Safe Bayesian optimization across noise models via scenario programming

Safe Bayesian optimization (BO) with Gaussian processes is an effective tool for tuning control policies in safety-critical real-world systems, specifically due to its sample efficiency and safety guarantees. However, most safe BO algorithms assume homoscedastic sub-Gaussian measurement noise, an assumption that does not hold in many relevant applications. In this article, we propose a straightforward yet rigorous approach for safe BO across noise models, including homoscedastic sub-Gaussian and heteroscedastic heavy-tailed distributions. We provide a high-probability bound on the measurement noise via the scenario approach, integrate these bounds into high probability confidence intervals, and prove safety and optimality for our proposed safe BO algorithm. We deploy our algorithm in synthetic examples and in tuning a controller for the Franka Emika manipulator in simulation.

==> figs/Franka/max_development_twin.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration},
xmin=-10, xmax=210,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{aaltoBlue}{{Reward}},
ymin=-0.317924932550996, ymax=-0.185882990857901,
ytick style={color=black},
height=3cm,
width=7cm,
  ytick style={color=aaltoBlue},
  yticklabel style={color=aaltoBlue},
  y label style={color=aaltoBlue},
  y axis line style={aaltoBlue}
]
\addplot [ultra thick, aaltoBlue]
table {%
1 -0.3119230261104
10 -0.3119230261104
20 -0.274775854173919
30 -0.274775854173919
40 -0.273284618204086
50 -0.273284618204086
60 -0.273284618204086
70 -0.273284618204086
80 -0.272345506966924
90 -0.257250048610445
100 -0.248354858652466
110 -0.238520566174303
120 -0.233030801153978
130 -0.233030801153978
140 -0.215390870277704
150 -0.209303887051351
160 -0.209303887051351
170 -0.209303887051351
180 -0.191884897298497
190 -0.191884897298497
200 -0.191884897298497
};
% \addplot [thick, dashed, aaltoRed, forget plot]
% table {%
% 0 -2
% 1 -3
% };
% \addplot [semithick, aaltoRed, only marks, mark size=1, forget plot]
% table {%
% 0 10
% 1 11};
%\legend{Reward, Safety threshold, Constraint}
\end{axis}

\begin{axis}[
axis y line=right,
tick align=outside,
x grid style={darkgray176},
% axis line style = {-stealth},
xmin=-10, xmax=210,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{aaltoRed}{{Constraint}},
ymin=-0.05, ymax=1.05,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
height=3cm,
width=7cm,
  ytick style={color=aaltoRed},
  yticklabel style={color=aaltoRed},
  y label style={color=aaltoRed, yshift=2ex},
  y axis line style = {-, aaltoRed}
  ]
\addplot [semithick, aaltoRed, only marks, mark size=0.5]
table {%
0 1
1 0.971359193325043
2 0.855818510055542
3 0.942085027694702
4 0.971767127513885
5 0.848899066448212
6 0.936150312423706
7 0.986384272575378
8 0.92043924331665
9 0.858619630336761
10 0.992212116718292
11 0.962619423866272
12 0.972745776176453
13 1
14 1
15 0.881866872310638
16 0.812020659446716
17 0.991055965423584
18 0.988618552684784
19 0.983064115047455
20 0.949804604053497
21 0.997593462467194
22 1
23 0.998099029064178
24 0.989048302173615
25 0.870125412940979
26 1
27 0.987664341926575
28 1
29 0.819537699222565
30 1
31 0.844225406646729
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 0.978242576122284
45 1
46 0.930404305458069
47 0.986402332782745
48 1
49 0.645457148551941
50 1
51 1
52 1
53 0.988323867321014
54 0.586531043052673
55 1
56 1
57 0.829698503017426
58 1
59 0.985635221004486
60 0.952408254146576
61 0.991926431655884
62 0.678450465202332
63 1
64 0.987332344055176
65 0.997352838516235
66 0.922170221805573
67 0.63908725976944
68 0.985726654529572
69 0.437607288360596
70 0.534238815307617
71 0.983154833316803
72 0.990122318267822
73 0.574901342391968
74 0.648213624954224
75 0.988203048706055
76 1
77 0.969387888908386
78 0.650635063648224
79 0.849112331867218
80 0.736371576786041
81 0.717068195343018
82 0.942650437355042
83 0.847106993198395
84 0.502311050891876
85 0.856196403503418
86 0.644906759262085
87 0.685407161712646
88 0.766240835189819
89 0.84054571390152
90 0.703696489334106
91 0.60602867603302
92 0.816156327724457
93 0.304919600486755
94 0.937968015670776
95 0.759414672851562
96 0.290302217006683
97 0.776173949241638
98 0.34130647778511
99 0.661886811256409
100 0.744761943817139
101 0.518795132637024
102 0.735280692577362
103 0.670513570308685
104 0.675827145576477
105 0.741806328296661
106 1
107 0.674235463142395
108 0.602298140525818
109 0.42093500494957
110 0.719240725040436
111 0.286620914936066
112 0.694142818450928
113 0.618648886680603
114 0.727552473545074
115 0.696352064609528
116 0.241626918315887
117 0.518460988998413
118 1
119 0.684683084487915
120 0.405088394880295
121 0.947185933589935
122 0.42021632194519
123 0.120295226573944
124 0.450418949127197
125 0.188839063048363
126 1
127 1
128 0.565734624862671
129 0.246813431382179
130 1
131 1
132 1
133 0.275281012058258
134 0.39573609828949
135 0.929526269435883
136 0.861594498157501
137 0.774323046207428
138 0.383767396211624
139 0.310349464416504
140 0.880402803421021
141 0.294516026973724
142 0.902255177497864
143 0.503200173377991
144 0.305236250162125
145 0.104115135967731
146 0.331601709127426
147 0.296139001846313
148 0.360734969377518
149 0.345488250255585
150 0.976214349269867
151 0.0560372248291969
152 0.968923330307007
153 0.800584614276886
154 0.812923312187195
155 0.842805624008179
156 0.438649356365204
157 0.176006928086281
158 0.801875114440918
159 0.976176083087921
160 0.739463090896606
161 0.341069936752319
162 0.967944979667664
163 0.931734204292297
164 0.976592302322388
165 0.282266050577164
166 0.817577064037323
167 0.835395753383636
168 0.301390469074249
169 0.882772743701935
170 0.218990951776505
171 0.969270288944244
172 0.702185034751892
173 0.967400729656219
174 0.834463655948639
175 0.226400792598724
176 0.195040345191956
177 0.26625069975853
178 0.156571045517921
179 0.253637373447418
180 0.826026141643524
181 0.922495722770691
182 0.390116661787033
183 0.650217592716217
184 0.247758969664574
185 0.898970901966095
186 0.667958438396454
187 0.229270547628403
188 0.790818989276886
189 0.914152562618256
190 0.255753248929977
191 0.941628873348236
192 0.0990666002035141
193 0.644231915473938
194 0.708492398262024
195 0.63535863161087
196 0.876752078533173
197 0.194431096315384
198 0.250464409589767
199 0.603764891624451
200 0.655622124671936
};
\addplot [thick, dashed, aaltoRed]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
};
\end{axis}
\end{tikzpicture}


==> figs/N_development.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{
every axis legend/.append style={
at={(1, 0.75)},
anchor=north east,
},
}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-48.9, xmax=1048.9,
xtick style={color=black},
y grid style={darkgray176},
ymin=615.052737942285, ymax=33726.0252928679,
ymode=log,
ytick style={color=black},
ytick={10,100,1000,10000,100000,1000000},
yticklabels={
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
},
legend style={nodes={scale=0.44}, legend columns=2},
% grid=both,
height=3.5cm,
width=5.78cm,
xlabel={Iteration~$t$},
ylabel={{$m_t$}}
]
\addplot [semithick, aaltoBlue]
table {%
1 1425.15249291877
2 1563.08762079183
3 1643.77449812975
4 1701.02274866489
5 1745.4279415991
6 1781.7096260028
7 1812.38535307784
8 1838.95787653794
9 1862.39650334072
10 1883.36306947216
11 1902.32963560361
12 1919.64475387586
13 1935.5731186271
14 1950.3204809509
15 1964.04994681008
16 1976.893004411
17 1988.95720260301
18 2000.33163121378
19 2011.09091768109
20 2021.29819734522
21 2031.00735828882
22 2040.26476347666
23 2049.11058976919
24 2057.57988174892
25 2065.70339027944
26 2073.50824650016
27 2081.01850855169
28 2088.25560882396
29 2095.23872268657
30 2101.98507468313
31 2108.51019450021
32 2114.82813228406
33 2120.95164081458
34 2126.89233047606
35 2132.66080175818
36 2138.26675908683
37 2143.71910905553
38 2149.02604555415
39 2154.19512383808
40 2159.23332521828
41 2164.14711376232
42 2168.94248616187
43 2173.62501573167
44 2178.19989134972
45 2182.67195202105
46 2187.04571764225
47 2191.32541645718
48 2195.51500962197
49 2199.61821323692
50 2203.63851815249
51 2207.57920781398
52 2211.44337437322
53 2215.23393326565
54 2218.95363642475
55 2222.60508428394
56 2226.19073669701
57 2229.71292289206
58 2233.17385055963
59 2236.57561416405
60 2239.92020255619
61 2243.20950595702
62 2246.44532237327
63 2249.62936349979
64 2252.76326015711
65 2255.84856730744
66 2258.88676868763
67 2261.87928109393
68 2264.82745834912
69 2267.73259498017
70 2270.59592963123
71 2273.41864823461
72 2276.20188695989
73 2278.94673495968
74 2281.65423692859
75 2284.32539549041
76 2286.9611734272
77 2289.56249576268
78 2292.13025171113
79 2294.6652965023
80 2297.16845309133
81 2299.64051376266
82 2302.08224163538
83 2304.49437207739
84 2306.87761403493
85 2309.23265128334
86 2311.56014360473
87 2313.86072789755
88 2316.13501922278
89 2318.38361179095
90 2320.60707989411
91 2322.80597878617
92 2324.98084551531
93 2327.13219971119
94 2329.26054433024
95 2331.36636636142
96 2333.45013749503
97 2335.51231475689
98 2337.55334110997
99 2339.57364602555
100 2341.57364602555
101 2343.553745198
102 2345.51433568704
103 2347.45579815905
104 2349.37850224627
105 2351.28280696915
106 2353.1690611387
107 2355.03760374001
108 2356.88876429781
109 2358.7228632253
110 2360.54021215699
111 2362.3411142665
112 2364.12586457007
113 2365.89475021664
114 2367.64805076512
115 2369.38603844952
116 2371.10897843269
117 2372.81712904905
118 2374.51074203711
119 2376.19006276208
120 2377.85533042925
121 2379.50677828844
122 2381.14463383008
123 2382.76911897329
124 2384.38045024633
125 2385.97883895977
126 2387.56449137285
127 2389.13760885317
128 2390.69838803017
129 2392.24702094264
130 2393.78369518049
131 2395.30859402114
132 2396.82189656069
133 2398.32377784016
134 2399.81440896699
135 2401.29395723202
136 2402.76258622218
137 2404.22045592899
138 2405.66772285322
139 2407.10454010565
140 2408.53105750429
141 2409.94742166816
142 2411.35377610767
143 2412.75026131193
144 2414.13701483295
145 2415.51417136691
146 2416.88186283273
147 2418.24021844789
148 2419.58936480164
149 2420.92942592587
150 2422.26052336347
151 2423.58277623452
152 2424.89630130026
153 2426.20121302495
154 2427.49762363573
155 2428.78564318055
156 2430.06537958419
157 2431.33693870259
158 2432.60042437535
159 2433.85593847662
160 2435.10358096439
161 2436.34344992826
162 2437.57564163572
163 2438.80025057697
164 2440.01736950843
165 2441.22708949491
166 2442.42949995045
167 2443.62468867802
168 2444.81274190799
169 2445.99374433543
170 2447.1677791564
171 2448.33492810304
172 2449.49527147778
173 2450.64888818648
174 2451.7958557706
175 2452.93625043851
176 2454.07014709583
177 2455.19761937502
178 2456.31873966401
179 2457.43357913412
180 2458.54220776716
181 2459.64469438182
182 2460.74110665923
183 2461.831511168
184 2462.91597338836
185 2463.99455773586
186 2465.06732758424
187 2466.13434528784
188 2467.1956722033
189 2468.25136871076
190 2469.30149423448
191 2470.34610726287
192 2471.38526536809
193 2472.41902522504
194 2473.44744262994
195 2474.47057251841
196 2475.48846898303
197 2476.50118529055
198 2477.50877389861
199 2478.511286472
200 2479.50877389861
201 2480.50128630491
202 2481.48887307105
203 2482.47158284565
204 2483.44946356009
205 2484.42256244265
206 2485.39092603211
207 2486.35460019114
208 2487.31363011933
209 2488.26806036592
210 2489.21793484221
211 2490.16329683365
212 2491.10418901176
213 2492.04065344559
214 2492.97273161306
215 2493.900464412
216 2494.82389217086
217 2495.74305465928
218 2496.65799109835
219 2497.56874017065
220 2498.47534003005
221 2499.37782831134
222 2500.27624213956
223 2501.1706181392
224 2502.06099244313
225 2502.94740070138
226 2503.8298780897
227 2504.70845931793
228 2505.58317863818
229 2506.45406985288
230 2507.32116632258
231 2508.18450097365
232 2509.04410630575
233 2509.90001439918
234 2510.75225692211
235 2511.60086513752
236 2512.44586991016
237 2513.28730171327
238 2514.12519063514
239 2514.95956638559
240 2515.79045830231
241 2516.617895357
242 2517.44190616149
243 2518.26251897364
244 2519.07976170314
245 2519.89366191725
246 2520.70424684635
247 2521.51154338942
248 2522.31557811938
249 2523.11637728836
250 2523.91396683283
251 2524.70837237862
252 2525.4996192459
253 2526.28773245402
254 2527.07273672622
255 2527.85465649431
256 2528.63351590323
257 2529.40933881551
258 2530.1821488157
259 2530.9519692146
260 2531.71882305355
261 2532.48273310852
262 2533.2437218942
263 2534.00181166795
264 2534.75702443375
265 2535.50938194598
266 2536.25890571322
267 2537.00561700193
268 2537.74953684005
269 2538.49068602059
270 2539.22908510508
271 2539.96475442702
272 2540.69771409523
273 2541.42798399715
274 2542.15558380205
275 2542.88053296427
276 2543.60285072628
277 2544.32255612178
278 2545.0396679787
279 2545.75420492216
280 2546.46618537735
281 2547.17562757241
282 2547.88254954121
283 2548.58696912614
284 2549.28890398073
285 2549.9883715724
286 2550.68538918499
287 2551.37997392139
288 2552.072142706
289 2552.76191228724
290 2553.44929923996
291 2554.13431996786
292 2554.81699070579
293 2555.49732752212
294 2556.17534632095
295 2556.85106284438
296 2557.5244926747
297 2558.19565123652
298 2558.86455379893
299 2559.53121547752
300 2560.19565123652
301 2560.85787589074
302 2561.51790410758
303 2562.17575040897
304 2562.83142917332
305 2563.48495463735
306 2564.13634089801
307 2564.78560191423
308 2565.43275150879
309 2566.07780337003
310 2566.7207710536
311 2567.36166798421
312 2568.00050745725
313 2568.63730264048
314 2569.27206657565
315 2569.90481218012
316 2570.53555224841
317 2571.16429945376
318 2571.79106634968
319 2572.41586537141
320 2573.03870883745
321 2573.65960895098
322 2574.27857780132
323 2574.89562736532
324 2575.51076950878
325 2576.12401598777
326 2576.73537845003
327 2577.34486843627
328 2577.95249738149
329 2578.55827661626
330 2579.16221736797
331 2579.76433076211
332 2580.3646278235
333 2580.96311947747
334 2581.55981655108
335 2582.15472977427
336 2582.74786978104
337 2583.33924711061
338 2583.92887220849
339 2584.51675542762
340 2585.10290702945
341 2585.68733718505
342 2586.27005597609
343 2586.85107339599
344 2587.43039935084
345 2588.0080436605
346 2588.58401605954
347 2589.15832619827
348 2589.73098364366
349 2590.30199788036
350 2590.87137831156
351 2591.43913426002
352 2592.00527496889
353 2592.56980960267
354 2593.13274724808
355 2593.69409691495
356 2594.25386753707
357 2594.81206797305
358 2595.36870700718
359 2595.92379335021
360 2596.47733564022
361 2597.02934244341
362 2597.57982225487
363 2598.12878349941
364 2598.67623453229
365 2599.22218364001
366 2599.76663904105
367 2600.30960888663
368 2600.85110126142
369 2601.39112418427
370 2601.92968560892
371 2602.46679342472
372 2603.0024554573
373 2603.53667946927
374 2604.0694731609
375 2604.60084417074
376 2605.13080007636
377 2605.65934839491
378 2606.18649658382
379 2606.71225204142
380 2607.23662210754
381 2607.75961406414
382 2608.28123513593
383 2608.80149249094
384 2609.32039324114
385 2609.83794444301
386 2610.35415309809
387 2610.86902615361
388 2611.382570503
389 2611.89479298644
390 2612.40570039146
391 2612.91529945343
392 2613.42359685609
393 2613.93059923211
394 2614.43631316361
395 2614.94074518263
396 2615.44390177166
397 2615.94578936417
398 2616.44641434505
399 2616.94578305113
400 2617.44390177166
401 2617.94077674878
402 2618.43641417796
403 2618.93082020854
404 2619.42400094411
405 2619.915962443
406 2620.4067107187
407 2620.89625174036
408 2621.38459143315
409 2621.87173567874
410 2622.35769031571
411 2622.84246113997
412 2623.32605390517
413 2623.80847432312
414 2624.28972806419
415 2624.76982075772
416 2625.24875799239
417 2625.72654531662
418 2626.20318823898
419 2626.67869222854
420 2627.15306271526
421 2627.62630509037
422 2628.09842470671
423 2628.56942687913
424 2629.03931688482
425 2629.50809996367
426 2629.97578131864
427 2630.44236611609
428 2630.90785948612
429 2631.37226652291
430 2631.83559228506
431 2632.29784179592
432 2632.75902004392
433 2633.21913198288
434 2633.67818253234
435 2634.13617657788
436 2634.59311897141
437 2635.04901453151
438 2635.50386804371
439 2635.95768426079
440 2636.41046790311
441 2636.86222365886
442 2637.31295618439
443 2637.76267010448
444 2638.21137001262
445 2638.65906047128
446 2639.10574601225
447 2639.55143113684
448 2639.99612031619
449 2640.43981799152
450 2640.88252857444
451 2641.32425644715
452 2641.76500596276
453 2642.20478144549
454 2642.64358719098
455 2643.08142746651
456 2643.51830651123
457 2643.95422853648
458 2644.38919772593
459 2644.82321823593
460 2645.25629419564
461 2645.68842970736
462 2646.11962884671
463 2646.54989566286
464 2646.9792341788
465 2647.40764839152
466 2647.83514227224
467 2648.26171976666
468 2648.68738479516
469 2649.11214125301
470 2649.53599301057
471 2649.95894391357
472 2650.38099778322
473 2650.8021584165
474 2651.22242958633
475 2651.64181504175
476 2652.06031850819
477 2652.47794368759
478 2652.89469425865
479 2653.31057387698
480 2653.72558617536
481 2654.13973476386
482 2654.55302323006
483 2654.96545513924
484 2655.37703403455
485 2655.78776343722
486 2656.19764684669
487 2656.60668774086
488 2657.01488957619
489 2657.42225578794
490 2657.8287897903
491 2658.23449497659
492 2658.63937471941
493 2659.04343237081
494 2659.44667126248
495 2659.84909470588
496 2660.25070599244
497 2660.65150839369
498 2661.05150516142
499 2661.45069952788
500 2661.84909470588
501 2662.24669388899
502 2662.64350025167
503 2663.03951694943
504 2663.43474711896
505 2663.82919387833
506 2664.22286032708
507 2664.61574954641
508 2665.00786459928
509 2665.39920853061
510 2665.78978436737
511 2666.17959511875
512 2666.56864377629
513 2666.95693331401
514 2667.34446668857
515 2667.73124683938
516 2668.11727668876
517 2668.50255914202
518 2668.88709708766
519 2669.27089339746
520 2669.65395092661
521 2670.03627251384
522 2670.41786098158
523 2670.79871913601
524 2671.17884976725
525 2671.55825564948
526 2671.93693954101
527 2672.31490418445
528 2672.69215230681
529 2673.06868661961
530 2673.44450981903
531 2673.81962458599
532 2674.19403358628
533 2674.56773947065
534 2674.94074487498
535 2675.31305242034
536 2675.6846647131
537 2676.05558434509
538 2676.42581389364
539 2676.79535592175
540 2677.16421297814
541 2677.5323875974
542 2677.89988230008
543 2678.26669959279
544 2678.63284196829
545 2678.99831190563
546 2679.3631118702
547 2679.72724431389
548 2680.09071167511
549 2680.45351637897
550 2680.81566083733
551 2681.17714744889
552 2681.53797859934
553 2681.89815666137
554 2682.25768399484
555 2682.61656294683
556 2682.97479585176
557 2683.33238503145
558 2683.68933279522
559 2684.04564144
560 2684.4013132504
561 2684.75635049881
562 2685.11075544546
563 2685.46453033854
564 2685.81767741427
565 2686.17019889698
566 2686.52209699919
567 2686.87337392174
568 2687.22403185379
569 2687.57407297297
570 2687.92349944545
571 2688.27231342599
572 2688.62051705805
573 2688.96811247384
574 2689.31510179445
575 2689.66148712986
576 2690.00727057906
577 2690.35245423013
578 2690.6970401603
579 2691.04103043601
580 2691.38442711302
581 2691.72723223646
582 2692.06944784091
583 2692.41107595048
584 2692.75211857885
585 2693.09257772938
586 2693.43245539517
587 2693.77175355912
588 2694.110474194
589 2694.44861926253
590 2694.78619071744
591 2695.12319050153
592 2695.45962054776
593 2695.79548277929
594 2696.13077910958
595 2696.46551144241
596 2696.79968167198
597 2697.13329168297
598 2697.46634335058
599 2697.79883854063
600 2698.13077910958
601 2698.46216690464
602 2698.7930037638
603 2699.12329151588
604 2699.45303198063
605 2699.78222696877
606 2700.11087828203
607 2700.43898771324
608 2700.76655704638
609 2701.09358805662
610 2701.42008251041
611 2701.74604216551
612 2702.07146877107
613 2702.39636406764
614 2702.72072978729
615 2703.04456765363
616 2703.36787938185
617 2703.69066667881
618 2704.01293124308
619 2704.33467476498
620 2704.65589892666
621 2704.97660540211
622 2705.29679585727
623 2705.61647195002
624 2705.9356353303
625 2706.2542876401
626 2706.57243051353
627 2706.8900655769
628 2707.20719444871
629 2707.52381873976
630 2707.83994005318
631 2708.15555998444
632 2708.47068012147
633 2708.78530204463
634 2709.09942732682
635 2709.4130575335
636 2709.72619422273
637 2710.03883894525
638 2710.35099324446
639 2710.66265865656
640 2710.9738367105
641 2711.2845289281
642 2711.59473682404
643 2711.90446190593
644 2712.21370567438
645 2712.52246962297
646 2712.83075523838
647 2713.13856400037
648 2713.44589738183
649 2713.75275684888
650 2714.05914386082
651 2714.36505987026
652 2714.67050632308
653 2714.97548465856
654 2715.27999630933
655 2715.58404270147
656 2715.88762525455
657 2716.19074538162
658 2716.49340448931
659 2716.79560397783
660 2717.09734524102
661 2717.3986296664
662 2717.69945863517
663 2717.99983352231
664 2718.29975569656
665 2718.59922652049
666 2718.89824735053
667 2719.19681953699
668 2719.49494442413
669 2719.79262335017
670 2720.08985764732
671 2720.38664864185
672 2720.6829976541
673 2720.97890599851
674 2721.27437498367
675 2721.56940591235
676 2721.86400008155
677 2722.15815878248
678 2722.45188330067
679 2722.74517491596
680 2723.03803490251
681 2723.3304645289
682 2723.6224650581
683 2723.91403774755
684 2724.20518384915
685 2724.49590460933
686 2724.78620126904
687 2725.07607506385
688 2725.3655272239
689 2725.65455897398
690 2725.94317153355
691 2726.23136611679
692 2726.5191439326
693 2726.80650618462
694 2727.09345407132
695 2727.37998878598
696 2727.66611151672
697 2727.95182344655
698 2728.23712575341
699 2728.52201961016
700 2728.80650618462
701 2729.09058663964
702 2729.37426213308
703 2729.65753381785
704 2729.94040284195
705 2730.22287034849
706 2730.50493747572
707 2730.78660535707
708 2731.06787512113
709 2731.34874789175
710 2731.629224788
711 2731.90930692424
712 2732.18899541012
713 2732.46829135063
714 2732.74719584611
715 2733.02570999227
716 2733.30383488023
717 2733.58157159656
718 2733.85892122326
719 2734.13588483784
720 2734.41246351328
721 2734.68865831812
722 2734.96447031647
723 2735.23990056797
724 2735.51495012793
725 2735.78962004724
726 2736.06391137247
727 2736.33782514585
728 2736.61136240535
729 2736.88452418461
730 2737.15731151306
731 2737.4297254159
732 2737.70176691411
733 2737.97343702449
734 2738.24473675969
735 2738.51566712822
736 2738.78622913448
737 2739.05642377877
738 2739.32625205732
739 2739.59571496234
740 2739.86481348197
741 2740.13354860039
742 2740.40192129777
743 2740.66993255034
744 2740.93758333036
745 2741.2048746062
746 2741.47180734233
747 2741.73838249934
748 2742.00460103395
749 2742.27046389908
750 2742.5359720438
751 2742.8011264134
752 2743.06592794941
753 2743.33037758959
754 2743.59447626796
755 2743.85822491485
756 2744.12162445688
757 2744.38467581699
758 2744.64737991447
759 2744.909737665
760 2745.17174998059
761 2745.4334177697
762 2745.6947419372
763 2745.95572338437
764 2746.21636300899
765 2746.47666170528
766 2746.736620364
767 2746.99623987238
768 2747.2555211142
769 2747.5144649698
770 2747.77307231606
771 2748.03134402649
772 2748.28928097115
773 2748.54688401676
774 2748.80415402667
775 2749.06109186088
776 2749.31769837606
777 2749.57397442557
778 2749.8299208595
779 2750.08553852464
780 2750.34082826452
781 2750.59579091945
782 2750.85042732648
783 2751.10473831949
784 2751.35872472914
785 2751.61238738293
786 2751.86572710517
787 2752.11874471707
788 2752.37144103667
789 2752.62381687892
790 2752.87587305568
791 2753.12761037572
792 2753.37902964472
793 2753.63013166535
794 2753.88091723723
795 2754.13138715695
796 2754.38154221811
797 2754.63138321131
798 2754.88091092419
799 2755.13012614142
800 2755.37902964472
801 2755.6276222129
802 2755.87590462183
803 2756.12387764451
804 2756.37154205102
805 2756.6188986086
806 2756.8659480816
807 2757.11269123156
808 2757.35912881717
809 2757.60526159431
810 2757.85109031605
811 2758.0966157327
812 2758.34183859176
813 2758.586759638
814 2758.83137961342
815 2759.0756992573
816 2759.31971930621
817 2759.56344049399
818 2759.8068635518
819 2760.04998920812
820 2760.29281818877
821 2760.53535121689
822 2760.77758901302
823 2761.01953229504
824 2761.26118177822
825 2761.50253817524
826 2761.74360219618
827 2761.98437454853
828 2762.22485593725
829 2762.46504706472
830 2762.70494863078
831 2762.94456133275
832 2763.18388586544
833 2763.42292292115
834 2763.66167318968
835 2763.90013735835
836 2764.13831611204
837 2764.37621013313
838 2764.6138201016
839 2764.85114669496
840 2765.08819058832
841 2765.32495245438
842 2765.56143296343
843 2765.79763278338
844 2766.03355257977
845 2766.26919301577
846 2766.50455475219
847 2766.73963844751
848 2766.97444475787
849 2767.20897433711
850 2767.44322783673
851 2767.67720590595
852 2767.9109091917
853 2768.14433833864
854 2768.37749398915
855 2768.61037678337
856 2768.84298735918
857 2769.07532635223
858 2769.30739439596
859 2769.53919212159
860 2769.77072015811
861 2770.00197913236
862 2770.23296966898
863 2770.46369239041
864 2770.69414791698
865 2770.92433686681
866 2771.15425985594
867 2771.38391749821
868 2771.6133104054
869 2771.84243918713
870 2772.07130445094
871 2772.29990680226
872 2772.52824684447
873 2772.75632517883
874 2772.98414240457
875 2773.21169911884
876 2773.43899591676
877 2773.66603339141
878 2773.89281213385
879 2774.11933273309
880 2774.34559577616
881 2774.5716018481
882 2774.79735153192
883 2775.02284540868
884 2775.24808405745
885 2775.47306805535
886 2775.69779797754
887 2775.92227439722
888 2776.14649788567
889 2776.37046901224
890 2776.59418834434
891 2776.8176564475
892 2777.04087388531
893 2777.2638412195
894 2777.4865590099
895 2777.70902781445
896 2777.93124818924
897 2778.1532206885
898 2778.37494586458
899 2778.59642426802
900 2778.8176564475
901 2779.03864294988
902 2779.25938432021
903 2779.47988110171
904 2779.70013383581
905 2779.92014306215
906 2780.13990931855
907 2780.35943314108
908 2780.57871506404
909 2780.79775561994
910 2781.01655533956
911 2781.23511475192
912 2781.45343438429
913 2781.67151476222
914 2781.88935640953
915 2782.10695984833
916 2782.32432559899
917 2782.54145418021
918 2782.75834610898
919 2782.9750019006
920 2783.19142206869
921 2783.40760712521
922 2783.62355758042
923 2783.83927394294
924 2784.05475671976
925 2784.27000641619
926 2784.48502353592
927 2784.699808581
928 2784.91436205186
929 2785.12868444732
930 2785.34277626457
931 2785.55663799923
932 2785.7702701453
933 2785.98367319518
934 2786.19684763972
935 2786.40979396817
936 2786.62251266822
937 2786.83500422599
938 2787.04726912606
939 2787.25930785145
940 2787.47112088363
941 2787.68270870255
942 2787.89407178662
943 2788.10521061274
944 2788.31612565628
945 2788.52681739109
946 2788.73728628956
947 2788.94753282253
948 2789.15755745938
949 2789.36736066801
950 2789.57694291481
951 2789.78630466473
952 2789.99544638125
953 2790.20436852637
954 2790.41307156065
955 2790.6215559432
956 2790.8298221317
957 2791.03787058238
958 2791.24570175004
959 2791.45331608807
960 2791.66071404842
961 2791.86789608165
962 2792.07486263692
963 2792.28161416195
964 2792.48815110311
965 2792.69447390537
966 2792.90058301229
967 2793.1064788661
968 2793.31216190761
969 2793.5176325763
970 2793.72289131027
971 2793.92793854629
972 2794.13277471975
973 2794.33740026472
974 2794.54181561392
975 2794.74602119874
976 2794.95001744925
977 2795.15380479419
978 2795.357383661
979 2795.56075447578
980 2795.76391766336
981 2795.96687364724
982 2796.16962284965
983 2796.37216569151
984 2796.57450259246
985 2796.77663397089
986 2796.97856024387
987 2797.18028182723
988 2797.38179913553
989 2797.58311258209
990 2797.78422257894
991 2797.98512953689
992 2798.1858338655
993 2798.38633597309
994 2798.58663626674
995 2798.78673515233
996 2798.98663303448
997 2799.18633031661
998 2799.38582740094
999 2799.58512468845
};
\addlegendentry{$\nu=10^{-1}, \kappa=10^{-6}$}
\addplot [semithick, magenta]
table {%
1 14307.0530616405
2 15692.6541599975
3 16503.1788434943
4 17078.2552583545
5 17524.3191802224
6 17888.7799418513
7 18196.9271251214
8 18463.8563567115
9 18699.3046253482
10 18909.9202785794
11 19100.4453121152
12 19274.3810402084
13 19434.3863995006
14 19582.5282234784
15 19720.4449620763
16 19849.4574550685
17 19970.6460639704
18 20084.9057237052
19 20192.9860900088
20 20295.5213769364
21 20393.0529069753
22 20486.0464104722
23 20574.905476439
24 20659.9821385654
25 20741.5852988043
26 20819.9874978576
27 20895.4304072021
28 20968.1293218354
29 21038.2768642867
30 21106.0460604333
31 21171.5929107887
32 21235.0585534255
33 21296.5710939691
34 21356.2471623274
35 21414.1932437033
36 21470.5068220622
37 21525.2773668955
38 21578.5871883658
39 21630.5121813545
40 21681.1224752934
41 21730.483003744
42 21778.6540053323
43 21825.6914657316
44 21871.6475088292
45 21916.5707439301
46 21960.506574796
47 22003.4974754465
48 22045.5832369223
49 22086.8011886023
50 22127.1863971613
51 22166.7718458242
52 22205.5885962146
53 22243.6659347848
54 22281.0315055591
55 22317.7114306971
56 22353.7304201924
57 22389.1118718627
58 22423.8779626437
59 22458.0497320784
60 22491.6471587903
61 22524.6892306345
62 22557.1940091457
63 22589.1786888292
64 22620.6596517825
65 22651.6525180825
66 22682.1721923261
67 22712.2329066703
68 22741.8482606844
69 22771.0312582929
70 22799.7943420603
71 22828.1494250439
72 22856.1079204192
73 22883.6807690617
74 22910.8784652525
75 22937.7110806582
76 22964.1882867228
77 22990.3193755962
78 23016.1132797115
79 23041.5785901164
80 23066.7235736504
81 23091.556189056
82 23116.084102101
83 23140.3146997839
84 23164.2551036893
85 23187.9121825523
86 23211.2925640886
87 23234.4026461405
88 23257.2486071862
89 23279.8364162546
90 23302.1718422871
91 23324.2604629816
92 23346.107673153
93 23367.7186926426
94 23389.0985738035
95 23410.2522085907
96 23431.1843352794
97 23451.8995448354
98 23472.4022869594
99 23492.696875823
100 23512.7874955183
101 23532.6782052345
102 23552.3729441812
103 23571.8755362702
104 23591.1896945716
105 23610.3190255572
106 23629.2670331418
107 23648.0371225353
108 23666.6326039161
109 23685.056695934
110 23703.3125290541
111 23721.4031487494
112 23739.3315185494
113 23757.1005229542
114 23774.7129702197
115 23792.1715950209
116 23809.4790610007
117 23826.6379632084
118 23843.6508304354
119 23860.5201274513
120 23877.2482571473
121 23893.83756259
122 23910.2903289915
123 23926.6087855979
124 23942.7951075027
125 23958.8514173862
126 23974.7797871862
127 23990.5822397027
128 24006.2607501395
129 24021.8172475855
130 24037.2536164395
131 24052.5716977801
132 24067.7732906831
133 24082.8601534898
134 24097.8340050273
135 24112.696525784
136 24127.4493590414
137 24142.0941119638
138 24156.6323566499
139 24171.0656311449
140 24185.3954404173
141 24199.6232573004
142 24213.7505234009
143 24227.7786499754
144 24241.7090187762
145 24255.5429828686
146 24269.2818674187
147 24282.9269704562
148 24296.4795636095
149 24309.9408928171
150 24323.3121790152
151 24336.5946188018
152 24349.7893850798
153 24362.8976276781
154 24375.9204739532
155 24388.8590293706
156 24401.7143780685
157 24414.4875834025
158 24427.1796884734
159 24439.7917166386
160 24452.3246720074
161 24464.7795399199
162 24477.157287413
163 24489.4588636701
164 24501.685200458
165 24513.837212551
166 24525.9157981409
167 24537.9218392358
168 24549.8562020463
169 24561.7197373608
170 24573.5132809093
171 24585.2376537166
172 24596.8936624456
173 24608.4820997299
174 24620.0037444975
175 24631.4593622852
176 24642.8497055432
177 24654.1755139323
178 24665.4375146116
179 24676.6364225193
180 24687.7729406442
181 24698.8477602912
182 24709.8615613386
183 24720.8150124884
184 24731.70877151
185 24742.5434854774
186 24753.3197909996
187 24764.0383144451
188 24774.6996721605
189 24785.3044706831
190 24795.8533069477
191 24806.3467684888
192 24816.7854336364
193 24827.1698717074
194 24837.5006431924
195 24847.7782999364
196 24858.0033853164
197 24868.1764344132
198 24878.29797418
199 24888.3685236058
200 24898.3885938753
201 24908.3586885242
202 24918.2793035915
203 24928.1509277676
204 24937.9740425382
205 24947.7491223259
206 24957.4766346272
207 24967.1570401468
208 24976.7907929286
209 24986.3783404836
210 24995.9201239142
211 25005.4165780365
212 25014.8681314988
213 25024.2752068978
214 25033.6382208923
215 25042.9575843135
216 25052.2337022731
217 25061.4669742697
218 25070.657794291
219 25079.8065509156
220 25088.9136274111
221 25097.9794018305
222 25107.0042471064
223 25115.988531143
224 25124.9326169064
225 25133.8368625121
226 25142.7016213112
227 25151.5272419751
228 25160.3140685767
229 25169.0624406719
230 25177.7726933779
231 25186.4451574501
232 25195.0801593577
233 25203.6780213573
234 25212.2390615654
235 25220.7635940284
236 25229.2519287924
237 25237.7043719703
238 25246.1212258083
239 25254.5027887509
240 25262.8493555043
241 25271.1612170981
242 25279.438660947
243 25287.6819709099
244 25295.8914273485
245 25304.0673071843
246 25312.2098839549
247 25320.319427869
248 25328.3962058597
249 25336.4404816378
250 25344.4525157432
251 25352.4325655953
252 25360.3808855432
253 25368.2977269138
254 25376.1833380597
255 25384.0379644062
256 25391.8618484965
257 25399.6552300373
258 25407.4183459425
259 25415.1514303764
260 25422.8547147965
261 25430.5284279944
262 25438.1727961371
263 25445.7880428068
264 25453.3743890401
265 25460.9320533667
266 25468.4612518468
267 25475.9621981085
268 25483.4351033843
269 25490.8801765461
270 25498.297624141
271 25505.6876504254
272 25513.0504573984
273 25520.3862448355
274 25527.6952103208
275 25534.977549279
276 25542.2334550069
277 25549.4631187037
278 25556.6667295019
279 25563.8444744965
280 25570.9965387743
281 25578.1231054427
282 25585.2243556574
283 25592.3004686507
284 25599.3516217579
285 25606.3779904446
286 25613.3797483324
287 25620.357067225
288 25627.3101171332
289 25634.2390663002
290 25641.1440812256
291 25648.0253266893
292 25654.8829657757
293 25661.7171598965
294 25668.5280688132
295 25675.3158506603
296 25682.0806619665
297 25688.8226576769
298 25695.5419911741
299 25702.2388142992
300 25708.9132773722
301 25715.5655292125
302 25722.1957171588
303 25728.8039870884
304 25735.3904834368
305 25741.9553492164
306 25748.4987260351
307 25755.0207541151
308 25761.5215723102
309 25768.0013181241
310 25774.4601277276
311 25780.898135976
312 25787.3154764255
313 25793.7122813505
314 25800.0886817595
315 25806.4448074111
316 25812.7807868304
317 25819.096747324
318 25825.3928149956
319 25831.6691147614
320 25837.9257703644
321 25844.1629043892
322 25850.3806382769
323 25856.5790923387
324 25862.75838577
325 25868.9186366644
326 25875.0599620271
327 25881.1824777879
328 25887.286298815
329 25893.3715389275
330 25899.438310908
331 25905.4867265156
332 25911.5168964979
333 25917.5289306033
334 25923.5229375928
335 25929.4990252522
336 25935.4573004033
337 25941.3978689157
338 25947.3208357178
339 25953.2263048081
340 25959.1143792663
341 25964.9851612635
342 25970.8387520736
343 25976.6752520833
344 25982.4947608026
345 25988.2973768748
346 25994.0831980869
347 25999.852321379
348 26005.6048428546
349 26011.3408577895
350 26017.0604606422
351 26022.7637450623
352 26028.4508039002
353 26034.1217292162
354 26039.7766122893
355 26045.4155436259
356 26051.0386129686
357 26056.6459093052
358 26062.2375208763
359 26067.8135351842
360 26073.3740390012
361 26078.9191183772
362 26084.4488586482
363 26089.9633444439
364 26095.4626596956
365 26100.9468876437
366 26106.4161108454
367 26111.8704111821
368 26117.309869867
369 26122.7345674518
370 26128.1445838344
371 26133.5399982657
372 26138.9208893566
373 26144.2873350849
374 26149.6394128021
375 26154.9771992401
376 26160.3007705175
377 26165.6102021468
378 26170.9055690401
379 26176.1869455157
380 26181.4544053047
381 26186.7080215566
382 26191.9478668458
383 26197.1740131774
384 26202.3865319934
385 26207.5854941781
386 26212.7709700644
387 26217.9430294393
388 26223.1017415494
389 26228.2471751065
390 26233.3793982934
391 26238.4984787689
392 26243.6044836734
393 26248.697479634
394 26253.7775327702
395 26258.8447086983
396 26263.899072537
397 26268.9406889124
398 26273.9696219628
399 26278.9859353437
400 26283.9896922323
401 26288.9809553329
402 26293.9597868812
403 26298.9262486489
404 26303.8804019485
405 26308.8223076379
406 26313.7520261246
407 26318.6696173703
408 26323.5751408952
409 26328.4686557827
410 26333.3502206829
411 26338.2198938177
412 26343.0777329842
413 26347.9237955593
414 26352.7581385038
415 26357.5808183659
416 26362.3918912856
417 26367.1914129988
418 26371.9794388406
419 26376.7560237495
420 26381.5212222712
421 26386.2750885622
422 26391.0176763935
423 26395.7490391543
424 26400.4692298558
425 26405.1783011342
426 26409.8763052548
427 26414.5632941154
428 26419.2393192493
429 26423.9044318293
430 26428.5586826705
431 26433.202122234
432 26437.8348006301
433 26442.4567676216
434 26447.0680726267
435 26451.6687647225
436 26456.258892648
437 26460.8385048074
438 26465.4076492726
439 26469.9663737871
440 26474.5147257681
441 26479.0527523101
442 26483.5805001875
443 26488.0980158576
444 26492.6053454634
445 26497.1025348366
446 26501.5896295
447 26506.066674671
448 26510.5337152634
449 26514.9907958908
450 26519.4379608691
451 26523.8752542188
452 26528.3027196682
453 26532.7204006557
454 26537.1283403321
455 26541.5265815635
456 26545.9151669337
457 26550.2941387467
458 26554.6635390289
459 26559.023409532
460 26563.3737917349
461 26567.7147268463
462 26572.0462558071
463 26576.3684192925
464 26580.6812577147
465 26584.9848112245
466 26589.2791197143
467 26593.5642228198
468 26597.8401599224
469 26602.1069701512
470 26606.3646923855
471 26610.6133652564
472 26614.8530271494
473 26619.0837162063
474 26623.3054703273
475 26627.5183271726
476 26631.7223241653
477 26635.9174984925
478 26640.103887108
479 26644.2815267335
480 26648.4504538613
481 26652.6107047557
482 26656.7623154551
483 26660.9053217738
484 26665.039759304
485 26669.1656634173
486 26673.2830692669
487 26677.3920117892
488 26681.4925257055
489 26685.5846455239
490 26689.6684055413
491 26693.7438398443
492 26697.8109823119
493 26701.8698666166
494 26705.920526226
495 26709.9629944049
496 26713.9973042167
497 26718.0234885249
498 26722.0415799948
499 26726.0516110953
500 26730.0536141002
501 26734.0476210897
502 26738.0336639523
503 26742.0117743861
504 26745.9819839002
505 26749.9443238164
506 26753.8988252708
507 26757.8455192147
508 26761.7844364167
509 26765.7156074639
510 26769.6390627632
511 26773.5548325427
512 26777.4629468535
513 26781.3634355705
514 26785.2563283943
515 26789.1416548521
516 26793.0194442995
517 26796.8897259213
518 26800.7525287335
519 26804.6078815838
520 26808.4558131535
521 26812.2963519588
522 26816.1295263514
523 26819.9553645207
524 26823.7738944941
525 26827.5851441391
526 26831.3891411638
527 26835.1859131186
528 26838.9754873971
529 26842.7578912375
530 26846.5331517237
531 26850.3012957862
532 26854.0623502038
533 26857.8163416042
534 26861.5632964655
535 26865.3032411172
536 26869.0362017413
537 26872.7622043731
538 26876.4812749031
539 26880.1934390771
540 26883.898722498
541 26887.5971506266
542 26891.2887487824
543 26894.9735421451
544 26898.6515557554
545 26902.3228145159
546 26905.9873431925
547 26909.6451664148
548 26913.2963086778
549 26916.9407943422
550 26920.578647636
551 26924.209892655
552 26927.8345533639
553 26931.4526535973
554 26935.0642170607
555 26938.6692673313
556 26942.2678278589
557 26945.859921967
558 26949.4455728535
559 26953.0248035917
560 26956.5976371313
561 26960.164096299
562 26963.7242037997
563 26967.277982217
564 26970.8254540144
565 26974.3666415362
566 26977.9015670077
567 26981.430252537
568 26984.9527201149
569 26988.4689916166
570 26991.9790888016
571 26995.4830333153
572 26998.9808466894
573 27002.4725503427
574 27005.958165582
575 27009.4377136028
576 27012.9112154902
577 27016.3786922196
578 27019.8401646572
579 27023.2956535613
580 27026.7451795826
581 27030.1887632649
582 27033.6264250463
583 27037.0581852595
584 27040.4840641327
585 27043.9040817903
586 27047.3182582535
587 27050.7266134411
588 27054.1291671702
589 27057.5259391571
590 27060.9169490173
591 27064.3022162671
592 27067.6817603235
593 27071.0556005054
594 27074.4237560339
595 27077.7862460332
596 27081.1430895311
597 27084.4943054597
598 27087.8399126562
599 27091.179929863
600 27094.5143757292
601 27097.8432688103
602 27101.1666275695
603 27104.4844703781
604 27107.7968155158
605 27111.1036811719
606 27114.4050854454
607 27117.7010463459
608 27120.9915817938
609 27124.2767096215
610 27127.5564475734
611 27130.8308133067
612 27134.0998243921
613 27137.3634983142
614 27140.6218524721
615 27143.8749041798
616 27147.1226706672
617 27150.3651690801
618 27153.6024164811
619 27156.8344298501
620 27160.0612260846
621 27163.2828220007
622 27166.499234333
623 27169.7104797356
624 27172.9165747825
625 27176.1175359681
626 27179.3133797075
627 27182.5041223375
628 27185.6897801165
629 27188.8703692254
630 27192.0459057681
631 27195.2164057717
632 27198.3818851874
633 27201.5423598904
634 27204.697845681
635 27207.8483582846
636 27210.9939133526
637 27214.1345264625
638 27217.2702131184
639 27220.4009887517
640 27223.5268687214
641 27226.6478683144
642 27229.7640027462
643 27232.8752871615
644 27235.9817366339
645 27239.0833661674
646 27242.1801906957
647 27245.2722250837
648 27248.359484127
649 27251.4419825532
650 27254.5197350214
651 27257.5927561235
652 27260.6610603841
653 27263.7246622607
654 27266.7835761449
655 27269.837816362
656 27272.887397172
657 27275.9323327695
658 27278.9726372845
659 27282.0083247825
660 27285.039409265
661 27288.0659046702
662 27291.0878248727
663 27294.1051836844
664 27297.1179948549
665 27300.1262720717
666 27303.1300289603
667 27306.1292790852
668 27309.1240359498
669 27312.1143129969
670 27315.1001236092
671 27318.0814811092
672 27321.0583987603
673 27324.0308897664
674 27326.9989672727
675 27329.9626443659
676 27332.9219340748
677 27335.8768493701
678 27338.8274031651
679 27341.7736083164
680 27344.7154776233
681 27347.653023829
682 27350.5862596205
683 27353.5151976291
684 27356.4398504306
685 27359.3602305457
686 27362.2763504403
687 27365.1882225258
688 27368.0958591596
689 27370.9992726449
690 27373.8984752318
691 27376.7934791169
692 27379.6842964439
693 27382.570939304
694 27385.453419736
695 27388.3317497268
696 27391.2059412115
697 27394.0760060739
698 27396.9419561465
699 27399.8038032112
700 27402.6615589992
701 27405.5152351916
702 27408.3648434193
703 27411.2103952639
704 27414.0519022572
705 27416.8893758823
706 27419.7228275732
707 27422.5522687155
708 27425.3777106463
709 27428.1991646549
710 27431.0166419828
711 27433.8301538242
712 27436.6397113256
713 27439.4453255872
714 27442.2470076622
715 27445.0447685573
716 27447.8386192333
717 27450.6285706048
718 27453.4146335412
719 27456.1968188661
720 27458.9751373582
721 27461.7495997511
722 27464.5202167342
723 27467.286998952
724 27470.0499570052
725 27472.8091014505
726 27475.5644428009
727 27478.3159915261
728 27481.0637580526
729 27483.8077527638
730 27486.5479860007
731 27489.2844680615
732 27492.0172092024
733 27494.7462196375
734 27497.4715095391
735 27500.1930890382
736 27502.910968224
737 27505.625157145
738 27508.3356658088
739 27511.0425041821
740 27513.7456821914
741 27516.4452097229
742 27519.1410966227
743 27521.8333526973
744 27524.5219877136
745 27527.207011399
746 27529.8884334419
747 27532.5662634917
748 27535.2405111591
749 27537.9111860163
750 27540.5782975971
751 27543.2418553972
752 27545.9018688745
753 27548.5583474492
754 27551.2113005038
755 27553.8607373837
756 27556.5066673971
757 27559.1490998152
758 27561.7880438727
759 27564.4235087677
760 27567.0555036617
761 27569.6840376805
762 27572.3091199136
763 27574.9307594149
764 27577.5489652028
765 27580.16374626
766 27582.7751115344
767 27585.3830699386
768 27587.9876303504
769 27590.588801613
770 27593.1865925351
771 27595.7810118912
772 27598.3720684214
773 27600.9597708323
774 27603.5441277963
775 27606.1251479525
776 27608.7028399064
777 27611.2772122303
778 27613.8482734635
779 27616.4160321124
780 27618.9804966504
781 27621.5416755187
782 27624.0995771259
783 27626.6542098483
784 27629.2055820304
785 27631.7537019844
786 27634.298577991
787 27636.8402182994
788 27639.3786311272
789 27641.9138246607
790 27644.4458070553
791 27646.9745864352
792 27649.500170894
793 27652.0225684946
794 27654.5417872694
795 27657.0578352206
796 27659.5707203199
797 27662.0804505092
798 27664.5870337007
799 27667.0904777764
800 27669.5907905893
801 27672.0879799624
802 27674.5820536899
803 27677.0730195365
804 27679.5608852382
805 27682.0456585019
806 27684.5273470059
807 27687.0059584
808 27689.4815003055
809 27691.9539803155
810 27694.4234059949
811 27696.8897848806
812 27699.3531244816
813 27701.8134322793
814 27704.2707157273
815 27706.724982252
816 27709.1762392522
817 27711.6244940999
818 27714.0697541397
819 27716.5120266894
820 27718.9513190399
821 27721.3876384558
822 27723.8209921747
823 27726.2513874081
824 27728.6788313412
825 27731.1033311329
826 27733.5248939163
827 27735.9435267985
828 27738.3592368608
829 27740.7720311588
830 27743.1819167228
831 27745.5889005576
832 27747.9929896426
833 27750.3941909322
834 27752.7925113558
835 27755.1879578177
836 27757.5805371976
837 27759.9702563504
838 27762.3571221065
839 27764.7411412719
840 27767.1223206282
841 27769.5006669329
842 27771.8761869192
843 27774.2488872966
844 27776.6187747505
845 27778.9858559427
846 27781.3501375113
847 27783.711626071
848 27786.0703282128
849 27788.4262505046
850 27790.7793994912
851 27793.129781694
852 27795.4774036118
853 27797.8222717203
854 27800.1643924724
855 27802.5037722985
856 27804.8404176063
857 27807.1743347813
858 27809.5055301863
859 27811.8340101621
860 27814.1597810275
861 27816.4828490789
862 27818.803220591
863 27821.1209018167
864 27823.4358989871
865 27825.7482183118
866 27828.0578659786
867 27830.3648481541
868 27832.6691709837
869 27834.9708405911
870 27837.2698630795
871 27839.5662445304
872 27841.859991005
873 27844.1511085432
874 27846.4396031644
875 27848.7254808671
876 27851.0087476296
877 27853.2894094095
878 27855.5674721441
879 27857.8429417504
880 27860.1158241251
881 27862.3861251451
882 27864.6538506671
883 27866.9190065279
884 27869.1815985445
885 27871.4416325142
886 27873.6991142146
887 27875.9540494038
888 27878.2064438204
889 27880.4563031837
890 27882.7036331936
891 27884.9484395308
892 27887.190727857
893 27889.4305038149
894 27891.667773028
895 27893.9025411012
896 27896.1348136204
897 27898.3645961531
898 27900.5918942478
899 27902.8167134349
900 27905.0390592261
901 27907.2589371147
902 27909.4763525758
903 27911.6913110664
904 27913.9038180253
905 27916.1138788731
906 27918.3214990127
907 27920.526683829
908 27922.7294386891
909 27924.9297689423
910 27927.1276799205
911 27929.3231769377
912 27931.5162652907
913 27933.7069502587
914 27935.8952371037
915 27938.0811310703
916 27940.2646373859
917 27942.4457612611
918 27944.624507889
919 27946.8008824461
920 27948.9748900919
921 27951.146535969
922 27953.3158252033
923 27955.4827629041
924 27957.6473541641
925 27959.8096040593
926 27961.9695176495
927 27964.127099978
928 27966.2823560717
929 27968.4352909413
930 27970.5859095815
931 27972.7342169707
932 27974.8802180713
933 27977.0239178299
934 27979.1653211768
935 27981.304433027
936 27983.4412582794
937 27985.5758018173
938 27987.7080685082
939 27989.8380632044
940 27991.9657907425
941 27994.0912559435
942 27996.2144636134
943 27998.3354185426
944 28000.4541255064
945 28002.570589265
946 28004.6848145633
947 28006.7968061314
948 28008.9065686843
949 28011.0141069219
950 28013.1194255296
951 28015.2225291778
952 28017.3234225223
953 28019.422110204
954 28021.5185968495
955 28023.6128870707
956 28025.7049854649
957 28027.7948966153
958 28029.8826250905
959 28031.9681754447
960 28034.0515522183
961 28036.132759937
962 28038.2118031127
963 28040.2886862431
964 28042.3634138121
965 28044.4359902894
966 28046.5064201308
967 28048.5747077786
968 28050.640857661
969 28052.7048741926
970 28054.7667617743
971 28056.8265247935
972 28058.8841676239
973 28060.9396946259
974 28062.9931101462
975 28065.0444185183
976 28067.0936240625
977 28069.1407310855
978 28071.1857438809
979 28073.2286667294
980 28075.2695038983
981 28077.3082596418
982 28079.3449382013
983 28081.3795438052
984 28083.4120806689
985 28085.4425529951
986 28087.4709649736
987 28089.4973207814
988 28091.521624583
989 28093.5438805301
990 28095.5640927619
991 28097.5822654051
992 28099.5984025737
993 28101.6125083695
994 28103.6245868819
995 28105.6346421878
996 28107.6426783518
997 28109.6486994266
998 28111.6527094523
999 28113.6547124572
};
\addlegendentry{$\nu=10^{-2}, \kappa=10^{-6}$}
\addplot [semithick, black]
table {%
1 737.836628088691
2 875.771755961748
3 956.458633299663
4 1013.7068838348
5 1058.11207676902
6 1094.39376117272
7 1125.06948824776
8 1151.64201170786
9 1175.08063851064
10 1196.04720464208
11 1215.01377077352
12 1232.32888904578
13 1248.25725379702
14 1263.00461612082
15 1276.73408198
16 1289.57713958092
17 1301.64133777292
18 1313.01576638369
19 1323.77505285101
20 1333.98233251514
21 1343.69149345873
22 1352.94889864658
23 1361.79472493911
24 1370.26401691883
25 1378.38752544935
26 1386.19238167008
27 1393.70264372161
28 1400.93974399388
29 1407.92285785649
30 1414.66920985305
31 1421.19432967013
32 1427.51226745398
33 1433.6357759845
34 1439.57646564598
35 1445.34493692809
36 1450.95089425675
37 1456.40324422545
38 1461.71018072406
39 1466.87925900799
40 1471.91746038819
41 1476.83124893224
42 1481.62662133179
43 1486.30915090159
44 1490.88402651964
45 1495.35608719097
46 1499.72985281217
47 1504.0095516271
48 1508.19914479189
49 1512.30234840683
50 1516.32265332241
51 1520.2633429839
52 1524.12750954313
53 1527.91806843556
54 1531.63777159467
55 1535.28921945385
56 1538.87487186693
57 1542.39705806198
58 1545.85798572955
59 1549.25974933397
60 1552.60433772611
61 1555.89364112694
62 1559.12945754319
63 1562.31349866971
64 1565.44739532703
65 1568.53270247735
66 1571.57090385755
67 1574.56341626385
68 1577.51159351904
69 1580.41673015008
70 1583.28006480115
71 1586.10278340453
72 1588.88602212981
73 1591.63087012959
74 1594.3383720985
75 1597.00953066033
76 1599.64530859712
77 1602.24663093259
78 1604.81438688105
79 1607.34943167221
80 1609.85258826125
81 1612.32464893258
82 1614.7663768053
83 1617.17850724731
84 1619.56174920485
85 1621.91678645326
86 1624.24427877464
87 1626.54486306747
88 1628.81915439269
89 1631.06774696087
90 1633.29121506402
91 1635.49011395609
92 1637.66498068522
93 1639.8163348811
94 1641.94467950016
95 1644.05050153134
96 1646.13427266495
97 1648.1964499268
98 1650.23747627989
99 1652.25778119547
100 1654.25778119547
101 1656.23788036792
102 1658.19847085695
103 1660.13993332897
104 1662.06263741619
105 1663.96694213907
106 1665.85319630862
107 1667.72173890992
108 1669.57289946772
109 1671.40699839522
110 1673.22434732691
111 1675.02524943642
112 1676.80999973999
113 1678.57888538656
114 1680.33218593504
115 1682.07017361944
116 1683.79311360261
117 1685.50126421897
118 1687.19487720702
119 1688.874197932
120 1690.53946559917
121 1692.19091345835
122 1693.828769
123 1695.45325414321
124 1697.06458541624
125 1698.66297412969
126 1700.24862654276
127 1701.82174402308
128 1703.38252320009
129 1704.93115611256
130 1706.46783035041
131 1707.99272919106
132 1709.50603173061
133 1711.00791301008
134 1712.49854413691
135 1713.97809240194
136 1715.4467213921
137 1716.90459109891
138 1718.35185802314
139 1719.78867527556
140 1721.21519267421
141 1722.63155683807
142 1724.03791127759
143 1725.43439648185
144 1726.82115000286
145 1728.19830653682
146 1729.56599800265
147 1730.92435361781
148 1732.27349997156
149 1733.61356109579
150 1734.94465853338
151 1736.26691140444
152 1737.58043647018
153 1738.88534819487
154 1740.18175880565
155 1741.46977835046
156 1742.74951475411
157 1744.02107387251
158 1745.28455954527
159 1746.54007364654
160 1747.78771613431
161 1749.02758509818
162 1750.25977680564
163 1751.48438574689
164 1752.70150467835
165 1753.91122466483
166 1755.11363512037
167 1756.30882384794
168 1757.49687707791
169 1758.67787950535
170 1759.85191432631
171 1761.01906327295
172 1762.1794066477
173 1763.3330233564
174 1764.47999094052
175 1765.62038560843
176 1766.75428226575
177 1767.88175454494
178 1769.00287483393
179 1770.11771430404
180 1771.22634293708
181 1772.32882955173
182 1773.42524182915
183 1774.51564633791
184 1775.60010855828
185 1776.67869290578
186 1777.75146275416
187 1778.81848045776
188 1779.87980737322
189 1780.93550388068
190 1781.9856294044
191 1783.03024243279
192 1784.069400538
193 1785.10316039495
194 1786.13157779986
195 1787.15470768833
196 1788.17260415295
197 1789.18532046047
198 1790.19290906852
199 1791.19542164191
200 1792.19290906852
201 1793.18542147482
202 1794.17300824097
203 1795.15571801556
204 1796.13359873001
205 1797.10669761257
206 1798.07506120203
207 1799.03873536106
208 1799.99776528925
209 1800.95219553584
210 1801.90207001212
211 1802.84743200357
212 1803.78832418168
213 1804.7247886155
214 1805.65686678298
215 1806.58459958192
216 1807.50802734078
217 1808.4271898292
218 1809.34212626827
219 1810.25287534057
220 1811.15947519997
221 1812.06196348125
222 1812.96037730948
223 1813.85475330911
224 1814.74512761305
225 1815.6315358713
226 1816.51401325962
227 1817.39259448784
228 1818.26731380809
229 1819.13820502279
230 1820.0053014925
231 1820.86863614357
232 1821.72824147566
233 1822.5841495691
234 1823.43639209202
235 1824.28500030743
236 1825.13000508008
237 1825.97143688319
238 1826.80932580505
239 1827.64370155551
240 1828.47459347222
241 1829.30203052692
242 1830.12604133141
243 1830.94665414355
244 1831.76389687305
245 1832.57779708716
246 1833.38838201627
247 1834.19567855934
248 1834.9997132893
249 1835.80051245828
250 1836.59810200274
251 1837.39250754853
252 1838.18375441582
253 1838.97186762394
254 1839.75687189614
255 1840.53879166423
256 1841.31765107315
257 1842.09347398543
258 1842.86628398562
259 1843.63610438452
260 1844.40295822347
261 1845.16686827844
262 1845.92785706412
263 1846.68594683787
264 1847.44115960367
265 1848.1935171159
266 1848.94304088314
267 1849.68975217184
268 1850.43367200997
269 1851.1748211905
270 1851.913220275
271 1852.64888959694
272 1853.38184926515
273 1854.11211916706
274 1854.83971897197
275 1855.56466813419
276 1856.2869858962
277 1857.0066912917
278 1857.72380314862
279 1858.43834009208
280 1859.15032054726
281 1859.85976274232
282 1860.56668471113
283 1861.27110429605
284 1861.97303915065
285 1862.67250674231
286 1863.36952435491
287 1864.06410909131
288 1864.75627787592
289 1865.44604745716
290 1866.13343440988
291 1866.81845513777
292 1867.50112587571
293 1868.18146269203
294 1868.85948149086
295 1869.5351980143
296 1870.20862784462
297 1870.87978640644
298 1871.54868896884
299 1872.21535064744
300 1872.87978640644
301 1873.54201106066
302 1874.20203927749
303 1874.85988557889
304 1875.51556434324
305 1876.16908980727
306 1876.82047606793
307 1877.46973708415
308 1878.11688667871
309 1878.76193853994
310 1879.40490622352
311 1880.04580315413
312 1880.68464262716
313 1881.32143781039
314 1881.95620174557
315 1882.58894735004
316 1883.21968741833
317 1883.84843462368
318 1884.47520151959
319 1885.10000054132
320 1885.72284400736
321 1886.3437441209
322 1886.96271297124
323 1887.57976253524
324 1888.1949046787
325 1888.80815115768
326 1889.41951361994
327 1890.02900360619
328 1890.63663255141
329 1891.24241178617
330 1891.84635253788
331 1892.44846593203
332 1893.04876299342
333 1893.64725464739
334 1894.24395172099
335 1894.83886494418
336 1895.43200495096
337 1896.02338228053
338 1896.61300737841
339 1897.20089059753
340 1897.78704219937
341 1898.37147235496
342 1898.95419114601
343 1899.5352085659
344 1900.11453452076
345 1900.69217883041
346 1901.26815122946
347 1901.84246136818
348 1902.41511881358
349 1902.98613305027
350 1903.55551348148
351 1904.12326942994
352 1904.68941013881
353 1905.25394477258
354 1905.81688241799
355 1906.37823208486
356 1906.93800270698
357 1907.49620314297
358 1908.05284217709
359 1908.60792852012
360 1909.16147081014
361 1909.71347761333
362 1910.26395742479
363 1910.81291866933
364 1911.36036970221
365 1911.90631880993
366 1912.45077421097
367 1912.99374405655
368 1913.53523643134
369 1914.07525935418
370 1914.61382077883
371 1915.15092859463
372 1915.68659062722
373 1916.22081463919
374 1916.75360833081
375 1917.28497934066
376 1917.81493524627
377 1918.34348356482
378 1918.87063175374
379 1919.39638721134
380 1919.92075727745
381 1920.44374923406
382 1920.96537030585
383 1921.48562766086
384 1922.00452841106
385 1922.52207961293
386 1923.03828826801
387 1923.55316132353
388 1924.06670567292
389 1924.57892815636
390 1925.08983556138
391 1925.59943462334
392 1926.107732026
393 1926.61473440203
394 1927.12044833353
395 1927.62488035255
396 1928.12803694158
397 1928.62992453409
398 1929.13054951497
399 1929.62991822105
400 1930.12803694158
401 1930.62491191869
402 1931.12054934788
403 1931.61495537846
404 1932.10813611403
405 1932.60009761291
406 1933.09084588862
407 1933.58038691028
408 1934.06872660307
409 1934.55587084866
410 1935.04182548563
411 1935.52659630988
412 1936.01018907508
413 1936.49260949304
414 1936.97386323411
415 1937.45395592764
416 1937.93289316231
417 1938.41068048654
418 1938.8873234089
419 1939.36282739846
420 1939.83719788518
421 1940.31044026029
422 1940.78255987663
423 1941.25356204905
424 1941.72345205473
425 1942.19223513359
426 1942.65991648856
427 1943.12650128601
428 1943.59199465604
429 1944.05640169283
430 1944.51972745497
431 1944.98197696584
432 1945.44315521384
433 1945.9032671528
434 1946.36231770226
435 1946.8203117478
436 1947.27725414133
437 1947.73314970143
438 1948.18800321362
439 1948.64181943071
440 1949.09460307302
441 1949.54635882878
442 1949.99709135431
443 1950.4468052744
444 1950.89550518253
445 1951.3431956412
446 1951.78988118217
447 1952.23556630676
448 1952.6802554861
449 1953.12395316144
450 1953.56666374436
451 1954.00839161707
452 1954.44914113268
453 1954.88891661541
454 1955.3277223609
455 1955.76556263642
456 1956.20244168115
457 1956.63836370639
458 1957.07333289585
459 1957.50735340584
460 1957.94042936556
461 1958.37256487728
462 1958.80376401662
463 1959.23403083278
464 1959.66336934872
465 1960.09178356144
466 1960.51927744216
467 1960.94585493658
468 1961.37151996508
469 1961.79627642292
470 1962.22012818049
471 1962.64307908348
472 1963.06513295314
473 1963.48629358642
474 1963.90656475624
475 1964.32595021167
476 1964.74445367811
477 1965.16207885751
478 1965.57882942856
479 1965.9947090469
480 1966.40972134528
481 1966.82386993378
482 1967.23715839998
483 1967.64959030915
484 1968.06116920447
485 1968.47189860713
486 1968.88178201661
487 1969.29082291078
488 1969.69902474611
489 1970.10639095786
490 1970.51292496022
491 1970.91863014651
492 1971.32350988932
493 1971.72756754073
494 1972.1308064324
495 1972.5332298758
496 1972.93484116236
497 1973.3356435636
498 1973.73564033134
499 1974.1348346978
500 1974.5332298758
501 1974.93082905891
502 1975.32763542159
503 1975.72365211934
504 1976.11888228888
505 1976.51332904825
506 1976.906995497
507 1977.29988471632
508 1977.6919997692
509 1978.08334370053
510 1978.47391953729
511 1978.86373028867
512 1979.2527789462
513 1979.64106848393
514 1980.02860185849
515 1980.4153820093
516 1980.80141185867
517 1981.18669431193
518 1981.57123225757
519 1981.95502856737
520 1982.33808609652
521 1982.72040768376
522 1983.10199615149
523 1983.48285430592
524 1983.86298493717
525 1984.2423908194
526 1984.62107471093
527 1984.99903935436
528 1985.37628747672
529 1985.75282178953
530 1986.12864498895
531 1986.50375975591
532 1986.87816875619
533 1987.25187464057
534 1987.6248800449
535 1987.99718759026
536 1988.36879988302
537 1988.73971951501
538 1989.10994906356
539 1989.47949109166
540 1989.84834814805
541 1990.21652276732
542 1990.58401747
543 1990.9508347627
544 1991.31697713821
545 1991.68244707555
546 1992.04724704012
547 1992.4113794838
548 1992.77484684502
549 1993.13765154889
550 1993.49979600724
551 1993.86128261881
552 1994.22211376925
553 1994.58229183128
554 1994.94181916476
555 1995.30069811675
556 1995.65893102168
557 1996.01652020136
558 1996.37346796513
559 1996.72977660992
560 1997.08544842032
561 1997.44048566873
562 1997.79489061538
563 1998.14866550846
564 1998.50181258419
565 1998.85433406689
566 1999.20623216911
567 1999.55750909165
568 1999.9081670237
569 2000.25820814289
570 2000.60763461537
571 2000.95644859591
572 2001.30465222797
573 2001.65224764376
574 2001.99923696437
575 2002.34562229977
576 2002.69140574898
577 2003.03658940005
578 2003.38117533022
579 2003.72516560593
580 2004.06856228294
581 2004.41136740638
582 2004.75358301083
583 2005.0952111204
584 2005.43625374876
585 2005.7767128993
586 2006.11659056509
587 2006.45588872904
588 2006.79460936392
589 2007.13275443245
590 2007.47032588735
591 2007.80732567144
592 2008.14375571767
593 2008.47961794921
594 2008.8149142795
595 2009.14964661233
596 2009.4838168419
597 2009.81742685289
598 2010.1504785205
599 2010.48297371054
600 2010.8149142795
601 2011.14630207456
602 2011.47713893371
603 2011.8074266858
604 2012.13716715055
605 2012.46636213869
606 2012.79501345194
607 2013.12312288316
608 2013.45069221629
609 2013.77772322654
610 2014.10421768033
611 2014.43017733543
612 2014.75560394098
613 2015.08049923756
614 2015.40486495721
615 2015.72870282354
616 2016.05201455176
617 2016.37480184873
618 2016.697066413
619 2017.0188099349
620 2017.34003409658
621 2017.66074057203
622 2017.98093102718
623 2018.30060711994
624 2018.61977050022
625 2018.93842281002
626 2019.25656568345
627 2019.57420074681
628 2019.89132961862
629 2020.20795390968
630 2020.5240752231
631 2020.83969515436
632 2021.15481529138
633 2021.46943721454
634 2021.78356249674
635 2022.09719270342
636 2022.41032939265
637 2022.72297411516
638 2023.03512841438
639 2023.34679382648
640 2023.65797188042
641 2023.96866409802
642 2024.27887199395
643 2024.58859707585
644 2024.89784084429
645 2025.20660479289
646 2025.5148904083
647 2025.82269917028
648 2026.13003255175
649 2026.4368920188
650 2026.74327903074
651 2027.04919504017
652 2027.354641493
653 2027.65961982848
654 2027.96413147924
655 2028.26817787139
656 2028.57176042447
657 2028.87488055154
658 2029.17753965923
659 2029.47973914775
660 2029.78148041094
661 2030.08276483631
662 2030.38359380509
663 2030.68396869223
664 2030.98389086648
665 2031.28336169041
666 2031.58238252045
667 2031.88095470691
668 2032.17907959405
669 2032.47675852009
670 2032.77399281724
671 2033.07078381177
672 2033.36713282402
673 2033.66304116843
674 2033.95851015359
675 2034.25354108227
676 2034.54813525146
677 2034.8422939524
678 2035.13601847059
679 2035.42931008587
680 2035.72217007243
681 2036.01459969882
682 2036.30660022802
683 2036.59817291747
684 2036.88931901907
685 2037.18003977924
686 2037.47033643896
687 2037.76021023377
688 2038.04966239381
689 2038.33869414389
690 2038.62730670347
691 2038.91550128671
692 2039.20327910251
693 2039.49064135454
694 2039.77758924124
695 2040.0641239559
696 2040.35024668664
697 2040.63595861647
698 2040.92126092333
699 2041.20615478007
700 2041.49064135454
701 2041.77472180956
702 2042.058397303
703 2042.34166898776
704 2042.62453801186
705 2042.90700551841
706 2043.18907264564
707 2043.47074052699
708 2043.75201029105
709 2044.03288306167
710 2044.31335995792
711 2044.59344209416
712 2044.87313058004
713 2045.15242652055
714 2045.43133101603
715 2045.70984516218
716 2045.98797005015
717 2046.26570676648
718 2046.54305639318
719 2046.82002000775
720 2047.09659868319
721 2047.37279348804
722 2047.64860548638
723 2047.92403573789
724 2048.19908529785
725 2048.47375521716
726 2048.74804654238
727 2049.02196031577
728 2049.29549757526
729 2049.56865935453
730 2049.84144668298
731 2050.11386058582
732 2050.38590208403
733 2050.65757219441
734 2050.92887192961
735 2051.19980229814
736 2051.47036430439
737 2051.74055894868
738 2052.01038722724
739 2052.27985013226
740 2052.54894865189
741 2052.81768377031
742 2053.08605646769
743 2053.35406772025
744 2053.62171850027
745 2053.88900977612
746 2054.15594251225
747 2054.42251766925
748 2054.68873620387
749 2054.954599069
750 2055.22010721371
751 2055.48526158332
752 2055.75006311933
753 2056.01451275951
754 2056.27861143788
755 2056.54236008477
756 2056.80575962679
757 2057.0688109869
758 2057.33151508439
759 2057.59387283491
760 2057.85588515051
761 2058.11755293962
762 2058.37887710711
763 2058.63985855429
764 2058.9004981789
765 2059.1607968752
766 2059.42075553392
767 2059.6803750423
768 2059.93965628412
769 2060.19860013971
770 2060.45720748598
771 2060.7154791964
772 2060.97341614107
773 2061.23101918668
774 2061.48828919659
775 2061.74522703079
776 2062.00183354597
777 2062.25810959549
778 2062.51405602942
779 2062.76967369456
780 2063.02496343444
781 2063.27992608936
782 2063.5345624964
783 2063.78887348941
784 2064.04285989906
785 2064.29652255284
786 2064.54986227509
787 2064.80287988698
788 2065.05557620659
789 2065.30795204884
790 2065.5600082256
791 2065.81174554563
792 2066.06316481464
793 2066.31426683527
794 2066.56505240715
795 2066.81552232687
796 2067.06567738803
797 2067.31551838123
798 2067.56504609411
799 2067.81426131134
800 2068.06316481464
801 2068.31175738282
802 2068.56003979175
803 2068.80801281443
804 2069.05567722094
805 2069.30303377851
806 2069.55008325152
807 2069.79682640148
808 2070.04326398709
809 2070.28939676422
810 2070.53522548597
811 2070.78075090262
812 2071.02597376168
813 2071.27089480791
814 2071.51551478333
815 2071.75983442722
816 2072.00385447612
817 2072.2475756639
818 2072.49099872171
819 2072.73412437804
820 2072.97695335868
821 2073.21948638681
822 2073.46172418294
823 2073.70366746496
824 2073.94531694814
825 2074.18667334516
826 2074.42773736609
827 2074.66850971845
828 2074.90899110717
829 2075.14918223464
830 2075.3890838007
831 2075.62869650267
832 2075.86802103536
833 2076.10705809107
834 2076.34580835959
835 2076.58427252827
836 2076.82245128195
837 2077.06034530305
838 2077.29795527151
839 2077.53528186487
840 2077.77232575824
841 2078.00908762429
842 2078.24556813334
843 2078.4817679533
844 2078.71768774969
845 2078.95332818568
846 2079.1886899221
847 2079.42377361743
848 2079.65857992779
849 2079.89310950703
850 2080.12736300664
851 2080.36134107587
852 2080.59504436162
853 2080.82847350856
854 2081.06162915907
855 2081.29451195329
856 2081.52712252909
857 2081.75946152215
858 2081.99152956588
859 2082.2233272915
860 2082.45485532803
861 2082.68611430228
862 2082.91710483889
863 2083.14782756033
864 2083.37828308689
865 2083.60847203673
866 2083.83839502585
867 2084.06805266813
868 2084.29744557532
869 2084.52657435705
870 2084.75543962085
871 2084.98404197218
872 2085.21238201439
873 2085.44046034875
874 2085.66827757448
875 2085.89583428876
876 2086.12313108668
877 2086.35016856133
878 2086.57694730376
879 2086.80346790301
880 2087.02973094608
881 2087.25573701801
882 2087.48148670184
883 2087.70698057859
884 2087.93221922737
885 2088.15720322527
886 2088.38193314746
887 2088.60640956714
888 2088.83063305559
889 2089.05460418215
890 2089.27832351426
891 2089.50179161741
892 2089.72500905523
893 2089.94797638942
894 2090.17069417982
895 2090.39316298437
896 2090.61538335916
897 2090.83735585841
898 2091.0590810345
899 2091.28055943793
900 2091.50179161741
901 2091.7227781198
902 2091.94351949013
903 2092.16401627163
904 2092.38426900573
905 2092.60427823206
906 2092.82404448847
907 2093.043568311
908 2093.26285023396
909 2093.48189078986
910 2093.70069050948
911 2093.91924992184
912 2094.13756955421
913 2094.35564993214
914 2094.57349157945
915 2094.79109501824
916 2095.00846076891
917 2095.22558935013
918 2095.4424812789
919 2095.65913707052
920 2095.87555723861
921 2096.09174229512
922 2096.30769275033
923 2096.52340911286
924 2096.73889188968
925 2096.95414158611
926 2097.16915870584
927 2097.38394375092
928 2097.59849722178
929 2097.81281961723
930 2098.02691143449
931 2098.24077316915
932 2098.45440531521
933 2098.6678083651
934 2098.88098280964
935 2099.09392913809
936 2099.30664783814
937 2099.51913939591
938 2099.73140429598
939 2099.94344302137
940 2100.15525605355
941 2100.36684387247
942 2100.57820695654
943 2100.78934578266
944 2101.00026082619
945 2101.21095256101
946 2101.42142145947
947 2101.63166799245
948 2101.8416926293
949 2102.05149583792
950 2102.26107808473
951 2102.47043983465
952 2102.67958155117
953 2102.88850369628
954 2103.09720673057
955 2103.30569111312
956 2103.51395730162
957 2103.7220057523
958 2103.92983691996
959 2104.13745125798
960 2104.34484921834
961 2104.55203125157
962 2104.75899780683
963 2104.96574933187
964 2105.17228627303
965 2105.37860907529
966 2105.58471818221
967 2105.79061403601
968 2105.99629707752
969 2106.20176774621
970 2106.40702648019
971 2106.61207371621
972 2106.81690988967
973 2107.02153543464
974 2107.22595078383
975 2107.43015636866
976 2107.63415261917
977 2107.83793996411
978 2108.04151883092
979 2108.2448896457
980 2108.44805283328
981 2108.65100881716
982 2108.85375801957
983 2109.05630086142
984 2109.25863776238
985 2109.4607691408
986 2109.66269541378
987 2109.86441699715
988 2110.06593430545
989 2110.26724775201
990 2110.46835774886
991 2110.66926470681
992 2110.86996903542
993 2111.070471143
994 2111.27077143666
995 2111.47087032224
996 2111.67076820439
997 2111.87046548653
998 2112.06996257085
999 2112.26925985836
};
\addlegendentry{$\nu=10^{-1}, \kappa=10^{-3}$}
\addplot [semithick, forestgreen4416044]
table {%
1 7402.7522362321
2 8788.3533345891
3 9598.87801808599
4 10173.9544329461
5 10620.018354814
6 10984.479116443
7 11292.626299713
8 11559.5555313031
9 11795.0037999399
10 12005.619453171
11 12196.1444867069
12 12370.0802148
13 12530.0855740923
14 12678.22739807
15 12816.1441366679
16 12945.1566296601
17 13066.345238562
18 13180.6048982969
19 13288.6852646004
20 13391.220551528
21 13488.7520815669
22 13581.7455850639
23 13670.6046510306
24 13755.681313157
25 13837.2844733959
26 13915.6866724493
27 13991.1295817938
28 14063.828496427
29 14133.9760388783
30 14201.7452350249
31 14267.2920853803
32 14330.7577280171
33 14392.2702685608
34 14451.946336919
35 14509.892418295
36 14566.2059966539
37 14620.9765414871
38 14674.2863629574
39 14726.2113559462
40 14776.821649885
41 14826.1821783357
42 14874.3531799239
43 14921.3906403232
44 14967.3466834209
45 15012.2699185218
46 15056.2057493876
47 15099.1966500382
48 15141.282411514
49 15182.500363194
50 15222.8855717529
51 15262.4710204159
52 15301.2877708063
53 15339.3651093764
54 15376.7306801508
55 15413.4106052888
56 15449.429594784
57 15484.8110464543
58 15519.5771372353
59 15553.74890667
60 15587.3463333819
61 15620.3884052261
62 15652.8931837373
63 15684.8778634208
64 15716.3588263741
65 15747.3516926742
66 15777.8713669178
67 15807.9320812619
68 15837.547435276
69 15866.7304328845
70 15895.4935166519
71 15923.8485996356
72 15951.8070950109
73 15979.3799436534
74 16006.5776398441
75 16033.4102552498
76 16059.8874613145
77 16086.0185501878
78 16111.8124543032
79 16137.277764708
80 16162.422748242
81 16187.2553636477
82 16211.7832766927
83 16236.0138743756
84 16259.9542782809
85 16283.6113571439
86 16306.9917386802
87 16330.1018207322
88 16352.9477817779
89 16375.5355908463
90 16397.8710168788
91 16419.9596375732
92 16441.8068477446
93 16463.4178672342
94 16484.7977483952
95 16505.9513831824
96 16526.883509871
97 16547.5987194271
98 16568.101461551
99 16588.3960504147
100 16608.4866701099
101 16628.3773798262
102 16648.0721187729
103 16667.5747108618
104 16686.8888691633
105 16706.0182001488
106 16724.9662077334
107 16743.736297127
108 16762.3317785078
109 16780.7558705256
110 16799.0117036458
111 16817.102323341
112 16835.030693141
113 16852.7996975459
114 16870.4121448113
115 16887.8707696125
116 16905.1782355923
117 16922.3371378
118 16939.350005027
119 16956.2193020429
120 16972.9474317389
121 16989.5367371816
122 17005.9895035831
123 17022.3079601896
124 17038.4942820944
125 17054.5505919778
126 17070.4789617778
127 17086.2814142944
128 17101.9599247311
129 17117.5164221771
130 17132.9527910312
131 17148.2708723718
132 17163.4724652748
133 17178.5593280814
134 17193.5331796189
135 17208.3957003757
136 17223.148533633
137 17237.7932865554
138 17252.3315312415
139 17266.7648057366
140 17281.094615009
141 17295.3224318921
142 17309.4496979926
143 17323.477824567
144 17337.4081933679
145 17351.2421574602
146 17364.9810420104
147 17378.6261450479
148 17392.1787382011
149 17405.6400674087
150 17419.0113536068
151 17432.2937933934
152 17445.4885596714
153 17458.5968022698
154 17471.6196485448
155 17484.5582039623
156 17497.4135526602
157 17510.1867579941
158 17522.878863065
159 17535.4908912303
160 17548.023846599
161 17560.4787145116
162 17572.8564620047
163 17585.1580382617
164 17597.3843750497
165 17609.5363871427
166 17621.6149727326
167 17633.6210138274
168 17645.5553766379
169 17657.4189119524
170 17669.2124555009
171 17680.9368283082
172 17692.5928370372
173 17704.1812743215
174 17715.7029190892
175 17727.1585368769
176 17738.5488801349
177 17749.8746885239
178 17761.1366892033
179 17772.3355971109
180 17783.4721152358
181 17794.5469348828
182 17805.5607359302
183 17816.51418708
184 17827.4079461016
185 17838.242660069
186 17849.0189655912
187 17859.7374890368
188 17870.3988467522
189 17881.0036452747
190 17891.5524815394
191 17902.0459430804
192 17912.484608228
193 17922.8690462991
194 17933.1998177841
195 17943.4774745281
196 17953.702559908
197 17963.8756090048
198 17973.9971487717
199 17984.0676981975
200 17994.0877684669
201 18004.0578631158
202 18013.9784781832
203 18023.8501023592
204 18033.6732171299
205 18043.4482969176
206 18053.1758092188
207 18062.8562147384
208 18072.4899675203
209 18082.0775150752
210 18091.6192985058
211 18101.1157526281
212 18110.5673060904
213 18119.9743814895
214 18129.337395484
215 18138.6567589051
216 18147.9328768648
217 18157.1661488613
218 18166.3569688826
219 18175.5057255073
220 18184.6128020028
221 18193.6785764222
222 18202.703421698
223 18211.6877057347
224 18220.631791498
225 18229.5360371037
226 18238.4007959029
227 18247.2264165667
228 18256.0132431683
229 18264.7616152636
230 18273.4718679695
231 18282.1443320417
232 18290.7793339493
233 18299.377195949
234 18307.938236157
235 18316.4627686201
236 18324.951103384
237 18333.4035465619
238 18341.8204003999
239 18350.2019633426
240 18358.5485300959
241 18366.8603916897
242 18375.1378355386
243 18383.3811455016
244 18391.5906019401
245 18399.7664817759
246 18407.9090585466
247 18416.0186024606
248 18424.0953804514
249 18432.1396562295
250 18440.1516903348
251 18448.131740187
252 18456.0800601348
253 18463.9969015054
254 18471.8825126514
255 18479.7371389978
256 18487.5610230881
257 18495.3544046289
258 18503.1175205341
259 18510.8506049681
260 18518.5538893882
261 18526.2276025861
262 18533.8719707288
263 18541.4872173985
264 18549.0735636318
265 18556.6312279583
266 18564.1604264384
267 18571.6613727002
268 18579.1342779759
269 18586.5793511377
270 18593.9967987327
271 18601.386825017
272 18608.74963199
273 18616.0854194271
274 18623.3943849124
275 18630.6767238707
276 18637.9326295985
277 18645.1622932954
278 18652.3659040936
279 18659.5436490881
280 18666.695713366
281 18673.8222800343
282 18680.9235302491
283 18687.9996432423
284 18695.0507963496
285 18702.0771650362
286 18709.078922924
287 18716.0562418166
288 18723.0092917249
289 18729.9382408919
290 18736.8432558172
291 18743.7245012809
292 18750.5821403674
293 18757.4163344881
294 18764.2272434049
295 18771.0150252519
296 18777.7798365581
297 18784.5218322685
298 18791.2411657658
299 18797.9379888908
300 18804.6124519638
301 18811.2647038042
302 18817.8948917504
303 18824.5031616801
304 18831.0896580284
305 18837.654523808
306 18844.1979006268
307 18850.7199287067
308 18857.2207469018
309 18863.7004927157
310 18870.1593023193
311 18876.5973105676
312 18883.0146510172
313 18889.4114559422
314 18895.7878563511
315 18902.1439820027
316 18908.479961422
317 18914.7959219156
318 18921.0919895873
319 18927.3682893531
320 18933.624944956
321 18939.8620789809
322 18946.0798128686
323 18952.2782669303
324 18958.4575603617
325 18964.6178112561
326 18970.7591366187
327 18976.8816523795
328 18982.9854734067
329 18989.0707135191
330 18995.1374854997
331 19001.1859011073
332 19007.2160710896
333 19013.2281051949
334 19019.2221121844
335 19025.1981998438
336 19031.1564749949
337 19037.0970435073
338 19043.0200103094
339 19048.9254793998
340 19054.8135538579
341 19060.6843358551
342 19066.5379266652
343 19072.3744266749
344 19078.1939353942
345 19083.9965514664
346 19089.7823726785
347 19095.5514959706
348 19101.3040174462
349 19107.0400323812
350 19112.7596352339
351 19118.4629196539
352 19124.1499784919
353 19129.8209038079
354 19135.4757868809
355 19141.1147182175
356 19146.7377875603
357 19152.3450838968
358 19157.9366954679
359 19163.5127097758
360 19169.0732135928
361 19174.6182929688
362 19180.1480332398
363 19185.6625190355
364 19191.1618342872
365 19196.6460622353
366 19202.115285437
367 19207.5695857738
368 19213.0090444586
369 19218.4337420434
370 19223.843758426
371 19229.2391728573
372 19234.6200639482
373 19239.9865096766
374 19245.3385873938
375 19250.6763738317
376 19255.9999451092
377 19261.3093767385
378 19266.6047436317
379 19271.8861201074
380 19277.1535798964
381 19282.4071961483
382 19287.6470414374
383 19292.873187769
384 19298.085706585
385 19303.2846687697
386 19308.4701446561
387 19313.642204031
388 19318.8009161411
389 19323.9463496982
390 19329.0785728851
391 19334.1976533605
392 19339.303658265
393 19344.3966542257
394 19349.4767073618
395 19354.5438832899
396 19359.5982471287
397 19364.6398635041
398 19369.6687965545
399 19374.6851099353
400 19379.6888668239
401 19384.6801299245
402 19389.6589614728
403 19394.6254232405
404 19399.5795765402
405 19404.5214822296
406 19409.4512007162
407 19414.3687919619
408 19419.2743154869
409 19424.1678303743
410 19429.0493952746
411 19433.9190684093
412 19438.7769075758
413 19443.622970151
414 19448.4573130954
415 19453.2799929575
416 19458.0910658773
417 19462.8905875904
418 19467.6786134322
419 19472.4551983411
420 19477.2203968628
421 19481.9742631538
422 19486.7168509851
423 19491.448213746
424 19496.1684044474
425 19500.8774757258
426 19505.5754798465
427 19510.2624687071
428 19514.938493841
429 19519.6036064209
430 19524.2578572621
431 19528.9012968256
432 19533.5339752218
433 19538.1559422132
434 19542.7672472183
435 19547.3679393141
436 19551.9580672396
437 19556.537679399
438 19561.1068238643
439 19565.6655483788
440 19570.2139003598
441 19574.7519269018
442 19579.2796747792
443 19583.7971904492
444 19588.304520055
445 19592.8017094282
446 19597.2888040917
447 19601.7658492626
448 19606.232889855
449 19610.6899704825
450 19615.1371354607
451 19619.5744288104
452 19624.0018942599
453 19628.4195752473
454 19632.8275149237
455 19637.2257561551
456 19641.6143415253
457 19645.9933133383
458 19650.3627136206
459 19654.7225841237
460 19659.0729663265
461 19663.4139014379
462 19667.7454303987
463 19672.0675938842
464 19676.3804323063
465 19680.6839858161
466 19684.978294306
467 19689.2633974115
468 19693.539334514
469 19697.8061447429
470 19702.0638669771
471 19706.312539848
472 19710.552201741
473 19714.782890798
474 19719.0046449189
475 19723.2175017643
476 19727.4214987569
477 19731.6166730842
478 19735.8030616996
479 19739.9807013251
480 19744.1496284529
481 19748.3098793473
482 19752.4614900467
483 19756.6044963655
484 19760.7389338956
485 19764.864838009
486 19768.9822438586
487 19773.0911863808
488 19777.1917002971
489 19781.2838201156
490 19785.3675801329
491 19789.4430144359
492 19793.5101569036
493 19797.5690412082
494 19801.6197008176
495 19805.6621689966
496 19809.6964788083
497 19813.7226631165
498 19817.7407545865
499 19821.750785687
500 19825.7527886918
501 19829.7467956813
502 19833.732838544
503 19837.7109489777
504 19841.6811584918
505 19845.6434984081
506 19849.5979998624
507 19853.5446938063
508 19857.4836110084
509 19861.4147820555
510 19865.3382373548
511 19869.2540071343
512 19873.1621214451
513 19877.0626101621
514 19880.9555029859
515 19884.8408294437
516 19888.7186188911
517 19892.588900513
518 19896.4517033251
519 19900.3070561754
520 19904.1549877452
521 19907.9955265504
522 19911.8287009431
523 19915.6545391123
524 19919.4730690858
525 19923.2843187308
526 19927.0883157555
527 19930.8850877102
528 19934.6746619888
529 19938.4570658292
530 19942.2323263153
531 19946.0004703778
532 19949.7615247954
533 19953.5155161958
534 19957.2624710572
535 19961.0024157089
536 19964.7353763329
537 19968.4613789648
538 19972.1804494947
539 19975.8926136688
540 19979.5978970897
541 19983.2963252182
542 19986.987923374
543 19990.6727167367
544 19994.350730347
545 19998.0219891075
546 20001.6865177841
547 20005.3443410065
548 20008.9954832694
549 20012.6399689339
550 20016.2778222277
551 20019.9090672466
552 20023.5337279555
553 20027.151828189
554 20030.7633916524
555 20034.3684419229
556 20037.9670024506
557 20041.5590965586
558 20045.1447474451
559 20048.7239781834
560 20052.296811723
561 20055.8632708907
562 20059.4233783913
563 20062.9771568086
564 20066.5246286061
565 20070.0658161278
566 20073.6007415993
567 20077.1294271286
568 20080.6518947066
569 20084.1681662082
570 20087.6782633932
571 20091.182207907
572 20094.680021281
573 20098.1717249343
574 20101.6573401736
575 20105.1368881944
576 20108.6103900819
577 20112.0778668112
578 20115.5393392489
579 20118.994828153
580 20122.4443541742
581 20125.8879378565
582 20129.3255996379
583 20132.7573598512
584 20136.1832387244
585 20139.603256382
586 20143.0174328451
587 20146.4257880327
588 20149.8283417619
589 20153.2251137487
590 20156.6161236089
591 20160.0013908587
592 20163.3809349151
593 20166.754775097
594 20170.1229306255
595 20173.4854206248
596 20176.8422641227
597 20180.1934800514
598 20183.5390872478
599 20186.8791044547
600 20190.2135503208
601 20193.5424434019
602 20196.8658021612
603 20200.1836449697
604 20203.4959901074
605 20206.8028557636
606 20210.1042600371
607 20213.4002209375
608 20216.6907563855
609 20219.9758842131
610 20223.255622165
611 20226.5299878983
612 20229.7989989838
613 20233.0626729059
614 20236.3210270637
615 20239.5740787715
616 20242.8218452588
617 20246.0643436717
618 20249.3015910727
619 20252.5336044417
620 20255.7604006763
621 20258.9819965923
622 20262.1984089246
623 20265.4096543272
624 20268.6157493742
625 20271.8167105597
626 20275.0125542992
627 20278.2032969291
628 20281.3889547081
629 20284.569543817
630 20287.7450803597
631 20290.9155803634
632 20294.081059779
633 20297.241534482
634 20300.3970202726
635 20303.5475328763
636 20306.6930879443
637 20309.8337010542
638 20312.9693877101
639 20316.1001633434
640 20319.226043313
641 20322.347042906
642 20325.4631773379
643 20328.5744617531
644 20331.6809112256
645 20334.782540759
646 20337.8793652873
647 20340.9713996753
648 20344.0586587187
649 20347.1411571448
650 20350.2189096131
651 20353.2919307152
652 20356.3602349757
653 20359.4238368523
654 20362.4827507365
655 20365.5369909537
656 20368.5865717637
657 20371.6315073612
658 20374.6718118761
659 20377.7074993741
660 20380.7385838567
661 20383.7650792618
662 20386.7869994643
663 20389.8043582761
664 20392.8171694466
665 20395.8254466633
666 20398.8292035519
667 20401.8284536768
668 20404.8232105414
669 20407.8134875886
670 20410.7992982008
671 20413.7806557009
672 20416.7575733519
673 20419.730064358
674 20422.6981418643
675 20425.6618189576
676 20428.6211086664
677 20431.5760239617
678 20434.5265777568
679 20437.472782908
680 20440.4146522149
681 20443.3521984206
682 20446.2854342121
683 20449.2143722207
684 20452.1390250222
685 20455.0594051373
686 20457.9755250319
687 20460.8873971175
688 20463.7950337512
689 20466.6984472366
690 20469.5976498234
691 20472.4926537085
692 20475.3834710355
693 20478.2701138956
694 20481.1525943276
695 20484.0309243185
696 20486.9051158032
697 20489.7751806656
698 20492.6411307382
699 20495.5029778029
700 20498.3607335909
701 20501.2144097832
702 20504.0640180109
703 20506.9095698555
704 20509.7510768489
705 20512.588550474
706 20515.4220021649
707 20518.2514433071
708 20521.0768852379
709 20523.8983392465
710 20526.7158165745
711 20529.5293284158
712 20532.3388859173
713 20535.1445001789
714 20537.9461822538
715 20540.7439431489
716 20543.5377938249
717 20546.3277451965
718 20549.1138081328
719 20551.8959934577
720 20554.6743119498
721 20557.4487743428
722 20560.2193913258
723 20562.9861735436
724 20565.7491315968
725 20568.5082760421
726 20571.2636173925
727 20574.0151661178
728 20576.7629326442
729 20579.5069273554
730 20582.2471605923
731 20584.9836426531
732 20587.716383794
733 20590.4453942291
734 20593.1706841308
735 20595.8922636298
736 20598.6101428156
737 20601.3243317367
738 20604.0348404004
739 20606.7416787738
740 20609.444856783
741 20612.1443843145
742 20614.8402712143
743 20617.532527289
744 20620.2211623052
745 20622.9061859907
746 20625.5876080336
747 20628.2654380834
748 20630.9396857508
749 20633.6103606079
750 20636.2774721887
751 20638.9410299888
752 20641.6010434662
753 20644.2575220408
754 20646.9104750955
755 20649.5599119753
756 20652.2058419887
757 20654.8482744069
758 20657.4872184644
759 20660.1226833593
760 20662.7546782534
761 20665.3832122721
762 20668.0082945053
763 20670.6299340066
764 20673.2481397944
765 20675.8629208517
766 20678.474286126
767 20681.0822445302
768 20683.686804942
769 20686.2879762046
770 20688.8857671267
771 20691.4801864828
772 20694.0712430131
773 20696.658945424
774 20699.243302388
775 20701.8243225442
776 20704.4020144981
777 20706.976386822
778 20709.5474480552
779 20712.115206704
780 20714.6796712421
781 20717.2408501104
782 20719.7987517175
783 20722.35338444
784 20724.904756622
785 20727.452876576
786 20729.9977525827
787 20732.5393928911
788 20735.0778057188
789 20737.6129992523
790 20740.1449816469
791 20742.6737610268
792 20745.1993454857
793 20747.7217430863
794 20750.2409618611
795 20752.7570098122
796 20755.2698949115
797 20757.7796251009
798 20760.2862082923
799 20762.7896523681
800 20765.2899651809
801 20767.7871545541
802 20770.2812282815
803 20772.7721941282
804 20775.2600598298
805 20777.7448330935
806 20780.2265215975
807 20782.7051329916
808 20785.1806748972
809 20787.6531549072
810 20790.1225805866
811 20792.5889594722
812 20795.0522990732
813 20797.5126068709
814 20799.9698903189
815 20802.4241568436
816 20804.8754138439
817 20807.3236686916
818 20809.7689287313
819 20812.211201281
820 20814.6504936316
821 20817.0868130474
822 20819.5201667663
823 20821.9505619997
824 20824.3780059328
825 20826.8025057246
826 20829.224068508
827 20831.6427013902
828 20834.0584114524
829 20836.4712057505
830 20838.8810913145
831 20841.2880751492
832 20843.6921642343
833 20846.0933655239
834 20848.4916859474
835 20850.8871324093
836 20853.2797117892
837 20855.669430942
838 20858.0562966981
839 20860.4403158635
840 20862.8214952198
841 20865.1998415245
842 20867.5753615108
843 20869.9480618882
844 20872.3179493421
845 20874.6850305343
846 20877.049312103
847 20879.4108006626
848 20881.7695028044
849 20884.1254250962
850 20886.4785740828
851 20888.8289562857
852 20891.1765782035
853 20893.5214463119
854 20895.8635670641
855 20898.2029468901
856 20900.539592198
857 20902.8735093729
858 20905.2047047779
859 20907.5331847538
860 20909.8589556191
861 20912.1820236705
862 20914.5023951826
863 20916.8200764083
864 20919.1350735788
865 20921.4473929034
866 20923.7570405702
867 20926.0640227458
868 20928.3683455753
869 20930.6700151828
870 20932.9690376711
871 20935.2654191221
872 20937.5591655966
873 20939.8502831348
874 20942.138777756
875 20944.4246554588
876 20946.7079222213
877 20948.9885840012
878 20951.2666467358
879 20953.542116342
880 20955.8149987168
881 20958.0852997368
882 20960.3530252588
883 20962.6181811196
884 20964.8807731362
885 20967.1408071058
886 20969.3982888062
887 20971.6532239954
888 20973.905618412
889 20976.1554777753
890 20978.4028077852
891 20980.6476141224
892 20982.8899024487
893 20985.1296784065
894 20987.3669476196
895 20989.6017156928
896 20991.833988212
897 20994.0637707447
898 20996.2910688395
899 20998.5158880265
900 21000.7382338177
901 21002.9581117063
902 21005.1755271674
903 21007.390485658
904 21009.6029926169
905 21011.8130534647
906 21014.0206736043
907 21016.2258584206
908 21018.4286132807
909 21020.628943534
910 21022.8268545121
911 21025.0223515294
912 21027.2154398823
913 21029.4061248504
914 21031.5944116953
915 21033.7803056619
916 21035.9638119776
917 21038.1449358527
918 21040.3236824807
919 21042.5000570378
920 21044.6740646835
921 21046.8457105606
922 21049.0149997949
923 21051.1819374957
924 21053.3465287557
925 21055.508778651
926 21057.6686922412
927 21059.8262745696
928 21061.9815306633
929 21064.134465533
930 21066.2850841731
931 21068.4333915623
932 21070.579392663
933 21072.7230924215
934 21074.8644957685
935 21077.0036076187
936 21079.140432871
937 21081.2749764089
938 21083.4072430999
939 21085.5372377961
940 21087.6649653341
941 21089.7904305351
942 21091.913638205
943 21094.0345931342
944 21096.153300098
945 21098.2697638566
946 21100.383989155
947 21102.4959807231
948 21104.6057432759
949 21106.7132815135
950 21108.8186001213
951 21110.9217037695
952 21113.0225971139
953 21115.1212847957
954 21117.2177714412
955 21119.3120616623
956 21121.4041600566
957 21123.494071207
958 21125.5817996821
959 21127.6673500364
960 21129.7507268099
961 21131.8319345286
962 21133.9109777043
963 21135.9878608348
964 21138.0625884037
965 21140.135164881
966 21142.2055947225
967 21144.2738823703
968 21146.3400322526
969 21148.4040487842
970 21150.465936366
971 21152.5256993851
972 21154.5833422156
973 21156.6388692175
974 21158.6922847378
975 21160.74359311
976 21162.7927986541
977 21164.8399056771
978 21166.8849184726
979 21168.9278413211
980 21170.9686784899
981 21173.0074342334
982 21175.0441127929
983 21177.0787183968
984 21179.1112552606
985 21181.1417275867
986 21183.1701395652
987 21185.196495373
988 21187.2207991746
989 21189.2430551217
990 21191.2632673536
991 21193.2814399967
992 21195.2975771654
993 21197.3116829612
994 21199.3237614735
995 21201.3338167794
996 21203.3418529435
997 21205.3478740182
998 21207.351884044
999 21209.3538870488
};
\addlegendentry{$\nu=10^{-2}, \kappa=10^{-3}$}
\end{axis}
\end{tikzpicture}


==> figs/beta_development.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-9.95, xmax=208.95,
xtick style={color=black},
y grid style={darkgray176},
ytick style={color=black},
width=5cm,
height=2.5cm,
xlabel={Iteration~$t$},
ylabel={$\bar\beta_t, \sqrt{t}$}
%ymode=log
]
\addplot [semithick, aaltoBlue]
table {%
0 1.00194990634918
1 1.0043112039566
2 1.00483644008636
3 1.00543117523193
4 1.0060350894928
5 1.00650334358215
6 1.00711870193481
7 1.0075751543045
8 1.00821995735168
9 1.00850176811218
10 1.00902140140533
11 1.00954210758209
12 1.00999772548676
13 1.01035368442535
14 1.01077663898468
15 1.01115155220032
16 1.01152956485748
17 1.0119765996933
18 1.01238405704498
19 1.01274371147156
20 1.01292705535889
21 1.01331126689911
22 1.01367008686066
23 1.01398146152496
24 1.01424705982208
25 1.01457977294922
26 1.01481699943542
27 1.01507532596588
28 1.01531624794006
29 1.01571714878082
30 1.01604354381561
31 1.01628446578979
32 1.01667749881744
33 1.01696991920471
34 1.01739776134491
35 1.01757705211639
36 1.01770377159119
37 1.01788210868835
38 1.01801216602325
39 1.01822853088379
40 1.01837837696075
41 1.01860773563385
42 1.01881861686707
43 1.01909387111664
44 1.01931977272034
45 1.01961255073547
46 1.01983535289764
47 1.02005982398987
48 1.02027475833893
49 1.02039194107056
50 1.02058076858521
51 1.02075433731079
52 1.02094483375549
53 1.02109169960022
54 1.02134573459625
55 1.02148151397705
56 1.0217376947403
57 1.02196311950684
58 1.02226173877716
59 1.02244639396667
60 1.02262556552887
61 1.02279186248779
62 1.02295756340027
63 1.02310395240784
64 1.02329516410828
65 1.02342700958252
66 1.02356934547424
67 1.02375876903534
68 1.0239485502243
69 1.02413523197174
70 1.02425706386566
71 1.02439177036285
72 1.02456486225128
73 1.02486538887024
74 1.02503108978271
75 1.02523446083069
76 1.02534186840057
77 1.02551448345184
78 1.02563190460205
79 1.02583241462708
80 1.02593851089478
81 1.02603304386139
82 1.02624070644379
83 1.02639830112457
84 1.02654492855072
85 1.02672946453094
86 1.02681505680084
87 1.02691102027893
88 1.02706325054169
89 1.02728772163391
90 1.02739655971527
91 1.02751684188843
92 1.02764618396759
93 1.02781438827515
94 1.02792406082153
95 1.02806484699249
96 1.02817177772522
97 1.02833700180054
98 1.02850949764252
99 1.0286431312561
100 1.02874577045441
101 1.02885496616364
102 1.02896463871002
103 1.02915835380554
104 1.02929830551147
105 1.02949810028076
106 1.02965974807739
107 1.02986919879913
108 1.03005623817444
109 1.03018939495087
110 1.03035879135132
111 1.03048622608185
112 1.03064143657684
113 1.03077697753906
114 1.03109896183014
115 1.03130686283112
116 1.03139913082123
117 1.03150629997253
118 1.0316082239151
119 1.03173971176147
120 1.03184998035431
121 1.03200435638428
122 1.03212380409241
123 1.03221881389618
124 1.03232896327972
125 1.03241920471191
126 1.03254282474518
127 1.03266727924347
128 1.03283154964447
129 1.03291738033295
130 1.03301882743835
131 1.03310716152191
132 1.03324222564697
133 1.03335225582123
134 1.03344058990479
135 1.03356850147247
136 1.0337450504303
137 1.03385376930237
138 1.03399205207825
139 1.03410542011261
140 1.03421103954315
141 1.03430378437042
142 1.0344854593277
143 1.034583568573
144 1.03468859195709
145 1.03483557701111
146 1.03497612476349
147 1.0351402759552
148 1.03540182113647
149 1.03549265861511
150 1.03557991981506
151 1.03567135334015
152 1.03578388690948
153 1.03592991828918
154 1.036017537117
155 1.03612446784973
156 1.03626596927643
157 1.0364146232605
158 1.03655350208282
159 1.03667366504669
160 1.03679263591766
161 1.0368937253952
162 1.03703629970551
163 1.03714919090271
164 1.03723120689392
165 1.03735709190369
166 1.03745710849762
167 1.03757059574127
168 1.03768396377563
169 1.03780436515808
170 1.03789699077606
171 1.03804183006287
172 1.03815186023712
173 1.03826534748077
174 1.03832995891571
175 1.03842258453369
176 1.03855431079865
177 1.03865242004395
178 1.03880250453949
179 1.03889143466949
180 1.03897142410278
181 1.03910899162292
182 1.03923571109772
183 1.03938436508179
184 1.03947007656097
185 1.03960204124451
186 1.03971827030182
187 1.03981626033783
188 1.03995025157928
189 1.04003357887268
190 1.04013562202454
191 1.04024016857147
192 1.04033851623535
193 1.04042851924896
194 1.04052305221558
195 1.04063034057617
196 1.04084253311157
197 1.04095375537872
198 1.04104471206665
199 1.0411456823349
};

\addplot[semithick, magenta, dashed, domain=0:199]
{sqrt(x)};

\end{axis}

\end{tikzpicture}


==> figs/chow_heavy_final.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{
every axis legend/.append style={
at={(0, 0)},
anchor=south west,
},
}
\begin{axis}[
tick align=outside,
tick pos=left,
title={Classic safe BO bounds},
x grid style={darkgray176},
xlabel={$a$},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$y$},
ymin=-0.5, ymax=1.05,
ytick style={color=black},
width=4.5cm,
height=3.5cm, %75cm,
legend style={nodes={scale=0.55}}
]
\addplot [semithick, aaltoRed, mark=x, mark size=5, mark options={solid, line width=2pt}, only marks]
table {%
0.60760760307312 -0.103582866489887
};
\addlegendentry{Safety violation}
\addplot [draw=black, fill=black, mark=*, only marks, mark size=1]
table{%
x  y
0.375375360250473 0.518300652503967
0.426426410675049 0.821444392204285
0.458458453416824 0.619946837425232
0.344344347715378 0.500786423683167
0.48448446393013 0.686737716197968
0.317317306995392 0.396634489297867
0.523523509502411 0.314220547676086
0.297297298908234 0.109578743577003
0.536536514759064 0.700071454048157
0.44144144654274 0.634363830089569
0.60760760307312 -0.103582866489887
0.291291296482086 0.25832262635231
0.415415406227112 0.824559509754181
};
\path [fill=gray, fill opacity=0.2]
(axis cs:0,0.982101261615753)
--(axis cs:0,-0.965259552001953)
--(axis cs:0.00100100098643452,-0.964715957641602)
--(axis cs:0.00200200197286904,-0.96416449546814)
--(axis cs:0.00300300307571888,-0.963604807853699)
--(axis cs:0.00400400394573808,-0.963038086891174)
--(axis cs:0.00500500481575727,-0.962463021278381)
--(axis cs:0.00600600615143776,-0.961879074573517)
--(axis cs:0.00700700702145696,-0.961287915706635)
--(axis cs:0.00800800789147615,-0.960687041282654)
--(axis cs:0.00900900922715664,-0.96007913351059)
--(axis cs:0.0100100096315145,-0.959461092948914)
--(axis cs:0.011011010967195,-0.95883572101593)
--(axis cs:0.0120120123028755,-0.958200812339783)
--(axis cs:0.0130130127072334,-0.957556128501892)
--(axis cs:0.0140140140429139,-0.956903219223022)
--(axis cs:0.0150150144472718,-0.956241130828857)
--(axis cs:0.0160160157829523,-0.955569505691528)
--(axis cs:0.0170170161873102,-0.954888105392456)
--(axis cs:0.0180180184543133,-0.954196155071259)
--(axis cs:0.0190190188586712,-0.953495383262634)
--(axis cs:0.0200200192630291,-0.952784895896912)
--(axis cs:0.0210210215300322,-0.95206493139267)
--(axis cs:0.0220220219343901,-0.951332926750183)
--(axis cs:0.023023022338748,-0.950592994689941)
--(axis cs:0.024024024605751,-0.949840068817139)
--(axis cs:0.0250250250101089,-0.949077606201172)
--(axis cs:0.0260260254144669,-0.948305189609528)
--(axis cs:0.0270270258188248,-0.9475217461586)
--(axis cs:0.0280280280858278,-0.946726441383362)
--(axis cs:0.0290290284901857,-0.945919632911682)
--(axis cs:0.0300300288945436,-0.945102751255035)
--(axis cs:0.0310310311615467,-0.944271922111511)
--(axis cs:0.0320320315659046,-0.943430125713348)
--(axis cs:0.0330330319702625,-0.942576885223389)
--(axis cs:0.0340340323746204,-0.941712200641632)
--(axis cs:0.0350350327789783,-0.940834045410156)
--(axis cs:0.0360360369086266,-0.939946055412292)
--(axis cs:0.0370370373129845,-0.939044237136841)
--(axis cs:0.0380380377173424,-0.938129901885986)
--(axis cs:0.0390390381217003,-0.937202751636505)
--(axis cs:0.0400400385260582,-0.936261177062988)
--(axis cs:0.0410410389304161,-0.935306787490845)
--(axis cs:0.0420420430600643,-0.934339463710785)
--(axis cs:0.0430430434644222,-0.933359146118164)
--(axis cs:0.0440440438687801,-0.932363450527191)
--(axis cs:0.045045044273138,-0.931353330612183)
--(axis cs:0.046046044677496,-0.930332839488983)
--(axis cs:0.0470470450818539,-0.92929345369339)
--(axis cs:0.0480480492115021,-0.928242325782776)
--(axis cs:0.04904904961586,-0.927176892757416)
--(axis cs:0.0500500500202179,-0.926094770431519)
--(axis cs:0.0510510504245758,-0.924998223781586)
--(axis cs:0.0520520508289337,-0.923886477947235)
--(axis cs:0.0530530512332916,-0.922759771347046)
--(axis cs:0.0540540516376495,-0.921614944934845)
--(axis cs:0.0550550557672977,-0.92045646905899)
--(axis cs:0.0560560561716557,-0.919279754161835)
--(axis cs:0.0570570565760136,-0.918087422847748)
--(axis cs:0.0580580569803715,-0.916878283023834)
--(axis cs:0.0590590573847294,-0.915654242038727)
--(axis cs:0.0600600577890873,-0.914409756660461)
--(axis cs:0.0610610619187355,-0.913148641586304)
--(axis cs:0.0620620623230934,-0.911872982978821)
--(axis cs:0.0630630627274513,-0.910576820373535)
--(axis cs:0.0640640631318092,-0.9092618227005)
--(axis cs:0.0650650635361671,-0.907931864261627)
--(axis cs:0.0660660639405251,-0.906580030918121)
--(axis cs:0.067067064344883,-0.905211448669434)
--(axis cs:0.0680680647492409,-0.903823018074036)
--(axis cs:0.0690690651535988,-0.902414917945862)
--(axis cs:0.0700700655579567,-0.900989353656769)
--(axis cs:0.0710710734128952,-0.899543166160583)
--(axis cs:0.0720720738172531,-0.898073554039001)
--(axis cs:0.073073074221611,-0.896586000919342)
--(axis cs:0.0740740746259689,-0.895075857639313)
--(axis cs:0.0750750750303268,-0.893548488616943)
--(axis cs:0.0760760754346848,-0.891998469829559)
--(axis cs:0.0770770758390427,-0.89042329788208)
--(axis cs:0.0780780762434006,-0.888831079006195)
--(axis cs:0.0790790766477585,-0.887216031551361)
--(axis cs:0.0800800770521164,-0.885573387145996)
--(axis cs:0.0810810774564743,-0.88391786813736)
--(axis cs:0.0820820778608322,-0.88223272562027)
--(axis cs:0.0830830782651901,-0.880524277687073)
--(axis cs:0.0840840861201286,-0.878795981407166)
--(axis cs:0.0850850865244865,-0.877039134502411)
--(axis cs:0.0860860869288445,-0.875257670879364)
--(axis cs:0.0870870873332024,-0.873457908630371)
--(axis cs:0.0880880877375603,-0.87162834405899)
--(axis cs:0.0890890881419182,-0.86977344751358)
--(axis cs:0.0900900885462761,-0.8678959608078)
--(axis cs:0.091091088950634,-0.865992784500122)
--(axis cs:0.0920920893549919,-0.864060461521149)
--(axis cs:0.0930930897593498,-0.86209899187088)
--(axis cs:0.0940940901637077,-0.8601194024086)
--(axis cs:0.0950950905680656,-0.858106076717377)
--(axis cs:0.0960960984230042,-0.856064200401306)
--(axis cs:0.0970970988273621,-0.853999197483063)
--(axis cs:0.09809809923172,-0.851902008056641)
--(axis cs:0.0990990996360779,-0.849777400493622)
--(axis cs:0.100100100040436,-0.847624540328979)
--(axis cs:0.101101100444794,-0.845439493656158)
--(axis cs:0.102102100849152,-0.843229532241821)
--(axis cs:0.10310310125351,-0.840989410877228)
--(axis cs:0.104104101657867,-0.838710963726044)
--(axis cs:0.105105102062225,-0.836407363414764)
--(axis cs:0.106106102466583,-0.834072411060333)
--(axis cs:0.107107102870941,-0.831705510616302)
--(axis cs:0.108108103275299,-0.829306304454803)
--(axis cs:0.109109111130238,-0.826873064041138)
--(axis cs:0.110110111534595,-0.824408352375031)
--(axis cs:0.111111111938953,-0.821909368038177)
--(axis cs:0.112112112343311,-0.819379091262817)
--(axis cs:0.113113112747669,-0.816811740398407)
--(axis cs:0.114114113152027,-0.81420773267746)
--(axis cs:0.115115113556385,-0.811575770378113)
--(axis cs:0.116116113960743,-0.808899223804474)
--(axis cs:0.117117114365101,-0.80619341135025)
--(axis cs:0.118118114769459,-0.80344945192337)
--(axis cs:0.119119115173817,-0.800667226314545)
--(axis cs:0.120120115578175,-0.797848463058472)
--(axis cs:0.121121115982533,-0.794988095760345)
--(axis cs:0.122122123837471,-0.792098581790924)
--(axis cs:0.123123124241829,-0.789166331291199)
--(axis cs:0.124124124646187,-0.786192357540131)
--(axis cs:0.125125125050545,-0.783181130886078)
--(axis cs:0.126126125454903,-0.780129611492157)
--(axis cs:0.127127125859261,-0.777036130428314)
--(axis cs:0.128128126263618,-0.773905158042908)
--(axis cs:0.129129126667976,-0.770729422569275)
--(axis cs:0.130130127072334,-0.767510294914246)
--(axis cs:0.131131127476692,-0.764250934123993)
--(axis cs:0.13213212788105,-0.760944724082947)
--(axis cs:0.133133128285408,-0.757601261138916)
--(axis cs:0.134134128689766,-0.754214823246002)
--(axis cs:0.135135129094124,-0.750778317451477)
--(axis cs:0.136136129498482,-0.747297525405884)
--(axis cs:0.13713712990284,-0.743773877620697)
--(axis cs:0.138138130307198,-0.740202069282532)
--(axis cs:0.139139130711555,-0.736585199832916)
--(axis cs:0.140140131115913,-0.732918739318848)
--(axis cs:0.141141146421432,-0.729205012321472)
--(axis cs:0.14214214682579,-0.725449085235596)
--(axis cs:0.143143147230148,-0.721635401248932)
--(axis cs:0.144144147634506,-0.717779815196991)
--(axis cs:0.145145148038864,-0.713877022266388)
--(axis cs:0.146146148443222,-0.709914207458496)
--(axis cs:0.14714714884758,-0.705907106399536)
--(axis cs:0.148148149251938,-0.701846480369568)
--(axis cs:0.149149149656296,-0.69773668050766)
--(axis cs:0.150150150060654,-0.693575143814087)
--(axis cs:0.151151150465012,-0.689354717731476)
--(axis cs:0.15215215086937,-0.68508768081665)
--(axis cs:0.153153151273727,-0.680765211582184)
--(axis cs:0.154154151678085,-0.67638623714447)
--(axis cs:0.155155152082443,-0.671957433223724)
--(axis cs:0.156156152486801,-0.667463898658752)
--(axis cs:0.157157152891159,-0.662919819355011)
--(axis cs:0.158158153295517,-0.658320546150208)
--(axis cs:0.159159153699875,-0.653655707836151)
--(axis cs:0.160160154104233,-0.648949682712555)
--(axis cs:0.161161154508591,-0.644178569316864)
--(axis cs:0.162162154912949,-0.639342367649078)
--(axis cs:0.163163155317307,-0.634451329708099)
--(axis cs:0.164164155721664,-0.629499673843384)
--(axis cs:0.165165156126022,-0.624496161937714)
--(axis cs:0.16616615653038,-0.619427382946014)
--(axis cs:0.167167171835899,-0.61429101228714)
--(axis cs:0.168168172240257,-0.609097599983215)
--(axis cs:0.169169172644615,-0.603845834732056)
--(axis cs:0.170170173048973,-0.598528683185577)
--(axis cs:0.171171173453331,-0.593149304389954)
--(axis cs:0.172172173857689,-0.587700545787811)
--(axis cs:0.173173174262047,-0.58219575881958)
--(axis cs:0.174174174666405,-0.576627373695374)
--(axis cs:0.175175175070763,-0.570981800556183)
--(axis cs:0.176176175475121,-0.565291464328766)
--(axis cs:0.177177175879478,-0.559524655342102)
--(axis cs:0.178178176283836,-0.553687989711761)
--(axis cs:0.179179176688194,-0.547788858413696)
--(axis cs:0.180180177092552,-0.541822195053101)
--(axis cs:0.18118117749691,-0.535794079303741)
--(axis cs:0.182182177901268,-0.529695451259613)
--(axis cs:0.183183178305626,-0.52351975440979)
--(axis cs:0.184184178709984,-0.517286360263824)
--(axis cs:0.185185179114342,-0.510987162590027)
--(axis cs:0.1861861795187,-0.504604816436768)
--(axis cs:0.187187179923058,-0.49817419052124)
--(axis cs:0.188188180327415,-0.491668939590454)
--(axis cs:0.189189180731773,-0.485079824924469)
--(axis cs:0.190190181136131,-0.478434920310974)
--(axis cs:0.191191181540489,-0.471712172031403)
--(axis cs:0.192192196846008,-0.464930772781372)
--(axis cs:0.193193197250366,-0.458077192306519)
--(axis cs:0.194194197654724,-0.451142251491547)
--(axis cs:0.195195198059082,-0.444144606590271)
--(axis cs:0.19619619846344,-0.437087416648865)
--(axis cs:0.197197198867798,-0.429938018321991)
--(axis cs:0.198198199272156,-0.422740578651428)
--(axis cs:0.199199199676514,-0.415456175804138)
--(axis cs:0.200200200080872,-0.408115386962891)
--(axis cs:0.201201200485229,-0.400698661804199)
--(axis cs:0.202202200889587,-0.393205106258392)
--(axis cs:0.203203201293945,-0.385668098926544)
--(axis cs:0.204204201698303,-0.378043115139008)
--(axis cs:0.205205202102661,-0.370345056056976)
--(axis cs:0.206206202507019,-0.362594783306122)
--(axis cs:0.207207202911377,-0.354750216007233)
--(axis cs:0.208208203315735,-0.346864521503448)
--(axis cs:0.209209203720093,-0.338914811611176)
--(axis cs:0.210210204124451,-0.330877006053925)
--(axis cs:0.211211204528809,-0.322792112827301)
--(axis cs:0.212212204933167,-0.31463897228241)
--(axis cs:0.213213205337524,-0.306404292583466)
--(axis cs:0.214214205741882,-0.298137187957764)
--(axis cs:0.21521520614624,-0.289778172969818)
--(axis cs:0.216216206550598,-0.281373739242554)
--(axis cs:0.217217206954956,-0.272908091545105)
--(axis cs:0.218218222260475,-0.264374613761902)
--(axis cs:0.219219222664833,-0.255808234214783)
--(axis cs:0.220220223069191,-0.247176170349121)
--(axis cs:0.221221223473549,-0.238464117050171)
--(axis cs:0.222222223877907,-0.229715645313263)
--(axis cs:0.223223224282265,-0.220903515815735)
--(axis cs:0.224224224686623,-0.212058067321777)
--(axis cs:0.225225225090981,-0.203173756599426)
--(axis cs:0.226226225495338,-0.194217324256897)
--(axis cs:0.227227225899696,-0.185229599475861)
--(axis cs:0.228228226304054,-0.176200151443481)
--(axis cs:0.229229226708412,-0.167110919952393)
--(axis cs:0.23023022711277,-0.158027052879333)
--(axis cs:0.231231227517128,-0.14888197183609)
--(axis cs:0.232232227921486,-0.139686346054077)
--(axis cs:0.233233228325844,-0.130489706993103)
--(axis cs:0.234234228730202,-0.121230244636536)
--(axis cs:0.23523522913456,-0.111979842185974)
--(axis cs:0.236236229538918,-0.102725565433502)
--(axis cs:0.237237229943275,-0.0934086441993713)
--(axis cs:0.238238230347633,-0.0841068029403687)
--(axis cs:0.239239230751991,-0.074798583984375)
--(axis cs:0.240240231156349,-0.0654477477073669)
--(axis cs:0.241241231560707,-0.0561532378196716)
--(axis cs:0.242242231965065,-0.0468102097511292)
--(axis cs:0.243243232369423,-0.037500262260437)
--(axis cs:0.244244247674942,-0.0282080769538879)
--(axis cs:0.2452452480793,-0.0189063549041748)
--(axis cs:0.246246248483658,-0.00964835286140442)
--(axis cs:0.247247248888016,-0.000445783138275146)
--(axis cs:0.248248249292374,0.00876635313034058)
--(axis cs:0.249249249696732,0.0179209113121033)
--(axis cs:0.250250250101089,0.027048796415329)
--(axis cs:0.251251250505447,0.0360941886901855)
--(axis cs:0.252252250909805,0.0450500249862671)
--(axis cs:0.253253251314163,0.0539960861206055)
--(axis cs:0.254254251718521,0.0628355443477631)
--(axis cs:0.255255252122879,0.0715914666652679)
--(axis cs:0.256256252527237,0.0802792906761169)
--(axis cs:0.257257252931595,0.0888359546661377)
--(axis cs:0.258258253335953,0.0972896218299866)
--(axis cs:0.259259253740311,0.105607241392136)
--(axis cs:0.260260254144669,0.113791435956955)
--(axis cs:0.261261254549026,0.121871650218964)
--(axis cs:0.262262254953384,0.12976211309433)
--(axis cs:0.263263255357742,0.137448728084564)
--(axis cs:0.2642642557621,0.145024985074997)
--(axis cs:0.265265256166458,0.152376145124435)
--(axis cs:0.266266256570816,0.159548461437225)
--(axis cs:0.267267256975174,0.166463285684586)
--(axis cs:0.268268257379532,0.173142433166504)
--(axis cs:0.26926925778389,0.179563820362091)
--(axis cs:0.270270258188248,0.185709029436111)
--(axis cs:0.271271258592606,0.191571786999702)
--(axis cs:0.272272258996964,0.197164252400398)
--(axis cs:0.273273259401321,0.202372819185257)
--(axis cs:0.274274259805679,0.207190781831741)
--(axis cs:0.275275260210037,0.211723357439041)
--(axis cs:0.276276260614395,0.215793401002884)
--(axis cs:0.277277261018753,0.219497039914131)
--(axis cs:0.278278261423111,0.222681790590286)
--(axis cs:0.279279261827469,0.225375518202782)
--(axis cs:0.280280262231827,0.22753781080246)
--(axis cs:0.281281262636185,0.229130312800407)
--(axis cs:0.282282292842865,0.230117470026016)
--(axis cs:0.283283293247223,0.230491429567337)
--(axis cs:0.284284293651581,0.230091333389282)
--(axis cs:0.285285294055939,0.228885352611542)
--(axis cs:0.286286294460297,0.226802736520767)
--(axis cs:0.287287294864655,0.22370420396328)
--(axis cs:0.288288295269012,0.219521015882492)
--(axis cs:0.28928929567337,0.213913112878799)
--(axis cs:0.290290296077728,0.206549659371376)
--(axis cs:0.291291296482086,0.19724440574646)
--(axis cs:0.292292296886444,0.185593083500862)
--(axis cs:0.293293297290802,0.172483399510384)
--(axis cs:0.29429429769516,0.158942937850952)
--(axis cs:0.295295298099518,0.14594654738903)
--(axis cs:0.296296298503876,0.134233295917511)
--(axis cs:0.297297298908234,0.124448485672474)
--(axis cs:0.298298299312592,0.116966806352139)
--(axis cs:0.299299299716949,0.112009227275848)
--(axis cs:0.300300300121307,0.117674052715302)
--(axis cs:0.301301300525665,0.131172135472298)
--(axis cs:0.302302300930023,0.147168055176735)
--(axis cs:0.303303301334381,0.163216456770897)
--(axis cs:0.304304301738739,0.179301023483276)
--(axis cs:0.305305302143097,0.195398315787315)
--(axis cs:0.306306302547455,0.21150016784668)
--(axis cs:0.307307302951813,0.227573618292809)
--(axis cs:0.308308303356171,0.243586391210556)
--(axis cs:0.309309303760529,0.259510934352875)
--(axis cs:0.310310304164886,0.27529302239418)
--(axis cs:0.311311304569244,0.290847480297089)
--(axis cs:0.312312304973602,0.306086897850037)
--(axis cs:0.31331330537796,0.320819497108459)
--(axis cs:0.314314305782318,0.334780812263489)
--(axis cs:0.315315306186676,0.347481429576874)
--(axis cs:0.316316306591034,0.358074277639389)
--(axis cs:0.317317306995392,0.365492075681686)
--(axis cs:0.31831830739975,0.370243221521378)
--(axis cs:0.319319307804108,0.376814901828766)
--(axis cs:0.320320308208466,0.382702052593231)
--(axis cs:0.321321308612823,0.388957023620605)
--(axis cs:0.322322309017181,0.394101917743683)
--(axis cs:0.323323309421539,0.398452520370483)
--(axis cs:0.324324309825897,0.402221709489822)
--(axis cs:0.325325310230255,0.40558585524559)
--(axis cs:0.326326310634613,0.408672451972961)
--(axis cs:0.327327311038971,0.411566257476807)
--(axis cs:0.328328311443329,0.414386749267578)
--(axis cs:0.329329311847687,0.417182147502899)
--(axis cs:0.330330312252045,0.420082837343216)
--(axis cs:0.331331312656403,0.423055112361908)
--(axis cs:0.33233231306076,0.426201045513153)
--(axis cs:0.333333343267441,0.429564476013184)
--(axis cs:0.334334343671799,0.433181375265121)
--(axis cs:0.335335344076157,0.437003940343857)
--(axis cs:0.336336344480515,0.441135615110397)
--(axis cs:0.337337344884872,0.445528328418732)
--(axis cs:0.33833834528923,0.45011368393898)
--(axis cs:0.339339345693588,0.454862058162689)
--(axis cs:0.340340346097946,0.459620982408524)
--(axis cs:0.341341346502304,0.464162349700928)
--(axis cs:0.342342346906662,0.468100905418396)
--(axis cs:0.34334334731102,0.47080671787262)
--(axis cs:0.344344347715378,0.471630930900574)
--(axis cs:0.345345348119736,0.470090448856354)
--(axis cs:0.346346348524094,0.467360436916351)
--(axis cs:0.347347348928452,0.464270502328873)
--(axis cs:0.348348349332809,0.460377275943756)
--(axis cs:0.349349349737167,0.456139534711838)
--(axis cs:0.350350350141525,0.451825082302094)
--(axis cs:0.351351350545883,0.447659492492676)
--(axis cs:0.352352350950241,0.443752527236938)
--(axis cs:0.353353351354599,0.440203249454498)
--(axis cs:0.354354351758957,0.437085092067719)
--(axis cs:0.355355352163315,0.434443593025208)
--(axis cs:0.356356352567673,0.432327687740326)
--(axis cs:0.357357352972031,0.43076753616333)
--(axis cs:0.358358353376389,0.429779261350632)
--(axis cs:0.359359353780746,0.429393976926804)
--(axis cs:0.360360354185104,0.429621756076813)
--(axis cs:0.361361354589462,0.430462896823883)
--(axis cs:0.36236235499382,0.431929796934128)
--(axis cs:0.363363355398178,0.434016168117523)
--(axis cs:0.364364355802536,0.436708807945251)
--(axis cs:0.365365356206894,0.439993679523468)
--(axis cs:0.366366356611252,0.44384777545929)
--(axis cs:0.36736735701561,0.448219180107117)
--(axis cs:0.368368357419968,0.453077882528305)
--(axis cs:0.369369357824326,0.458336234092712)
--(axis cs:0.370370358228683,0.463880956172943)
--(axis cs:0.371371358633041,0.469568133354187)
--(axis cs:0.372372359037399,0.475150674581528)
--(axis cs:0.373373359441757,0.48027628660202)
--(axis cs:0.374374359846115,0.484452843666077)
--(axis cs:0.375375360250473,0.487235844135284)
--(axis cs:0.376376360654831,0.491146832704544)
--(axis cs:0.377377361059189,0.492700099945068)
--(axis cs:0.378378361463547,0.493004679679871)
--(axis cs:0.379379361867905,0.492935121059418)
--(axis cs:0.380380362272263,0.493021637201309)
--(axis cs:0.38138136267662,0.493557959794998)
--(axis cs:0.382382363080978,0.494708836078644)
--(axis cs:0.383383363485336,0.496569037437439)
--(axis cs:0.384384393692017,0.499183654785156)
--(axis cs:0.385385394096375,0.502562165260315)
--(axis cs:0.386386394500732,0.506695151329041)
--(axis cs:0.38738739490509,0.511546015739441)
--(axis cs:0.388388395309448,0.517051339149475)
--(axis cs:0.389389395713806,0.523090362548828)
--(axis cs:0.390390396118164,0.529480814933777)
--(axis cs:0.391391396522522,0.535898506641388)
--(axis cs:0.39239239692688,0.541794538497925)
--(axis cs:0.393393397331238,0.54755425453186)
--(axis cs:0.394394397735596,0.557011961936951)
--(axis cs:0.395395398139954,0.565682530403137)
--(axis cs:0.396396398544312,0.573805272579193)
--(axis cs:0.397397398948669,0.58184278011322)
--(axis cs:0.398398399353027,0.590137004852295)
--(axis cs:0.399399399757385,0.598965525627136)
--(axis cs:0.400400400161743,0.608444571495056)
--(axis cs:0.401401400566101,0.618645429611206)
--(axis cs:0.402402400970459,0.629564166069031)
--(axis cs:0.403403401374817,0.641181349754333)
--(axis cs:0.404404401779175,0.653441846370697)
--(axis cs:0.405405402183533,0.666259229183197)
--(axis cs:0.406406402587891,0.679549038410187)
--(axis cs:0.407407402992249,0.693175494670868)
--(axis cs:0.408408403396606,0.707018673419952)
--(axis cs:0.409409403800964,0.720905661582947)
--(axis cs:0.410410404205322,0.734654068946838)
--(axis cs:0.41141140460968,0.748017430305481)
--(axis cs:0.412412405014038,0.760719120502472)
--(axis cs:0.413413405418396,0.772404193878174)
--(axis cs:0.414414405822754,0.782615542411804)
--(axis cs:0.415415406227112,0.790863573551178)
--(axis cs:0.41641640663147,0.796821117401123)
--(axis cs:0.417417407035828,0.800747036933899)
--(axis cs:0.418418407440186,0.803123712539673)
--(axis cs:0.419419407844543,0.804285883903503)
--(axis cs:0.420420408248901,0.804494976997375)
--(axis cs:0.421421408653259,0.803867876529694)
--(axis cs:0.422422409057617,0.802388250827789)
--(axis cs:0.423423409461975,0.799972653388977)
--(axis cs:0.424424409866333,0.796370625495911)
--(axis cs:0.425425410270691,0.791263163089752)
--(axis cs:0.426426410675049,0.787955701351166)
--(axis cs:0.427427411079407,0.789717972278595)
--(axis cs:0.428428411483765,0.787580370903015)
--(axis cs:0.429429411888123,0.782813549041748)
--(axis cs:0.43043041229248,0.776342034339905)
--(axis cs:0.431431412696838,0.768715023994446)
--(axis cs:0.432432413101196,0.760223031044006)
--(axis cs:0.433433413505554,0.751055657863617)
--(axis cs:0.434434413909912,0.741330862045288)
--(axis cs:0.43543541431427,0.731126308441162)
--(axis cs:0.43643644452095,0.720503330230713)
--(axis cs:0.437437444925308,0.709508776664734)
--(axis cs:0.438438445329666,0.698481500148773)
--(axis cs:0.439439445734024,0.689654231071472)
--(axis cs:0.440440446138382,0.68108206987381)
--(axis cs:0.44144144654274,0.672812521457672)
--(axis cs:0.442442446947098,0.664888799190521)
--(axis cs:0.443443447351456,0.657354235649109)
--(axis cs:0.444444447755814,0.650245368480682)
--(axis cs:0.445445448160172,0.643596589565277)
--(axis cs:0.446446448564529,0.637437641620636)
--(axis cs:0.447447448968887,0.631794810295105)
--(axis cs:0.448448449373245,0.626688778400421)
--(axis cs:0.449449449777603,0.622132241725922)
--(axis cs:0.450450450181961,0.618129789829254)
--(axis cs:0.451451450586319,0.614670515060425)
--(axis cs:0.452452450990677,0.611718356609344)
--(axis cs:0.453453451395035,0.609196901321411)
--(axis cs:0.454454451799393,0.606956303119659)
--(axis cs:0.455455452203751,0.604700684547424)
--(axis cs:0.456456452608109,0.601854741573334)
--(axis cs:0.457457453012466,0.597369611263275)
--(axis cs:0.458458453416824,0.596566915512085)
--(axis cs:0.459459453821182,0.595617711544037)
--(axis cs:0.46046045422554,0.595706105232239)
--(axis cs:0.461461454629898,0.597005248069763)
--(axis cs:0.462462455034256,0.598111927509308)
--(axis cs:0.463463455438614,0.599293410778046)
--(axis cs:0.464464455842972,0.60072124004364)
--(axis cs:0.46546545624733,0.602475047111511)
--(axis cs:0.466466456651688,0.604617476463318)
--(axis cs:0.467467457056046,0.607159197330475)
--(axis cs:0.468468457460403,0.610081732273102)
--(axis cs:0.469469457864761,0.613386392593384)
--(axis cs:0.470470458269119,0.617010354995728)
--(axis cs:0.471471458673477,0.620914399623871)
--(axis cs:0.472472459077835,0.625047206878662)
--(axis cs:0.473473459482193,0.62934136390686)
--(axis cs:0.474474459886551,0.633715033531189)
--(axis cs:0.475475460290909,0.638079941272736)
--(axis cs:0.476476460695267,0.64234071969986)
--(axis cs:0.477477461099625,0.646367311477661)
--(axis cs:0.478478461503983,0.65002715587616)
--(axis cs:0.47947946190834,0.653122365474701)
--(axis cs:0.480480462312698,0.65540999174118)
--(axis cs:0.481481462717056,0.656508088111877)
--(axis cs:0.482482463121414,0.655906319618225)
--(axis cs:0.483483463525772,0.652848541736603)
--(axis cs:0.48448446393013,0.65275114774704)
--(axis cs:0.485485464334488,0.652486503124237)
--(axis cs:0.486486464738846,0.648761630058289)
--(axis cs:0.487487494945526,0.642648160457611)
--(axis cs:0.488488495349884,0.634959816932678)
--(axis cs:0.489489495754242,0.626186370849609)
--(axis cs:0.4904904961586,0.61661833524704)
--(axis cs:0.491491496562958,0.60643196105957)
--(axis cs:0.492492496967316,0.595744848251343)
--(axis cs:0.493493497371674,0.58463454246521)
--(axis cs:0.494494497776031,0.573163151741028)
--(axis cs:0.495495498180389,0.561376929283142)
--(axis cs:0.496496498584747,0.549310147762299)
--(axis cs:0.497497498989105,0.537000119686127)
--(axis cs:0.498498499393463,0.524468779563904)
--(axis cs:0.499499499797821,0.5117427110672)
--(axis cs:0.500500500202179,0.498843669891357)
--(axis cs:0.501501500606537,0.485788524150848)
--(axis cs:0.502502501010895,0.472596168518066)
--(axis cs:0.503503501415253,0.459282606840134)
--(axis cs:0.504504501819611,0.44586369395256)
--(axis cs:0.505505502223969,0.432353943586349)
--(axis cs:0.506506502628326,0.418762356042862)
--(axis cs:0.507507503032684,0.405104130506516)
--(axis cs:0.508508503437042,0.39139112830162)
--(axis cs:0.5095095038414,0.377631932497025)
--(axis cs:0.510510504245758,0.363837897777557)
--(axis cs:0.511511504650116,0.350018411874771)
--(axis cs:0.512512505054474,0.342211097478867)
--(axis cs:0.513513505458832,0.335314512252808)
--(axis cs:0.51451450586319,0.329050630331039)
--(axis cs:0.515515506267548,0.323421716690063)
--(axis cs:0.516516506671906,0.318412631750107)
--(axis cs:0.517517507076263,0.313990503549576)
--(axis cs:0.518518507480621,0.310077607631683)
--(axis cs:0.519519507884979,0.306524395942688)
--(axis cs:0.520520508289337,0.303031116724014)
--(axis cs:0.521521508693695,0.299002647399902)
--(axis cs:0.522522509098053,0.293297618627548)
--(axis cs:0.523523509502411,0.307731240987778)
--(axis cs:0.524524509906769,0.327909559011459)
--(axis cs:0.525525510311127,0.349272429943085)
--(axis cs:0.526526510715485,0.372097730636597)
--(axis cs:0.527527511119843,0.396567493677139)
--(axis cs:0.5285285115242,0.42268368601799)
--(axis cs:0.529529511928558,0.450300931930542)
--(axis cs:0.530530512332916,0.479150354862213)
--(axis cs:0.531531512737274,0.508859753608704)
--(axis cs:0.532532513141632,0.538956463336945)
--(axis cs:0.53353351354599,0.568822383880615)
--(axis cs:0.534534513950348,0.597663044929504)
--(axis cs:0.535535514354706,0.62553483247757)
--(axis cs:0.536536514759064,0.652726829051971)
--(axis cs:0.537537515163422,0.676475167274475)
--(axis cs:0.53853851556778,0.697015166282654)
--(axis cs:0.539539575576782,0.714878797531128)
--(axis cs:0.54054057598114,0.730551481246948)
--(axis cs:0.541541576385498,0.744391620159149)
--(axis cs:0.542542576789856,0.756630778312683)
--(axis cs:0.543543577194214,0.767419099807739)
--(axis cs:0.544544577598572,0.776900172233582)
--(axis cs:0.54554557800293,0.785168886184692)
--(axis cs:0.546546578407288,0.792302250862122)
--(axis cs:0.547547578811646,0.798375904560089)
--(axis cs:0.548548579216003,0.803452610969543)
--(axis cs:0.549549579620361,0.807573854923248)
--(axis cs:0.550550580024719,0.810805082321167)
--(axis cs:0.551551580429077,0.813186049461365)
--(axis cs:0.552552580833435,0.814754605293274)
--(axis cs:0.553553581237793,0.815553843975067)
--(axis cs:0.554554581642151,0.815616846084595)
--(axis cs:0.555555582046509,0.814978241920471)
--(axis cs:0.556556582450867,0.81367552280426)
--(axis cs:0.557557582855225,0.811736583709717)
--(axis cs:0.558558583259583,0.809192299842834)
--(axis cs:0.55955958366394,0.80606472492218)
--(axis cs:0.560560584068298,0.802389025688171)
--(axis cs:0.561561584472656,0.798188328742981)
--(axis cs:0.562562584877014,0.793481469154358)
--(axis cs:0.563563585281372,0.788301646709442)
--(axis cs:0.56456458568573,0.782665729522705)
--(axis cs:0.565565586090088,0.776595950126648)
--(axis cs:0.566566586494446,0.770111799240112)
--(axis cs:0.567567586898804,0.76323401927948)
--(axis cs:0.568568587303162,0.755986571311951)
--(axis cs:0.56956958770752,0.748381495475769)
--(axis cs:0.570570588111877,0.740437805652618)
--(axis cs:0.571571588516235,0.732174813747406)
--(axis cs:0.572572588920593,0.723610460758209)
--(axis cs:0.573573589324951,0.714750409126282)
--(axis cs:0.574574589729309,0.705623745918274)
--(axis cs:0.575575590133667,0.696237802505493)
--(axis cs:0.576576590538025,0.686603724956512)
--(axis cs:0.577577590942383,0.676743030548096)
--(axis cs:0.578578591346741,0.666665315628052)
--(axis cs:0.579579591751099,0.656381964683533)
--(axis cs:0.580580592155457,0.64590311050415)
--(axis cs:0.581581592559814,0.635246634483337)
--(axis cs:0.582582592964172,0.624417245388031)
--(axis cs:0.58358359336853,0.613436877727509)
--(axis cs:0.584584593772888,0.602298974990845)
--(axis cs:0.585585594177246,0.591027319431305)
--(axis cs:0.586586594581604,0.579624950885773)
--(axis cs:0.587587594985962,0.568100214004517)
--(axis cs:0.58858859539032,0.556471884250641)
--(axis cs:0.589589595794678,0.544739663600922)
--(axis cs:0.590590596199036,0.532914161682129)
--(axis cs:0.591591596603394,0.521002054214478)
--(axis cs:0.592592597007751,0.509012818336487)
--(axis cs:0.593593597412109,0.496954083442688)
--(axis cs:0.594594597816467,0.484830617904663)
--(axis cs:0.595595598220825,0.472653687000275)
--(axis cs:0.596596598625183,0.460427284240723)
--(axis cs:0.597597599029541,0.448158085346222)
--(axis cs:0.598598599433899,0.435851395130157)
--(axis cs:0.599599599838257,0.423509538173676)
--(axis cs:0.600600600242615,0.411148428916931)
--(axis cs:0.601601600646973,0.398766160011292)
--(axis cs:0.602602601051331,0.38636839389801)
--(axis cs:0.603603601455688,0.373960137367249)
--(axis cs:0.604604601860046,0.361549496650696)
--(axis cs:0.605605602264404,0.349136531352997)
--(axis cs:0.606606602668762,0.336729943752289)
--(axis cs:0.60760760307312,0.324332475662231)
--(axis cs:0.608608603477478,0.31194543838501)
--(axis cs:0.609609603881836,0.299577653408051)
--(axis cs:0.610610604286194,0.287228167057037)
--(axis cs:0.611611604690552,0.274906396865845)
--(axis cs:0.61261260509491,0.262607216835022)
--(axis cs:0.613613605499268,0.250342726707458)
--(axis cs:0.614614605903625,0.238112032413483)
--(axis cs:0.615615606307983,0.22591644525528)
--(axis cs:0.616616606712341,0.213760614395142)
--(axis cs:0.617617607116699,0.20165228843689)
--(axis cs:0.618618607521057,0.189583897590637)
--(axis cs:0.619619607925415,0.177567005157471)
--(axis cs:0.620620608329773,0.165598511695862)
--(axis cs:0.621621608734131,0.153683483600616)
--(axis cs:0.622622609138489,0.141820728778839)
--(axis cs:0.623623609542847,0.130015313625336)
--(axis cs:0.624624609947205,0.118269324302673)
--(axis cs:0.625625610351562,0.106586575508118)
--(axis cs:0.62662661075592,0.0949634909629822)
--(axis cs:0.627627611160278,0.0834050178527832)
--(axis cs:0.628628611564636,0.0719155669212341)
--(axis cs:0.629629611968994,0.0604879260063171)
--(axis cs:0.630630612373352,0.0491316914558411)
--(axis cs:0.63163161277771,0.0378425717353821)
--(axis cs:0.632632613182068,0.0266271829605103)
--(axis cs:0.633633613586426,0.0154862403869629)
--(axis cs:0.634634613990784,0.00441747903823853)
--(axis cs:0.635635614395142,-0.00657844543457031)
--(axis cs:0.6366366147995,-0.017498791217804)
--(axis cs:0.637637615203857,-0.0283398032188416)
--(axis cs:0.638638615608215,-0.0391057729721069)
--(axis cs:0.639639616012573,-0.0497918128967285)
--(axis cs:0.640640616416931,-0.0603993535041809)
--(axis cs:0.641641676425934,-0.0709306001663208)
--(axis cs:0.642642676830292,-0.0813804268836975)
--(axis cs:0.64364367723465,-0.0917484164237976)
--(axis cs:0.644644677639008,-0.102035462856293)
--(axis cs:0.645645678043365,-0.11224102973938)
--(axis cs:0.646646678447723,-0.122365832328796)
--(axis cs:0.647647678852081,-0.132406294345856)
--(axis cs:0.648648679256439,-0.142364501953125)
--(axis cs:0.649649679660797,-0.1522376537323)
--(axis cs:0.650650680065155,-0.162031590938568)
--(axis cs:0.651651680469513,-0.171740591526031)
--(axis cs:0.652652680873871,-0.18136465549469)
--(axis cs:0.653653681278229,-0.190905869007111)
--(axis cs:0.654654681682587,-0.200362622737885)
--(axis cs:0.655655682086945,-0.209734678268433)
--(axis cs:0.656656682491302,-0.219025433063507)
--(axis cs:0.65765768289566,-0.228229284286499)
--(axis cs:0.658658683300018,-0.237350761890411)
--(axis cs:0.659659683704376,-0.24638831615448)
--(axis cs:0.660660684108734,-0.255341053009033)
--(axis cs:0.661661684513092,-0.26421070098877)
--(axis cs:0.66266268491745,-0.272998809814453)
--(axis cs:0.663663685321808,-0.281699120998383)
--(axis cs:0.664664685726166,-0.290318846702576)
--(axis cs:0.665665686130524,-0.298855543136597)
--(axis cs:0.666666686534882,-0.307309210300446)
--(axis cs:0.66766768693924,-0.315680742263794)
--(axis cs:0.668668687343597,-0.323968946933746)
--(axis cs:0.669669687747955,-0.332176089286804)
--(axis cs:0.670670688152313,-0.340299069881439)
--(axis cs:0.671671688556671,-0.348345100879669)
--(axis cs:0.672672688961029,-0.356308937072754)
--(axis cs:0.673673689365387,-0.364190518856049)
--(axis cs:0.674674689769745,-0.371990561485291)
--(axis cs:0.675675690174103,-0.379713237285614)
--(axis cs:0.676676690578461,-0.387357711791992)
--(axis cs:0.677677690982819,-0.394920349121094)
--(axis cs:0.678678691387177,-0.402403354644775)
--(axis cs:0.679679691791534,-0.409809827804565)
--(axis cs:0.680680692195892,-0.417138576507568)
--(axis cs:0.68168169260025,-0.424389660358429)
--(axis cs:0.682682693004608,-0.431564271450043)
--(axis cs:0.683683693408966,-0.438662171363831)
--(axis cs:0.684684693813324,-0.445681929588318)
--(axis cs:0.685685694217682,-0.452627956867218)
--(axis cs:0.68668669462204,-0.459501624107361)
--(axis cs:0.687687695026398,-0.466297507286072)
--(axis cs:0.688688695430756,-0.473019599914551)
--(axis cs:0.689689695835114,-0.479670107364655)
--(axis cs:0.690690696239471,-0.4862459897995)
--(axis cs:0.691691696643829,-0.492750346660614)
--(axis cs:0.692692697048187,-0.499182283878326)
--(axis cs:0.693693697452545,-0.50554221868515)
--(axis cs:0.694694697856903,-0.511832356452942)
--(axis cs:0.695695698261261,-0.518052518367767)
--(axis cs:0.696696698665619,-0.524202764034271)
--(axis cs:0.697697699069977,-0.530282258987427)
--(axis cs:0.698698699474335,-0.536295235157013)
--(axis cs:0.699699699878693,-0.542239904403687)
--(axis cs:0.700700700283051,-0.548115611076355)
--(axis cs:0.701701700687408,-0.553924322128296)
--(axis cs:0.702702701091766,-0.559668481349945)
--(axis cs:0.703703701496124,-0.565344572067261)
--(axis cs:0.704704701900482,-0.570956528186798)
--(axis cs:0.70570570230484,-0.576505184173584)
--(axis cs:0.706706702709198,-0.581988096237183)
--(axis cs:0.707707703113556,-0.587406873703003)
--(axis cs:0.708708703517914,-0.592764616012573)
--(axis cs:0.709709703922272,-0.598057508468628)
--(axis cs:0.71071070432663,-0.603290140628815)
--(axis cs:0.711711704730988,-0.608460962772369)
--(axis cs:0.712712705135345,-0.613571286201477)
--(axis cs:0.713713705539703,-0.618621945381165)
--(axis cs:0.714714705944061,-0.623612344264984)
--(axis cs:0.715715706348419,-0.628542900085449)
--(axis cs:0.716716706752777,-0.633416652679443)
--(axis cs:0.717717707157135,-0.638230621814728)
--(axis cs:0.718718707561493,-0.642987787723541)
--(axis cs:0.719719707965851,-0.647688567638397)
--(axis cs:0.720720708370209,-0.652332305908203)
--(axis cs:0.721721708774567,-0.656921565532684)
--(axis cs:0.722722709178925,-0.661455273628235)
--(axis cs:0.723723709583282,-0.665933609008789)
--(axis cs:0.72472470998764,-0.670357346534729)
--(axis cs:0.725725710391998,-0.67472892999649)
--(axis cs:0.726726710796356,-0.679046869277954)
--(axis cs:0.727727711200714,-0.683313488960266)
--(axis cs:0.728728711605072,-0.687527358531952)
--(axis cs:0.72972971200943,-0.691689133644104)
--(axis cs:0.730730712413788,-0.695800602436066)
--(axis cs:0.731731712818146,-0.699862658977509)
--(axis cs:0.732732713222504,-0.7038733959198)
--(axis cs:0.733733713626862,-0.707835555076599)
--(axis cs:0.734734714031219,-0.711748778820038)
--(axis cs:0.735735714435577,-0.715613663196564)
--(axis cs:0.736736714839935,-0.719431042671204)
--(axis cs:0.737737715244293,-0.723200678825378)
--(axis cs:0.738738715648651,-0.72692334651947)
--(axis cs:0.739739716053009,-0.730601072311401)
--(axis cs:0.740740716457367,-0.734232485294342)
--(axis cs:0.741741716861725,-0.737817943096161)
--(axis cs:0.742742717266083,-0.74135959148407)
--(axis cs:0.743743777275085,-0.744856476783752)
--(axis cs:0.744744777679443,-0.748309910297394)
--(axis cs:0.745745778083801,-0.751719176769257)
--(axis cs:0.746746778488159,-0.755086839199066)
--(axis cs:0.747747778892517,-0.75841212272644)
--(axis cs:0.748748779296875,-0.76169490814209)
--(axis cs:0.749749779701233,-0.764936625957489)
--(axis cs:0.750750780105591,-0.768137216567993)
--(axis cs:0.751751780509949,-0.771297037601471)
--(axis cs:0.752752780914307,-0.774417161941528)
--(axis cs:0.753753781318665,-0.777497172355652)
--(axis cs:0.754754781723022,-0.780539453029633)
--(axis cs:0.75575578212738,-0.783542156219482)
--(axis cs:0.756756782531738,-0.786505997180939)
--(axis cs:0.757757782936096,-0.789432525634766)
--(axis cs:0.758758783340454,-0.792321264743805)
--(axis cs:0.759759783744812,-0.795173168182373)
--(axis cs:0.76076078414917,-0.797989845275879)
--(axis cs:0.761761784553528,-0.800769329071045)
--(axis cs:0.762762784957886,-0.803513526916504)
--(axis cs:0.763763785362244,-0.806222200393677)
--(axis cs:0.764764785766602,-0.808896243572235)
--(axis cs:0.765765786170959,-0.811535894870758)
--(axis cs:0.766766786575317,-0.814141511917114)
--(axis cs:0.767767786979675,-0.816712617874146)
--(axis cs:0.768768787384033,-0.81925094127655)
--(axis cs:0.769769787788391,-0.821756660938263)
--(axis cs:0.770770788192749,-0.824229598045349)
--(axis cs:0.771771788597107,-0.82667064666748)
--(axis cs:0.772772789001465,-0.829080581665039)
--(axis cs:0.773773789405823,-0.83145797252655)
--(axis cs:0.774774789810181,-0.833805024623871)
--(axis cs:0.775775790214539,-0.836121320724487)
--(axis cs:0.776776790618896,-0.838407158851624)
--(axis cs:0.777777791023254,-0.840663254261017)
--(axis cs:0.778778791427612,-0.842890799045563)
--(axis cs:0.77977979183197,-0.845088481903076)
--(axis cs:0.780780792236328,-0.847257375717163)
--(axis cs:0.781781792640686,-0.849397540092468)
--(axis cs:0.782782793045044,-0.851510107517242)
--(axis cs:0.783783793449402,-0.853594541549683)
--(axis cs:0.78478479385376,-0.855651676654816)
--(axis cs:0.785785794258118,-0.857681751251221)
--(axis cs:0.786786794662476,-0.859684884548187)
--(axis cs:0.787787795066833,-0.861661493778229)
--(axis cs:0.788788795471191,-0.863612353801727)
--(axis cs:0.789789795875549,-0.865537345409393)
--(axis cs:0.790790796279907,-0.867436707019806)
--(axis cs:0.791791796684265,-0.869311273097992)
--(axis cs:0.792792797088623,-0.871160387992859)
--(axis cs:0.793793797492981,-0.872984707355499)
--(axis cs:0.794794797897339,-0.874785780906677)
--(axis cs:0.795795798301697,-0.876562416553497)
--(axis cs:0.796796798706055,-0.878315448760986)
--(axis cs:0.797797799110413,-0.880044877529144)
--(axis cs:0.798798799514771,-0.881751418113708)
--(axis cs:0.799799799919128,-0.883435368537903)
--(axis cs:0.800800800323486,-0.885096669197083)
--(axis cs:0.801801800727844,-0.886735200881958)
--(axis cs:0.802802801132202,-0.888352513313293)
--(axis cs:0.80380380153656,-0.88994836807251)
--(axis cs:0.804804801940918,-0.891522407531738)
--(axis cs:0.805805802345276,-0.893075346946716)
--(axis cs:0.806806802749634,-0.894607484340668)
--(axis cs:0.807807803153992,-0.896118998527527)
--(axis cs:0.80880880355835,-0.897610008716583)
--(axis cs:0.809809803962708,-0.899080872535706)
--(axis cs:0.810810804367065,-0.900532186031342)
--(axis cs:0.811811804771423,-0.90196418762207)
--(axis cs:0.812812805175781,-0.903376460075378)
--(axis cs:0.813813805580139,-0.904769778251648)
--(axis cs:0.814814805984497,-0.906144022941589)
--(axis cs:0.815815806388855,-0.907500147819519)
--(axis cs:0.816816806793213,-0.9088374376297)
--(axis cs:0.817817807197571,-0.910156548023224)
--(axis cs:0.818818807601929,-0.911458253860474)
--(axis cs:0.819819808006287,-0.912742257118225)
--(axis cs:0.820820808410645,-0.914008736610413)
--(axis cs:0.821821808815002,-0.915257394313812)
--(axis cs:0.82282280921936,-0.916489779949188)
--(axis cs:0.823823809623718,-0.917705059051514)
--(axis cs:0.824824810028076,-0.91890424489975)
--(axis cs:0.825825810432434,-0.920086622238159)
--(axis cs:0.826826810836792,-0.921252608299255)
--(axis cs:0.82782781124115,-0.922403156757355)
--(axis cs:0.828828811645508,-0.923537909984589)
--(axis cs:0.829829812049866,-0.924657046794891)
--(axis cs:0.830830812454224,-0.925761103630066)
--(axis cs:0.831831812858582,-0.926849663257599)
--(axis cs:0.832832813262939,-0.927923381328583)
--(axis cs:0.833833813667297,-0.928982615470886)
--(axis cs:0.834834814071655,-0.93002712726593)
--(axis cs:0.835835814476013,-0.931057393550873)
--(axis cs:0.836836814880371,-0.932073354721069)
--(axis cs:0.837837815284729,-0.933075547218323)
--(axis cs:0.838838815689087,-0.934063792228699)
--(axis cs:0.839839816093445,-0.935038328170776)
--(axis cs:0.840840816497803,-0.935999512672424)
--(axis cs:0.841841816902161,-0.936947464942932)
--(axis cs:0.842842817306519,-0.937882542610168)
--(axis cs:0.843843817710876,-0.938804507255554)
--(axis cs:0.844844818115234,-0.939713537693024)
--(axis cs:0.845845818519592,-0.94061017036438)
--(axis cs:0.846846878528595,-0.941494643688202)
--(axis cs:0.847847878932953,-0.942366719245911)
--(axis cs:0.848848879337311,-0.943226635456085)
--(axis cs:0.849849879741669,-0.944074392318726)
--(axis cs:0.850850880146027,-0.94491058588028)
--(axis cs:0.851851880550385,-0.945735454559326)
--(axis cs:0.852852880954742,-0.946548581123352)
--(axis cs:0.8538538813591,-0.947350203990936)
--(axis cs:0.854854881763458,-0.948141038417816)
--(axis cs:0.855855882167816,-0.948920726776123)
--(axis cs:0.856856882572174,-0.949689567089081)
--(axis cs:0.857857882976532,-0.950447678565979)
--(axis cs:0.85885888338089,-0.951195240020752)
--(axis cs:0.859859883785248,-0.951932072639465)
--(axis cs:0.860860884189606,-0.952658951282501)
--(axis cs:0.861861884593964,-0.953375518321991)
--(axis cs:0.862862884998322,-0.954082250595093)
--(axis cs:0.863863885402679,-0.954779028892517)
--(axis cs:0.864864885807037,-0.955465912818909)
--(axis cs:0.865865886211395,-0.956143260002136)
--(axis cs:0.866866886615753,-0.956811249256134)
--(axis cs:0.867867887020111,-0.957469701766968)
--(axis cs:0.868868887424469,-0.958119034767151)
--(axis cs:0.869869887828827,-0.958759188652039)
--(axis cs:0.870870888233185,-0.959390223026276)
--(axis cs:0.871871888637543,-0.960012376308441)
--(axis cs:0.872872889041901,-0.960626006126404)
--(axis cs:0.873873889446259,-0.961230874061584)
--(axis cs:0.874874889850616,-0.961827278137207)
--(axis cs:0.875875890254974,-0.962415218353271)
--(axis cs:0.876876890659332,-0.962994933128357)
--(axis cs:0.87787789106369,-0.963566303253174)
--(axis cs:0.878878891468048,-0.96412980556488)
--(axis cs:0.879879891872406,-0.964685320854187)
--(axis cs:0.880880892276764,-0.965233027935028)
--(axis cs:0.881881892681122,-0.965772747993469)
--(axis cs:0.88288289308548,-0.966305136680603)
--(axis cs:0.883883893489838,-0.966829776763916)
--(axis cs:0.884884893894196,-0.967346966266632)
--(axis cs:0.885885894298553,-0.967857003211975)
--(axis cs:0.886886894702911,-0.968359768390656)
--(axis cs:0.887887895107269,-0.968855381011963)
--(axis cs:0.888888895511627,-0.969343900680542)
--(axis cs:0.889889895915985,-0.969825387001038)
--(axis cs:0.890890896320343,-0.970300137996674)
--(axis cs:0.891891896724701,-0.970768332481384)
--(axis cs:0.892892897129059,-0.971229672431946)
--(axis cs:0.893893897533417,-0.971684455871582)
--(axis cs:0.894894897937775,-0.972132563591003)
--(axis cs:0.895895898342133,-0.972574710845947)
--(axis cs:0.89689689874649,-0.973010361194611)
--(axis cs:0.897897899150848,-0.973439693450928)
--(axis cs:0.898898899555206,-0.973863005638123)
--(axis cs:0.899899899959564,-0.97428023815155)
--(axis cs:0.900900900363922,-0.97469162940979)
--(axis cs:0.90190190076828,-0.975096940994263)
--(axis cs:0.902902901172638,-0.975496530532837)
--(axis cs:0.903903901576996,-0.975890517234802)
--(axis cs:0.904904901981354,-0.976278781890869)
--(axis cs:0.905905902385712,-0.976661443710327)
--(axis cs:0.90690690279007,-0.977038621902466)
--(axis cs:0.907907903194427,-0.977410435676575)
--(axis cs:0.908908903598785,-0.977777004241943)
--(axis cs:0.909909904003143,-0.978138148784637)
--(axis cs:0.910910904407501,-0.978494167327881)
--(axis cs:0.911911904811859,-0.978845119476318)
--(axis cs:0.912912905216217,-0.979191064834595)
--(axis cs:0.913913905620575,-0.97953188419342)
--(axis cs:0.914914906024933,-0.979867815971375)
--(axis cs:0.915915906429291,-0.980199038982391)
--(axis cs:0.916916906833649,-0.980525493621826)
--(axis cs:0.917917907238007,-0.980847120285034)
--(axis cs:0.918918907642365,-0.981164157390594)
--(axis cs:0.919919908046722,-0.981476724147797)
--(axis cs:0.92092090845108,-0.981784701347351)
--(axis cs:0.921921908855438,-0.982088148593903)
--(axis cs:0.922922909259796,-0.98238730430603)
--(axis cs:0.923923909664154,-0.982682347297668)
--(axis cs:0.924924910068512,-0.982972681522369)
--(axis cs:0.92592591047287,-0.98325914144516)
--(axis cs:0.926926910877228,-0.983541309833527)
--(axis cs:0.927927911281586,-0.983819544315338)
--(axis cs:0.928928911685944,-0.98409366607666)
--(axis cs:0.929929912090302,-0.984363794326782)
--(axis cs:0.930930912494659,-0.984629988670349)
--(axis cs:0.931931912899017,-0.98489236831665)
--(axis cs:0.932932913303375,-0.985150933265686)
--(axis cs:0.933933913707733,-0.985405802726746)
--(axis cs:0.934934914112091,-0.985656917095184)
--(axis cs:0.935935914516449,-0.985904335975647)
--(axis cs:0.936936914920807,-0.986148297786713)
--(axis cs:0.937937915325165,-0.986388504505157)
--(axis cs:0.938938915729523,-0.98662543296814)
--(axis cs:0.939939916133881,-0.986858785152435)
--(axis cs:0.940940916538239,-0.987088799476624)
--(axis cs:0.941941916942596,-0.987315475940704)
--(axis cs:0.942942917346954,-0.987538814544678)
--(axis cs:0.943943917751312,-0.987758874893188)
--(axis cs:0.94494491815567,-0.987975656986237)
--(axis cs:0.945945918560028,-0.988189399242401)
--(axis cs:0.946946918964386,-0.988399982452393)
--(axis cs:0.947947919368744,-0.9886075258255)
--(axis cs:0.948948979377747,-0.988812029361725)
--(axis cs:0.949949979782104,-0.989013493061066)
--(axis cs:0.950950980186462,-0.989212036132812)
--(axis cs:0.95195198059082,-0.989407598972321)
--(axis cs:0.952952980995178,-0.989600419998169)
--(axis cs:0.953953981399536,-0.989790320396423)
--(axis cs:0.954954981803894,-0.989977538585663)
--(axis cs:0.955955982208252,-0.990162074565887)
--(axis cs:0.95695698261261,-0.990343868732452)
--(axis cs:0.957957983016968,-0.990522801876068)
--(axis cs:0.958958983421326,-0.990699291229248)
--(axis cs:0.959959983825684,-0.990873098373413)
--(axis cs:0.960960984230042,-0.991044461727142)
--(axis cs:0.961961984634399,-0.991213262081146)
--(axis cs:0.962962985038757,-0.991379618644714)
--(axis cs:0.963963985443115,-0.991543471813202)
--(axis cs:0.964964985847473,-0.991704881191254)
--(axis cs:0.965965986251831,-0.991864025592804)
--(axis cs:0.966966986656189,-0.992020785808563)
--(axis cs:0.967967987060547,-0.992175221443176)
--(axis cs:0.968968987464905,-0.992327332496643)
--(axis cs:0.969969987869263,-0.992477297782898)
--(axis cs:0.970970988273621,-0.992625057697296)
--(axis cs:0.971971988677979,-0.992770552635193)
--(axis cs:0.972972989082336,-0.992913901805878)
--(axis cs:0.973973989486694,-0.993055284023285)
--(axis cs:0.974974989891052,-0.99319452047348)
--(axis cs:0.97597599029541,-0.993331551551819)
--(axis cs:0.976976990699768,-0.993466734886169)
--(axis cs:0.977977991104126,-0.993599772453308)
--(axis cs:0.978978991508484,-0.993731021881104)
--(axis cs:0.979979991912842,-0.993860185146332)
--(axis cs:0.9809809923172,-0.993987500667572)
--(axis cs:0.981981992721558,-0.994112849235535)
--(axis cs:0.982982993125916,-0.994236409664154)
--(axis cs:0.983983993530273,-0.994358122348785)
--(axis cs:0.984984993934631,-0.994478106498718)
--(axis cs:0.985985994338989,-0.994596183300018)
--(axis cs:0.986986994743347,-0.994712591171265)
--(axis cs:0.987987995147705,-0.994827389717102)
--(axis cs:0.988988995552063,-0.994940280914307)
--(axis cs:0.989989995956421,-0.995051562786102)
--(axis cs:0.990990996360779,-0.995161235332489)
--(axis cs:0.991991996765137,-0.995269238948822)
--(axis cs:0.992992997169495,-0.995375633239746)
--(axis cs:0.993993997573853,-0.995480418205261)
--(axis cs:0.99499499797821,-0.995583713054657)
--(axis cs:0.995995998382568,-0.995685458183289)
--(axis cs:0.996996998786926,-0.995785713195801)
--(axis cs:0.997997999191284,-0.995884418487549)
--(axis cs:0.998998999595642,-0.995981752872467)
--(axis cs:1,-0.996077537536621)
--(axis cs:1,0.994453430175781)
--(axis cs:1,0.994453430175781)
--(axis cs:0.998998999595642,0.994332790374756)
--(axis cs:0.997997999191284,0.994210541248322)
--(axis cs:0.996996998786926,0.99408632516861)
--(axis cs:0.995995998382568,0.993960559368134)
--(axis cs:0.99499499797821,0.993832767009735)
--(axis cs:0.993993997573853,0.993703126907349)
--(axis cs:0.992992997169495,0.993571579456329)
--(axis cs:0.991991996765137,0.993438124656677)
--(axis cs:0.990990996360779,0.993302702903748)
--(axis cs:0.989989995956421,0.99316531419754)
--(axis cs:0.988988995552063,0.993025839328766)
--(axis cs:0.987987995147705,0.992884457111359)
--(axis cs:0.986986994743347,0.992740988731384)
--(axis cs:0.985985994338989,0.992595374584198)
--(axis cs:0.984984993934631,0.9924476146698)
--(axis cs:0.983983993530273,0.992297768592834)
--(axis cs:0.982982993125916,0.992145657539368)
--(axis cs:0.981981992721558,0.991991460323334)
--(axis cs:0.9809809923172,0.991834819316864)
--(axis cs:0.979979991912842,0.991676032543182)
--(axis cs:0.978978991508484,0.99151486158371)
--(axis cs:0.977977991104126,0.99135148525238)
--(axis cs:0.976976990699768,0.99118560552597)
--(axis cs:0.97597599029541,0.99101734161377)
--(axis cs:0.974974989891052,0.990846633911133)
--(axis cs:0.973973989486694,0.990673422813416)
--(axis cs:0.972972989082336,0.990497827529907)
--(axis cs:0.971971988677979,0.990319550037384)
--(axis cs:0.970970988273621,0.99013876914978)
--(axis cs:0.969969987869263,0.989955365657806)
--(axis cs:0.968968987464905,0.989769339561462)
--(axis cs:0.967967987060547,0.989580512046814)
--(axis cs:0.966966986656189,0.989388823509216)
--(axis cs:0.965965986251831,0.989194512367249)
--(axis cs:0.964964985847473,0.988997578620911)
--(axis cs:0.963963985443115,0.988797545433044)
--(axis cs:0.962962985038757,0.988594710826874)
--(axis cs:0.961961984634399,0.988389015197754)
--(axis cs:0.960960984230042,0.988180160522461)
--(axis cs:0.959959983825684,0.987968385219574)
--(axis cs:0.958958983421326,0.987753510475159)
--(axis cs:0.957957983016968,0.987535715103149)
--(axis cs:0.95695698261261,0.987314522266388)
--(axis cs:0.955955982208252,0.987090229988098)
--(axis cs:0.954954981803894,0.98686283826828)
--(axis cs:0.953953981399536,0.98663204908371)
--(axis cs:0.952952980995178,0.986397981643677)
--(axis cs:0.95195198059082,0.986160695552826)
--(axis cs:0.950950980186462,0.985919654369354)
--(axis cs:0.949949979782104,0.985675454139709)
--(axis cs:0.948948979377747,0.985427498817444)
--(axis cs:0.947947919368744,0.985176265239716)
--(axis cs:0.946946918964386,0.984921157360077)
--(axis cs:0.945945918560028,0.984662532806396)
--(axis cs:0.94494491815567,0.984400153160095)
--(axis cs:0.943943917751312,0.984134078025818)
--(axis cs:0.942942917346954,0.983864068984985)
--(axis cs:0.941941916942596,0.983590364456177)
--(axis cs:0.940940916538239,0.983312785625458)
--(axis cs:0.939939916133881,0.983030915260315)
--(axis cs:0.938938915729523,0.982745170593262)
--(axis cs:0.937937915325165,0.982455611228943)
--(axis cs:0.936936914920807,0.982161581516266)
--(axis cs:0.935935914516449,0.981863498687744)
--(axis cs:0.934934914112091,0.981561064720154)
--(axis cs:0.933933913707733,0.981254518032074)
--(axis cs:0.932932913303375,0.980943441390991)
--(axis cs:0.931931912899017,0.98062801361084)
--(axis cs:0.930930912494659,0.980307936668396)
--(axis cs:0.929929912090302,0.979983329772949)
--(axis cs:0.928928911685944,0.979654312133789)
--(axis cs:0.927927911281586,0.979320406913757)
--(axis cs:0.926926910877228,0.978981912136078)
--(axis cs:0.92592591047287,0.978638589382172)
--(axis cs:0.924924910068512,0.978290319442749)
--(axis cs:0.923923909664154,0.977936983108521)
--(axis cs:0.922922909259796,0.977578938007355)
--(axis cs:0.921921908855438,0.977215528488159)
--(axis cs:0.92092090845108,0.976847052574158)
--(axis cs:0.919919908046722,0.976473450660706)
--(axis cs:0.918918907642365,0.976094603538513)
--(axis cs:0.917917907238007,0.975710153579712)
--(axis cs:0.916916906833649,0.975320339202881)
--(axis cs:0.915915906429291,0.97492516040802)
--(axis cs:0.914914906024933,0.974524319171906)
--(axis cs:0.913913905620575,0.974117875099182)
--(axis cs:0.912912905216217,0.973705530166626)
--(axis cs:0.911911904811859,0.973287582397461)
--(axis cs:0.910910904407501,0.972863435745239)
--(axis cs:0.909909904003143,0.972433567047119)
--(axis cs:0.908908903598785,0.971997380256653)
--(axis cs:0.907907903194427,0.971555352210999)
--(axis cs:0.90690690279007,0.971106886863708)
--(axis cs:0.905905902385712,0.970652341842651)
--(axis cs:0.904904901981354,0.970191121101379)
--(axis cs:0.903903901576996,0.969723582267761)
--(axis cs:0.902902901172638,0.969249486923218)
--(axis cs:0.90190190076828,0.968768715858459)
--(axis cs:0.900900900363922,0.968281090259552)
--(axis cs:0.899899899959564,0.96778678894043)
--(axis cs:0.898898899555206,0.967285335063934)
--(axis cs:0.897897899150848,0.966777086257935)
--(axis cs:0.89689689874649,0.966261446475983)
--(axis cs:0.895895898342133,0.965738832950592)
--(axis cs:0.894894897937775,0.965208947658539)
--(axis cs:0.893893897533417,0.96467137336731)
--(axis cs:0.892892897129059,0.964126467704773)
--(axis cs:0.891891896724701,0.963573753833771)
--(axis cs:0.890890896320343,0.963013708591461)
--(axis cs:0.889889895915985,0.962445616722107)
--(axis cs:0.888888895511627,0.961869359016418)
--(axis cs:0.887887895107269,0.961285412311554)
--(axis cs:0.886886894702911,0.96069324016571)
--(axis cs:0.885885894298553,0.960092663764954)
--(axis cs:0.884884893894196,0.959483981132507)
--(axis cs:0.883883893489838,0.958866596221924)
--(axis cs:0.88288289308548,0.958240747451782)
--(axis cs:0.881881892681122,0.957606136798859)
--(axis cs:0.880880892276764,0.956962525844574)
--(axis cs:0.879879891872406,0.956310391426086)
--(axis cs:0.878878891468048,0.95564877986908)
--(axis cs:0.87787789106369,0.954978227615356)
--(axis cs:0.876876890659332,0.954298377037048)
--(axis cs:0.875875890254974,0.953608989715576)
--(axis cs:0.874874889850616,0.952909886837006)
--(axis cs:0.873873889446259,0.95220160484314)
--(axis cs:0.872872889041901,0.951483070850372)
--(axis cs:0.871871888637543,0.950754821300507)
--(axis cs:0.870870888233185,0.95001620054245)
--(axis cs:0.869869887828827,0.949267506599426)
--(axis cs:0.868868887424469,0.948508560657501)
--(axis cs:0.867867887020111,0.94773918390274)
--(axis cs:0.866866886615753,0.946959018707275)
--(axis cs:0.865865886211395,0.946168303489685)
--(axis cs:0.864864885807037,0.945366680622101)
--(axis cs:0.863863885402679,0.944553732872009)
--(axis cs:0.862862884998322,0.943729817867279)
--(axis cs:0.861861884593964,0.942894458770752)
--(axis cs:0.860860884189606,0.942047536373138)
--(axis cs:0.859859883785248,0.941189110279083)
--(axis cs:0.85885888338089,0.940318703651428)
--(axis cs:0.857857882976532,0.939436495304108)
--(axis cs:0.856856882572174,0.938542068004608)
--(axis cs:0.855855882167816,0.937635481357574)
--(axis cs:0.854854881763458,0.936716258525848)
--(axis cs:0.8538538813591,0.935784876346588)
--(axis cs:0.852852880954742,0.934840321540833)
--(axis cs:0.851851880550385,0.933882832527161)
--(axis cs:0.850850880146027,0.932912468910217)
--(axis cs:0.849849879741669,0.931928813457489)
--(axis cs:0.848848879337311,0.930931270122528)
--(axis cs:0.847847878932953,0.929920554161072)
--(axis cs:0.846846878528595,0.928895771503448)
--(axis cs:0.845845818519592,0.927857279777527)
--(axis cs:0.844844818115234,0.926804482936859)
--(axis cs:0.843843817710876,0.925737142562866)
--(axis cs:0.842842817306519,0.924655437469482)
--(axis cs:0.841841816902161,0.923559248447418)
--(axis cs:0.840840816497803,0.922447860240936)
--(axis cs:0.839839816093445,0.921321272850037)
--(axis cs:0.838838815689087,0.920179307460785)
--(axis cs:0.837837815284729,0.919021964073181)
--(axis cs:0.836836814880371,0.917849004268646)
--(axis cs:0.835835814476013,0.916659951210022)
--(axis cs:0.834834814071655,0.915454983711243)
--(axis cs:0.833833813667297,0.91423362493515)
--(axis cs:0.832832813262939,0.912995874881744)
--(axis cs:0.831831812858582,0.911740779876709)
--(axis cs:0.830830812454224,0.910468757152557)
--(axis cs:0.829829812049866,0.909180164337158)
--(axis cs:0.828828811645508,0.907873868942261)
--(axis cs:0.82782781124115,0.90654993057251)
--(axis cs:0.826826810836792,0.905208170413971)
--(axis cs:0.825825810432434,0.903847754001617)
--(axis cs:0.824824810028076,0.902469456195831)
--(axis cs:0.823823809623718,0.901073038578033)
--(axis cs:0.82282280921936,0.899657428264618)
--(axis cs:0.821821808815002,0.898222804069519)
--(axis cs:0.820820808410645,0.896768271923065)
--(axis cs:0.819819808006287,0.895294845104218)
--(axis cs:0.818818807601929,0.893801927566528)
--(axis cs:0.817817807197571,0.892288625240326)
--(axis cs:0.816816806793213,0.890754997730255)
--(axis cs:0.815815806388855,0.889200448989868)
--(axis cs:0.814814805984497,0.887625813484192)
--(axis cs:0.813813805580139,0.886029601097107)
--(axis cs:0.812812805175781,0.884412288665771)
--(axis cs:0.811811804771423,0.882773280143738)
--(axis cs:0.810810804367065,0.88111287355423)
--(axis cs:0.809809803962708,0.879429996013641)
--(axis cs:0.80880880355835,0.877724409103394)
--(axis cs:0.807807803153992,0.875996112823486)
--(axis cs:0.806806802749634,0.874245047569275)
--(axis cs:0.805805802345276,0.872470796108246)
--(axis cs:0.804804801940918,0.870672702789307)
--(axis cs:0.80380380153656,0.868851065635681)
--(axis cs:0.802802801132202,0.867005586624146)
--(axis cs:0.801801800727844,0.865135669708252)
--(axis cs:0.800800800323486,0.86324006319046)
--(axis cs:0.799799799919128,0.861319959163666)
--(axis cs:0.798798799514771,0.859374701976776)
--(axis cs:0.797797799110413,0.857403218746185)
--(axis cs:0.796796798706055,0.85540634393692)
--(axis cs:0.795795798301697,0.853382766246796)
--(axis cs:0.794794797897339,0.851333022117615)
--(axis cs:0.793793797492981,0.849256455898285)
--(axis cs:0.792792797088623,0.847151815891266)
--(axis cs:0.791791796684265,0.845019578933716)
--(axis cs:0.790790796279907,0.842860162258148)
--(axis cs:0.789789795875549,0.840672254562378)
--(axis cs:0.788788795471191,0.83845579624176)
--(axis cs:0.787787795066833,0.836210310459137)
--(axis cs:0.786786794662476,0.833935499191284)
--(axis cs:0.785785794258118,0.831630885601044)
--(axis cs:0.78478479385376,0.829296708106995)
--(axis cs:0.783783793449402,0.826932013034821)
--(axis cs:0.782782793045044,0.824536502361298)
--(axis cs:0.781781792640686,0.822110295295715)
--(axis cs:0.780780792236328,0.819652438163757)
--(axis cs:0.77977979183197,0.817162692546844)
--(axis cs:0.778778791427612,0.814641296863556)
--(axis cs:0.777777791023254,0.812087416648865)
--(axis cs:0.776776790618896,0.809500217437744)
--(axis cs:0.775775790214539,0.806879460811615)
--(axis cs:0.774774789810181,0.804225504398346)
--(axis cs:0.773773789405823,0.80153751373291)
--(axis cs:0.772772789001465,0.798814535140991)
--(axis cs:0.771771788597107,0.796057999134064)
--(axis cs:0.770770788192749,0.793265879154205)
--(axis cs:0.769769787788391,0.790437817573547)
--(axis cs:0.768768787384033,0.787574231624603)
--(axis cs:0.767767786979675,0.784674048423767)
--(axis cs:0.766766786575317,0.781736612319946)
--(axis cs:0.765765786170959,0.778762519359589)
--(axis cs:0.764764785766602,0.775751352310181)
--(axis cs:0.763763785362244,0.772702515125275)
--(axis cs:0.762762784957886,0.769614160060883)
--(axis cs:0.761761784553528,0.766488254070282)
--(axis cs:0.76076078414917,0.763322293758392)
--(axis cs:0.759759783744812,0.760118007659912)
--(axis cs:0.758758783340454,0.756872415542603)
--(axis cs:0.757757782936096,0.753586530685425)
--(axis cs:0.756756782531738,0.750259459018707)
--(axis cs:0.75575578212738,0.746891975402832)
--(axis cs:0.754754781723022,0.743482351303101)
--(axis cs:0.753753781318665,0.740032374858856)
--(axis cs:0.752752780914307,0.73653781414032)
--(axis cs:0.751751780509949,0.733001410961151)
--(axis cs:0.750750780105591,0.729421615600586)
--(axis cs:0.749749779701233,0.725798308849335)
--(axis cs:0.748748779296875,0.722130239009857)
--(axis cs:0.747747778892517,0.718418002128601)
--(axis cs:0.746746778488159,0.714661121368408)
--(axis cs:0.745745778083801,0.710859537124634)
--(axis cs:0.744744777679443,0.70701014995575)
--(axis cs:0.743743777275085,0.703115582466125)
--(axis cs:0.742742717266083,0.699174702167511)
--(axis cs:0.741741716861725,0.6951864361763)
--(axis cs:0.740740716457367,0.691149890422821)
--(axis cs:0.739739716053009,0.687067449092865)
--(axis cs:0.738738715648651,0.68293708562851)
--(axis cs:0.737737715244293,0.678755044937134)
--(axis cs:0.736736714839935,0.674526154994965)
--(axis cs:0.735735714435577,0.670247673988342)
--(axis cs:0.734734714031219,0.66591876745224)
--(axis cs:0.733733713626862,0.661540269851685)
--(axis cs:0.732732713222504,0.657110631465912)
--(axis cs:0.731731712818146,0.652630805969238)
--(axis cs:0.730730712413788,0.648099780082703)
--(axis cs:0.72972971200943,0.643516778945923)
--(axis cs:0.728728711605072,0.638880550861359)
--(axis cs:0.727727711200714,0.634193181991577)
--(axis cs:0.726726710796356,0.629453539848328)
--(axis cs:0.725725710391998,0.624660015106201)
--(axis cs:0.72472470998764,0.619814097881317)
--(axis cs:0.723723709583282,0.614912331104279)
--(axis cs:0.722722709178925,0.609957635402679)
--(axis cs:0.721721708774567,0.604949176311493)
--(axis cs:0.720720708370209,0.599885582923889)
--(axis cs:0.719719707965851,0.594767570495605)
--(axis cs:0.718718707561493,0.589593708515167)
--(axis cs:0.717717707157135,0.584364473819733)
--(axis cs:0.716716706752777,0.579079389572144)
--(axis cs:0.715715706348419,0.573738753795624)
--(axis cs:0.714714705944061,0.568340957164764)
--(axis cs:0.713713705539703,0.562888860702515)
--(axis cs:0.712712705135345,0.557379484176636)
--(axis cs:0.711711704730988,0.55181348323822)
--(axis cs:0.71071070432663,0.546189367771149)
--(axis cs:0.709709703922272,0.540509760379791)
--(axis cs:0.708708703517914,0.534770727157593)
--(axis cs:0.707707703113556,0.528977274894714)
--(axis cs:0.706706702709198,0.523124933242798)
--(axis cs:0.70570570230484,0.517215728759766)
--(axis cs:0.704704701900482,0.511249542236328)
--(axis cs:0.703703701496124,0.50522655248642)
--(axis cs:0.702702701091766,0.499143898487091)
--(axis cs:0.701701700687408,0.493005394935608)
--(axis cs:0.700700700283051,0.48680967092514)
--(axis cs:0.699699699878693,0.480554938316345)
--(axis cs:0.698698699474335,0.474245727062225)
--(axis cs:0.697697699069977,0.467879235744476)
--(axis cs:0.696696698665619,0.461453139781952)
--(axis cs:0.695695698261261,0.454972803592682)
--(axis cs:0.694694697856903,0.448436498641968)
--(axis cs:0.693693697452545,0.441843748092651)
--(axis cs:0.692692697048187,0.435194849967957)
--(axis cs:0.691691696643829,0.428491473197937)
--(axis cs:0.690690696239471,0.421733736991882)
--(axis cs:0.689689695835114,0.414919078350067)
--(axis cs:0.688688695430756,0.408053278923035)
--(axis cs:0.687687695026398,0.401132047176361)
--(axis cs:0.68668669462204,0.394158005714417)
--(axis cs:0.685685694217682,0.387134075164795)
--(axis cs:0.684684693813324,0.380055665969849)
--(axis cs:0.683683693408966,0.372927308082581)
--(axis cs:0.682682693004608,0.36574923992157)
--(axis cs:0.68168169260025,0.358523011207581)
--(axis cs:0.680680692195892,0.351247727870941)
--(axis cs:0.679679691791534,0.343926787376404)
--(axis cs:0.678678691387177,0.336558043956757)
--(axis cs:0.677677690982819,0.329141080379486)
--(axis cs:0.676676690578461,0.321682989597321)
--(axis cs:0.675675690174103,0.314183950424194)
--(axis cs:0.674674689769745,0.30664324760437)
--(axis cs:0.673673689365387,0.299059569835663)
--(axis cs:0.672672688961029,0.291438579559326)
--(axis cs:0.671671688556671,0.283782660961151)
--(axis cs:0.670670688152313,0.276091039180756)
--(axis cs:0.669669687747955,0.268364191055298)
--(axis cs:0.668668687343597,0.260604441165924)
--(axis cs:0.66766768693924,0.252817213535309)
--(axis cs:0.666666686534882,0.245000541210175)
--(axis cs:0.665665686130524,0.237160086631775)
--(axis cs:0.664664685726166,0.229296445846558)
--(axis cs:0.663663685321808,0.221411526203156)
--(axis cs:0.66266268491745,0.213502824306488)
--(axis cs:0.661661684513092,0.205585718154907)
--(axis cs:0.660660684108734,0.1976518034935)
--(axis cs:0.659659683704376,0.189707219600677)
--(axis cs:0.658658683300018,0.181756675243378)
--(axis cs:0.65765768289566,0.173799693584442)
--(axis cs:0.656656682491302,0.165842711925507)
--(axis cs:0.655655682086945,0.157888770103455)
--(axis cs:0.654654681682587,0.149939954280853)
--(axis cs:0.653653681278229,0.142002403736115)
--(axis cs:0.652652680873871,0.134076237678528)
--(axis cs:0.651651680469513,0.12616753578186)
--(axis cs:0.650650680065155,0.118281662464142)
--(axis cs:0.649649679660797,0.110422372817993)
--(axis cs:0.648648679256439,0.102594792842865)
--(axis cs:0.647647678852081,0.094801664352417)
--(axis cs:0.646646678447723,0.0870476365089417)
--(axis cs:0.645645678043365,0.0793415009975433)
--(axis cs:0.644644677639008,0.0716878771781921)
--(axis cs:0.64364367723465,0.0640910267829895)
--(axis cs:0.642642676830292,0.0565547049045563)
--(axis cs:0.641641676425934,0.0490913689136505)
--(axis cs:0.640640616416931,0.0417034029960632)
--(axis cs:0.639639616012573,0.0343994498252869)
--(axis cs:0.638638615608215,0.0271829664707184)
--(axis cs:0.637637615203857,0.0200635492801666)
--(axis cs:0.6366366147995,0.0130485892295837)
--(axis cs:0.635635614395142,0.00614935159683228)
--(axis cs:0.634634613990784,-0.000629127025604248)
--(axis cs:0.633633613586426,-0.00727853178977966)
--(axis cs:0.632632613182068,-0.013787716627121)
--(axis cs:0.63163161277771,-0.0201484560966492)
--(axis cs:0.630630612373352,-0.0263490676879883)
--(axis cs:0.629629611968994,-0.0323815941810608)
--(axis cs:0.628628611564636,-0.03823322057724)
--(axis cs:0.627627611160278,-0.0438917279243469)
--(axis cs:0.62662661075592,-0.0493462681770325)
--(axis cs:0.625625610351562,-0.0545848906040192)
--(axis cs:0.624624609947205,-0.0595935583114624)
--(axis cs:0.623623609542847,-0.0643544495105743)
--(axis cs:0.622622609138489,-0.0688569098711014)
--(axis cs:0.621621608734131,-0.073077380657196)
--(axis cs:0.620620608329773,-0.0770051032304764)
--(axis cs:0.619619607925415,-0.0806121528148651)
--(axis cs:0.618618607521057,-0.0838877260684967)
--(axis cs:0.617617607116699,-0.086790069937706)
--(axis cs:0.616616606712341,-0.0893013030290604)
--(axis cs:0.615615606307983,-0.0913724452257156)
--(axis cs:0.614614605903625,-0.0929559096693993)
--(axis cs:0.613613605499268,-0.0939802676439285)
--(axis cs:0.61261260509491,-0.0943382084369659)
--(axis cs:0.611611604690552,-0.0938388481736183)
--(axis cs:0.610610604286194,-0.0921693444252014)
--(axis cs:0.609609603881836,-0.0886551886796951)
--(axis cs:0.608608603477478,-0.0819194912910461)
--(axis cs:0.60760760307312,-0.0695968121290207)
--(axis cs:0.606606602668762,-0.0501209646463394)
--(axis cs:0.605605602264404,-0.025215033441782)
--(axis cs:0.604604601860046,0.00262219831347466)
--(axis cs:0.603603601455688,0.0319400727748871)
--(axis cs:0.602602601051331,0.0620274618268013)
--(axis cs:0.601601600646973,0.0925426408648491)
--(axis cs:0.600600600242615,0.123282060027122)
--(axis cs:0.599599599838257,0.154120683670044)
--(axis cs:0.598598599433899,0.184969067573547)
--(axis cs:0.597597599029541,0.215757727622986)
--(axis cs:0.596596598625183,0.246439978480339)
--(axis cs:0.595595598220825,0.27696168422699)
--(axis cs:0.594594597816467,0.307283282279968)
--(axis cs:0.593593597412109,0.337369382381439)
--(axis cs:0.592592597007751,0.367179930210114)
--(axis cs:0.591591596603394,0.396678179502487)
--(axis cs:0.590590596199036,0.425834894180298)
--(axis cs:0.589589595794678,0.454611659049988)
--(axis cs:0.58858859539032,0.482985347509384)
--(axis cs:0.587587594985962,0.51091742515564)
--(axis cs:0.586586594581604,0.538383424282074)
--(axis cs:0.585585594177246,0.565350413322449)
--(axis cs:0.584584593772888,0.591785311698914)
--(axis cs:0.58358359336853,0.617667436599731)
--(axis cs:0.582582592964172,0.64295881986618)
--(axis cs:0.581581592559814,0.639338970184326)
--(axis cs:0.580580592155457,0.633897840976715)
--(axis cs:0.579579591751099,0.628402769565582)
--(axis cs:0.578578591346741,0.622855067253113)
--(axis cs:0.577577590942383,0.61725389957428)
--(axis cs:0.576576590538025,0.611601531505585)
--(axis cs:0.575575590133667,0.605898439884186)
--(axis cs:0.574574589729309,0.600145280361176)
--(axis cs:0.573573589324951,0.594345271587372)
--(axis cs:0.572572588920593,0.588497698307037)
--(axis cs:0.571571588516235,0.582604885101318)
--(axis cs:0.570570588111877,0.576667249202728)
--(axis cs:0.56956958770752,0.570686876773834)
--(axis cs:0.568568587303162,0.564667820930481)
--(axis cs:0.567567586898804,0.558608591556549)
--(axis cs:0.566566586494446,0.552512526512146)
--(axis cs:0.565565586090088,0.546382784843445)
--(axis cs:0.56456458568573,0.540220737457275)
--(axis cs:0.563563585281372,0.534029483795166)
--(axis cs:0.562562584877014,0.527809202671051)
--(axis cs:0.561561584472656,0.52156674861908)
--(axis cs:0.560560584068298,0.515301704406738)
--(axis cs:0.55955958366394,0.509019374847412)
--(axis cs:0.558558583259583,0.502722501754761)
--(axis cs:0.557557582855225,0.496413916349411)
--(axis cs:0.556556582450867,0.490098297595978)
--(axis cs:0.555555582046509,0.483779966831207)
--(axis cs:0.554554581642151,0.477463006973267)
--(axis cs:0.553553581237793,0.471151322126389)
--(axis cs:0.552552580833435,0.464850842952728)
--(axis cs:0.551551580429077,0.458566278219223)
--(axis cs:0.550550580024719,0.452302783727646)
--(axis cs:0.549549579620361,0.446067214012146)
--(axis cs:0.548548579216003,0.43986514210701)
--(axis cs:0.547547578811646,0.433703541755676)
--(axis cs:0.546546578407288,0.42758920788765)
--(axis cs:0.54554557800293,0.421530395746231)
--(axis cs:0.544544577598572,0.415533691644669)
--(axis cs:0.543543577194214,0.40960881114006)
--(axis cs:0.542542576789856,0.403766751289368)
--(axis cs:0.541541576385498,0.398014754056931)
--(axis cs:0.54054057598114,0.392365097999573)
--(axis cs:0.539539575576782,0.386828571557999)
--(axis cs:0.53853851556778,0.381418347358704)
--(axis cs:0.537537515163422,0.376150786876678)
--(axis cs:0.536536514759064,0.371040523052216)
--(axis cs:0.535535514354706,0.36610621213913)
--(axis cs:0.534534513950348,0.361368000507355)
--(axis cs:0.53353351354599,0.356851577758789)
--(axis cs:0.532532513141632,0.352587997913361)
--(axis cs:0.531531512737274,0.348614573478699)
--(axis cs:0.530530512332916,0.344985842704773)
--(axis cs:0.529529511928558,0.341769993305206)
--(axis cs:0.5285285115242,0.339078664779663)
--(axis cs:0.527527511119843,0.337093651294708)
--(axis cs:0.526526510715485,0.336118668317795)
--(axis cs:0.525525510311127,0.336729377508163)
--(axis cs:0.524524509906769,0.339974939823151)
--(axis cs:0.523523509502411,0.347405076026917)
--(axis cs:0.522522509098053,0.352326571941376)
--(axis cs:0.521521508693695,0.342956244945526)
--(axis cs:0.520520508289337,0.337191611528397)
--(axis cs:0.519519507884979,0.334497630596161)
--(axis cs:0.518518507480621,0.334388643503189)
--(axis cs:0.517517507076263,0.336111426353455)
--(axis cs:0.516516506671906,0.339922785758972)
--(axis cs:0.515515506267548,0.345573544502258)
--(axis cs:0.51451450586319,0.352894097566605)
--(axis cs:0.513513505458832,0.361678451299667)
--(axis cs:0.512512505054474,0.371773272752762)
--(axis cs:0.511511504650116,0.383014231920242)
--(axis cs:0.510510504245758,0.395258903503418)
--(axis cs:0.5095095038414,0.40837100148201)
--(axis cs:0.508508503437042,0.422208905220032)
--(axis cs:0.507507503032684,0.436662077903748)
--(axis cs:0.506506502628326,0.451581835746765)
--(axis cs:0.505505502223969,0.466867089271545)
--(axis cs:0.504504501819611,0.482388854026794)
--(axis cs:0.503503501415253,0.498038828372955)
--(axis cs:0.502502501010895,0.513709545135498)
--(axis cs:0.501501500606537,0.529289364814758)
--(axis cs:0.500500500202179,0.544690430164337)
--(axis cs:0.499499499797821,0.559793710708618)
--(axis cs:0.498498499393463,0.574511051177979)
--(axis cs:0.497497498989105,0.588751554489136)
--(axis cs:0.496496498584747,0.602425694465637)
--(axis cs:0.495495498180389,0.615446388721466)
--(axis cs:0.494494497776031,0.627737879753113)
--(axis cs:0.493493497371674,0.639234840869904)
--(axis cs:0.492492496967316,0.649872601032257)
--(axis cs:0.491491496562958,0.659609854221344)
--(axis cs:0.4904904961586,0.668409526348114)
--(axis cs:0.489489495754242,0.676300525665283)
--(axis cs:0.488488495349884,0.683342576026917)
--(axis cs:0.487487494945526,0.689703464508057)
--(axis cs:0.486486464738846,0.695716142654419)
--(axis cs:0.485485464334488,0.701840698719025)
--(axis cs:0.48448446393013,0.707612454891205)
--(axis cs:0.483483463525772,0.713501214981079)
--(axis cs:0.482482463121414,0.713768064975739)
--(axis cs:0.481481462717056,0.715303301811218)
--(axis cs:0.480480462312698,0.717164039611816)
--(axis cs:0.47947946190834,0.718817174434662)
--(axis cs:0.478478461503983,0.719731390476227)
--(axis cs:0.477477461099625,0.714440762996674)
--(axis cs:0.476476460695267,0.709176182746887)
--(axis cs:0.475475460290909,0.703944385051727)
--(axis cs:0.474474459886551,0.698754608631134)
--(axis cs:0.473473459482193,0.693620681762695)
--(axis cs:0.472472459077835,0.688554167747498)
--(axis cs:0.471471458673477,0.683566331863403)
--(axis cs:0.470470458269119,0.678677320480347)
--(axis cs:0.469469457864761,0.673906445503235)
--(axis cs:0.468468457460403,0.669273316860199)
--(axis cs:0.467467457056046,0.664811253547668)
--(axis cs:0.466466456651688,0.660554826259613)
--(axis cs:0.46546545624733,0.656555891036987)
--(axis cs:0.464464455842972,0.652885794639587)
--(axis cs:0.463463455438614,0.649651765823364)
--(axis cs:0.462462455034256,0.647027373313904)
--(axis cs:0.461461454629898,0.645305514335632)
--(axis cs:0.46046045422554,0.645022928714752)
--(axis cs:0.459459453821182,0.647103428840637)
--(axis cs:0.458458453416824,0.652015388011932)
--(axis cs:0.457457453012466,0.648118078708649)
--(axis cs:0.456456452608109,0.646040618419647)
--(axis cs:0.455455452203751,0.645192265510559)
--(axis cs:0.454454451799393,0.645110011100769)
--(axis cs:0.453453451395035,0.645469725131989)
--(axis cs:0.452452450990677,0.646071434020996)
--(axis cs:0.451451450586319,0.646810472011566)
--(axis cs:0.450450450181961,0.647631406784058)
--(axis cs:0.449449449777603,0.648524284362793)
--(axis cs:0.448448449373245,0.649534046649933)
--(axis cs:0.447447448968887,0.650747716426849)
--(axis cs:0.446446448564529,0.652299880981445)
--(axis cs:0.445445448160172,0.654366314411163)
--(axis cs:0.444444447755814,0.657177209854126)
--(axis cs:0.443443447351456,0.661087453365326)
--(axis cs:0.442442446947098,0.666516065597534)
--(axis cs:0.44144144654274,0.673951029777527)
--(axis cs:0.440440446138382,0.683692634105682)
--(axis cs:0.439439445734024,0.695333123207092)
--(axis cs:0.438438445329666,0.708225309848785)
--(axis cs:0.437437444925308,0.721826791763306)
--(axis cs:0.43643644452095,0.735677301883698)
--(axis cs:0.43543541431427,0.749424338340759)
--(axis cs:0.434434413909912,0.76278418302536)
--(axis cs:0.433433413505554,0.775545597076416)
--(axis cs:0.432432413101196,0.78754860162735)
--(axis cs:0.431431412696838,0.798668324947357)
--(axis cs:0.43043041229248,0.808848142623901)
--(axis cs:0.429429411888123,0.817884683609009)
--(axis cs:0.428428411483765,0.825404226779938)
--(axis cs:0.427427411079407,0.832405984401703)
--(axis cs:0.426426410675049,0.839316725730896)
--(axis cs:0.425425410270691,0.846425354480743)
--(axis cs:0.424424409866333,0.845814168453217)
--(axis cs:0.423423409461975,0.845924258232117)
--(axis cs:0.422422409057617,0.846315264701843)
--(axis cs:0.421421408653259,0.846408426761627)
--(axis cs:0.420420408248901,0.845918953418732)
--(axis cs:0.419419407844543,0.844692945480347)
--(axis cs:0.418418407440186,0.842653274536133)
--(axis cs:0.417417407035828,0.839765667915344)
--(axis cs:0.41641640663147,0.834894716739655)
--(axis cs:0.415415406227112,0.825067758560181)
--(axis cs:0.414414405822754,0.815078735351562)
--(axis cs:0.413413405418396,0.804930627346039)
--(axis cs:0.412412405014038,0.79462718963623)
--(axis cs:0.41141140460968,0.784173011779785)
--(axis cs:0.410410404205322,0.773577809333801)
--(axis cs:0.409409403800964,0.762850224971771)
--(axis cs:0.408408403396606,0.751995921134949)
--(axis cs:0.407407402992249,0.741029918193817)
--(axis cs:0.406406402587891,0.72996199131012)
--(axis cs:0.405405402183533,0.718812942504883)
--(axis cs:0.404404401779175,0.707601189613342)
--(axis cs:0.403403401374817,0.696357369422913)
--(axis cs:0.402402400970459,0.685111582279205)
--(axis cs:0.401401400566101,0.673920333385468)
--(axis cs:0.400400400161743,0.662846565246582)
--(axis cs:0.399399399757385,0.652000069618225)
--(axis cs:0.398398399353027,0.641522943973541)
--(axis cs:0.397397398948669,0.631682157516479)
--(axis cs:0.396396398544312,0.622887432575226)
--(axis cs:0.395395398139954,0.615771472454071)
--(axis cs:0.394394397735596,0.611159205436707)
--(axis cs:0.393393397331238,0.608278393745422)
--(axis cs:0.39239239692688,0.603951215744019)
--(axis cs:0.391391396522522,0.599593758583069)
--(axis cs:0.390390396118164,0.596086502075195)
--(axis cs:0.389389395713806,0.593149542808533)
--(axis cs:0.388388395309448,0.590478360652924)
--(axis cs:0.38738739490509,0.587893068790436)
--(axis cs:0.386386394500732,0.585233747959137)
--(axis cs:0.385385394096375,0.582396864891052)
--(axis cs:0.384384393692017,0.579308032989502)
--(axis cs:0.383383363485336,0.5759237408638)
--(axis cs:0.382382363080978,0.572204828262329)
--(axis cs:0.38138136267662,0.568195521831512)
--(axis cs:0.380380362272263,0.563907563686371)
--(axis cs:0.379379361867905,0.559500992298126)
--(axis cs:0.378378361463547,0.555180788040161)
--(axis cs:0.377377361059189,0.55130523443222)
--(axis cs:0.376376360654831,0.548412561416626)
--(axis cs:0.375375360250473,0.547134697437286)
--(axis cs:0.374374359846115,0.547886371612549)
--(axis cs:0.373373359441757,0.550329267978668)
--(axis cs:0.372372359037399,0.553746521472931)
--(axis cs:0.371371358633041,0.557686507701874)
--(axis cs:0.370370358228683,0.561895966529846)
--(axis cs:0.369369357824326,0.566071510314941)
--(axis cs:0.368368357419968,0.570106446743011)
--(axis cs:0.36736735701561,0.573851406574249)
--(axis cs:0.366366356611252,0.577225863933563)
--(axis cs:0.365365356206894,0.580157876014709)
--(axis cs:0.364364355802536,0.582615315914154)
--(axis cs:0.363363355398178,0.584541618824005)
--(axis cs:0.36236235499382,0.5859375)
--(axis cs:0.361361354589462,0.58674955368042)
--(axis cs:0.360360354185104,0.586978375911713)
--(axis cs:0.359359353780746,0.586616694927216)
--(axis cs:0.358358353376389,0.58566290140152)
--(axis cs:0.357357352972031,0.584098875522614)
--(axis cs:0.356356352567673,0.58197033405304)
--(axis cs:0.355355352163315,0.579246997833252)
--(axis cs:0.354354351758957,0.575998604297638)
--(axis cs:0.353353351354599,0.572221636772156)
--(axis cs:0.352352350950241,0.567949175834656)
--(axis cs:0.351351350545883,0.563273251056671)
--(axis cs:0.350350350141525,0.558257758617401)
--(axis cs:0.349349349737167,0.553000509738922)
--(axis cs:0.348348349332809,0.547722518444061)
--(axis cs:0.347347348928452,0.542655110359192)
--(axis cs:0.346346348524094,0.538250327110291)
--(axis cs:0.345345348119736,0.533820033073425)
--(axis cs:0.344344347715378,0.530890226364136)
--(axis cs:0.34334334731102,0.529983520507812)
--(axis cs:0.342342346906662,0.530909240245819)
--(axis cs:0.341341346502304,0.532868564128876)
--(axis cs:0.340340346097946,0.53521716594696)
--(axis cs:0.339339345693588,0.537516891956329)
--(axis cs:0.33833834528923,0.539495348930359)
--(axis cs:0.337337344884872,0.54097706079483)
--(axis cs:0.336336344480515,0.541857004165649)
--(axis cs:0.335335344076157,0.542045474052429)
--(axis cs:0.334334343671799,0.541493117809296)
--(axis cs:0.333333343267441,0.54017162322998)
--(axis cs:0.33233231306076,0.538042783737183)
--(axis cs:0.331331312656403,0.535092234611511)
--(axis cs:0.330330312252045,0.53130966424942)
--(axis cs:0.329329311847687,0.526691615581512)
--(axis cs:0.328328311443329,0.521236062049866)
--(axis cs:0.327327311038971,0.514950752258301)
--(axis cs:0.326326310634613,0.507861137390137)
--(axis cs:0.325325310230255,0.499985426664352)
--(axis cs:0.324324309825897,0.491367220878601)
--(axis cs:0.323323309421539,0.482081532478333)
--(axis cs:0.322322309017181,0.472233563661575)
--(axis cs:0.321321308612823,0.462012380361557)
--(axis cs:0.320320308208466,0.451739132404327)
--(axis cs:0.319319307804108,0.442017406225204)
--(axis cs:0.31831830739975,0.42967426776886)
--(axis cs:0.317317306995392,0.414261549711227)
--(axis cs:0.316316306591034,0.39964371919632)
--(axis cs:0.315315306186676,0.385656625032425)
--(axis cs:0.314314305782318,0.371790826320648)
--(axis cs:0.31331330537796,0.357669234275818)
--(axis cs:0.312312304973602,0.343234419822693)
--(axis cs:0.311311304569244,0.328423619270325)
--(axis cs:0.310310304164886,0.313256800174713)
--(axis cs:0.309309303760529,0.297888457775116)
--(axis cs:0.308308303356171,0.282402247190475)
--(axis cs:0.307307302951813,0.267118394374847)
--(axis cs:0.306306302547455,0.252183437347412)
--(axis cs:0.305305302143097,0.237759172916412)
--(axis cs:0.304304301738739,0.224171116948128)
--(axis cs:0.303303301334381,0.211800932884216)
--(axis cs:0.302302300930023,0.200707986950874)
--(axis cs:0.301301300525665,0.191410139203072)
--(axis cs:0.300300300121307,0.184173226356506)
--(axis cs:0.299299299716949,0.17444697022438)
--(axis cs:0.298298299312592,0.157998666167259)
--(axis cs:0.297297298908234,0.14433391392231)
--(axis cs:0.296296298503876,0.134174436330795)
--(axis cs:0.295295298099518,0.127080753445625)
--(axis cs:0.29429429769516,0.122323736548424)
--(axis cs:0.293293297290802,0.119219087064266)
--(axis cs:0.292292296886444,0.117302656173706)
--(axis cs:0.291291296482086,0.116363726556301)
--(axis cs:0.290290296077728,0.116192981600761)
--(axis cs:0.28928929567337,0.116710282862186)
--(axis cs:0.288288295269012,0.117805063724518)
--(axis cs:0.287287294864655,0.119398221373558)
--(axis cs:0.286286294460297,0.121480599045753)
--(axis cs:0.285285294055939,0.123989626765251)
--(axis cs:0.284284293651581,0.126876190304756)
--(axis cs:0.283283293247223,0.130142420530319)
--(axis cs:0.282282292842865,0.133721247315407)
--(axis cs:0.281281262636185,0.137632429599762)
--(axis cs:0.280280262231827,0.141824126243591)
--(axis cs:0.279279261827469,0.146267160773277)
--(axis cs:0.278278261423111,0.150976568460464)
--(axis cs:0.277277261018753,0.155914157629013)
--(axis cs:0.276276260614395,0.161052882671356)
--(axis cs:0.275275260210037,0.16640231013298)
--(axis cs:0.274274259805679,0.171929478645325)
--(axis cs:0.273273259401321,0.177629053592682)
--(axis cs:0.272272258996964,0.183491557836533)
--(axis cs:0.271271258592606,0.189493894577026)
--(axis cs:0.270270258188248,0.195635437965393)
--(axis cs:0.26926925778389,0.201903730630875)
--(axis cs:0.268268257379532,0.208280265331268)
--(axis cs:0.267267256975174,0.214763730764389)
--(axis cs:0.266266256570816,0.221345871686935)
--(axis cs:0.265265256166458,0.22801086306572)
--(axis cs:0.2642642557621,0.234754294157028)
--(axis cs:0.263263255357742,0.24156641960144)
--(axis cs:0.262262254953384,0.248447924852371)
--(axis cs:0.261261254549026,0.255382865667343)
--(axis cs:0.260260254144669,0.262366771697998)
--(axis cs:0.259259253740311,0.269398778676987)
--(axis cs:0.258258253335953,0.276468008756638)
--(axis cs:0.257257252931595,0.283560812473297)
--(axis cs:0.256256252527237,0.2906873524189)
--(axis cs:0.255255252122879,0.297831356525421)
--(axis cs:0.254254251718521,0.304992914199829)
--(axis cs:0.253253251314163,0.312169313430786)
--(axis cs:0.252252250909805,0.319349944591522)
--(axis cs:0.251251250505447,0.326533913612366)
--(axis cs:0.250250250101089,0.333720028400421)
--(axis cs:0.249249249696732,0.340897917747498)
--(axis cs:0.248248249292374,0.348068416118622)
--(axis cs:0.247247248888016,0.355226516723633)
--(axis cs:0.246246248483658,0.362372756004333)
--(axis cs:0.2452452480793,0.36949896812439)
--(axis cs:0.244244247674942,0.376603901386261)
--(axis cs:0.243243232369423,0.38368809223175)
--(axis cs:0.242242231965065,0.390745460987091)
--(axis cs:0.241241231560707,0.397771656513214)
--(axis cs:0.240240231156349,0.404771327972412)
--(axis cs:0.239239230751991,0.411731958389282)
--(axis cs:0.238238230347633,0.418663203716278)
--(axis cs:0.237237229943275,0.425557494163513)
--(axis cs:0.236236229538918,0.432409286499023)
--(axis cs:0.23523522913456,0.439224541187286)
--(axis cs:0.234234228730202,0.445998072624207)
--(axis cs:0.233233228325844,0.45272308588028)
--(axis cs:0.232232227921486,0.459408283233643)
--(axis cs:0.231231227517128,0.466043710708618)
--(axis cs:0.23023022711277,0.472633600234985)
--(axis cs:0.229229226708412,0.479177296161652)
--(axis cs:0.228228226304054,0.485668361186981)
--(axis cs:0.227227225899696,0.492109298706055)
--(axis cs:0.226226225495338,0.498500943183899)
--(axis cs:0.225225225090981,0.50483763217926)
--(axis cs:0.224224224686623,0.511121690273285)
--(axis cs:0.223223224282265,0.517354249954224)
--(axis cs:0.222222223877907,0.523530006408691)
--(axis cs:0.221221223473549,0.529651701450348)
--(axis cs:0.220220223069191,0.535717248916626)
--(axis cs:0.219219222664833,0.541728615760803)
--(axis cs:0.218218222260475,0.547682821750641)
--(axis cs:0.217217206954956,0.553579568862915)
--(axis cs:0.216216206550598,0.559421300888062)
--(axis cs:0.21521520614624,0.565204262733459)
--(axis cs:0.214214205741882,0.570929050445557)
--(axis cs:0.213213205337524,0.576597929000854)
--(axis cs:0.212212204933167,0.582206189632416)
--(axis cs:0.211211204528809,0.587759375572205)
--(axis cs:0.210210204124451,0.593255043029785)
--(axis cs:0.209209203720093,0.598689079284668)
--(axis cs:0.208208203315735,0.60406881570816)
--(axis cs:0.207207202911377,0.609389901161194)
--(axis cs:0.206206202507019,0.614649951457977)
--(axis cs:0.205205202102661,0.619855284690857)
--(axis cs:0.204204201698303,0.625001668930054)
--(axis cs:0.203203201293945,0.630089342594147)
--(axis cs:0.202202200889587,0.635121762752533)
--(axis cs:0.201201200485229,0.640095412731171)
--(axis cs:0.200200200080872,0.6450115442276)
--(axis cs:0.199199199676514,0.649872541427612)
--(axis cs:0.198198199272156,0.654675364494324)
--(axis cs:0.197197198867798,0.659421861171722)
--(axis cs:0.19619619846344,0.664111435413361)
--(axis cs:0.195195198059082,0.668747305870056)
--(axis cs:0.194194197654724,0.673327147960663)
--(axis cs:0.193193197250366,0.677850246429443)
--(axis cs:0.192192196846008,0.682319700717926)
--(axis cs:0.191191181540489,0.686734199523926)
--(axis cs:0.190190181136131,0.691094279289246)
--(axis cs:0.189189180731773,0.695401608943939)
--(axis cs:0.188188180327415,0.699653625488281)
--(axis cs:0.187187179923058,0.703854203224182)
--(axis cs:0.1861861795187,0.708002507686615)
--(axis cs:0.185185179114342,0.712096869945526)
--(axis cs:0.184184178709984,0.716140747070312)
--(axis cs:0.183183178305626,0.720133066177368)
--(axis cs:0.182182177901268,0.724073171615601)
--(axis cs:0.18118117749691,0.727964162826538)
--(axis cs:0.180180177092552,0.731804728507996)
--(axis cs:0.179179176688194,0.735594809055328)
--(axis cs:0.178178176283836,0.739336967468262)
--(axis cs:0.177177175879478,0.743029475212097)
--(axis cs:0.176176175475121,0.746674120426178)
--(axis cs:0.175175175070763,0.750271677970886)
--(axis cs:0.174174174666405,0.7538201212883)
--(axis cs:0.173173174262047,0.757322788238525)
--(axis cs:0.172172173857689,0.760779500007629)
--(axis cs:0.171171173453331,0.764189481735229)
--(axis cs:0.170170173048973,0.7675541639328)
--(axis cs:0.169169172644615,0.770873606204987)
--(axis cs:0.168168172240257,0.774148881435394)
--(axis cs:0.167167171835899,0.777380108833313)
--(axis cs:0.16616615653038,0.780567467212677)
--(axis cs:0.165165156126022,0.783712565898895)
--(axis cs:0.164164155721664,0.786814391613007)
--(axis cs:0.163163155317307,0.789873778820038)
--(axis cs:0.162162154912949,0.792892336845398)
--(axis cs:0.161161154508591,0.795868217945099)
--(axis cs:0.160160154104233,0.798804938793182)
--(axis cs:0.159159153699875,0.801701605319977)
--(axis cs:0.158158153295517,0.804556548595428)
--(axis cs:0.157157152891159,0.807373940944672)
--(axis cs:0.156156152486801,0.810152411460876)
--(axis cs:0.155155152082443,0.812891125679016)
--(axis cs:0.154154151678085,0.815593123435974)
--(axis cs:0.153153151273727,0.8182572722435)
--(axis cs:0.15215215086937,0.820884346961975)
--(axis cs:0.151151150465012,0.823475301265717)
--(axis cs:0.150150150060654,0.826029717922211)
--(axis cs:0.149149149656296,0.828548431396484)
--(axis cs:0.148148149251938,0.831032752990723)
--(axis cs:0.14714714884758,0.833481311798096)
--(axis cs:0.146146148443222,0.835895895957947)
--(axis cs:0.145145148038864,0.838276565074921)
--(axis cs:0.144144147634506,0.840624034404755)
--(axis cs:0.143143147230148,0.842938780784607)
--(axis cs:0.14214214682579,0.845219671726227)
--(axis cs:0.141141146421432,0.847469568252563)
--(axis cs:0.140140131115913,0.849687039852142)
--(axis cs:0.139139130711555,0.851873636245728)
--(axis cs:0.138138130307198,0.854029178619385)
--(axis cs:0.13713712990284,0.856153786182404)
--(axis cs:0.136136129498482,0.858248770236969)
--(axis cs:0.135135129094124,0.860313713550568)
--(axis cs:0.134134128689766,0.862349212169647)
--(axis cs:0.133133128285408,0.864356458187103)
--(axis cs:0.13213212788105,0.866335034370422)
--(axis cs:0.131131127476692,0.868284583091736)
--(axis cs:0.130130127072334,0.870207250118256)
--(axis cs:0.129129126667976,0.872102022171021)
--(axis cs:0.128128126263618,0.873969852924347)
--(axis cs:0.127127125859261,0.875811100006104)
--(axis cs:0.126126125454903,0.877626180648804)
--(axis cs:0.125125125050545,0.879414796829224)
--(axis cs:0.124124124646187,0.881178498268127)
--(axis cs:0.123123124241829,0.882916688919067)
--(axis cs:0.122122123837471,0.884630024433136)
--(axis cs:0.121121115982533,0.886319041252136)
--(axis cs:0.120120115578175,0.88798314332962)
--(axis cs:0.119119115173817,0.889624059200287)
--(axis cs:0.118118114769459,0.891241192817688)
--(axis cs:0.117117114365101,0.892835378646851)
--(axis cs:0.116116113960743,0.894406497478485)
--(axis cs:0.115115113556385,0.89595502614975)
--(axis cs:0.114114113152027,0.897481560707092)
--(axis cs:0.113113112747669,0.898985743522644)
--(axis cs:0.112112112343311,0.900468647480011)
--(axis cs:0.111111111938953,0.901930093765259)
--(axis cs:0.110110111534595,0.90337061882019)
--(axis cs:0.109109111130238,0.904790282249451)
--(axis cs:0.108108103275299,0.906189858913422)
--(axis cs:0.107107102870941,0.907569110393524)
--(axis cs:0.106106102466583,0.908928394317627)
--(axis cs:0.105105102062225,0.910268485546112)
--(axis cs:0.104104101657867,0.91158926486969)
--(axis cs:0.10310310125351,0.912890374660492)
--(axis cs:0.102102100849152,0.914173305034637)
--(axis cs:0.101101100444794,0.915437996387482)
--(axis cs:0.100100100040436,0.916684091091156)
--(axis cs:0.0990990996360779,0.917912364006042)
--(axis cs:0.09809809923172,0.919122993946075)
--(axis cs:0.0970970988273621,0.920315742492676)
--(axis cs:0.0960960984230042,0.921492218971252)
--(axis cs:0.0950950905680656,0.922650933265686)
--(axis cs:0.0940940901637077,0.923793315887451)
--(axis cs:0.0930930897593498,0.924919545650482)
--(axis cs:0.0920920893549919,0.926029205322266)
--(axis cs:0.091091088950634,0.92712277173996)
--(axis cs:0.0900900885462761,0.928200781345367)
--(axis cs:0.0890890881419182,0.929263412952423)
--(axis cs:0.0880880877375603,0.930310487747192)
--(axis cs:0.0870870873332024,0.931342482566833)
--(axis cs:0.0860860869288445,0.932360172271729)
--(axis cs:0.0850850865244865,0.933362603187561)
--(axis cs:0.0840840861201286,0.934350907802582)
--(axis cs:0.0830830782651901,0.935325026512146)
--(axis cs:0.0820820778608322,0.936284899711609)
--(axis cs:0.0810810774564743,0.937231123447418)
--(axis cs:0.0800800770521164,0.938163995742798)
--(axis cs:0.0790790766477585,0.939082622528076)
--(axis cs:0.0780780762434006,0.939988851547241)
--(axis cs:0.0770770758390427,0.9408820271492)
--(axis cs:0.0760760754346848,0.941761910915375)
--(axis cs:0.0750750750303268,0.942629337310791)
--(axis cs:0.0740740746259689,0.943484485149384)
--(axis cs:0.073073074221611,0.944326996803284)
--(axis cs:0.0720720738172531,0.945157647132874)
--(axis cs:0.0710710734128952,0.945976257324219)
--(axis cs:0.0700700655579567,0.946783423423767)
--(axis cs:0.0690690651535988,0.94757878780365)
--(axis cs:0.0680680647492409,0.948362708091736)
--(axis cs:0.067067064344883,0.949135363101959)
--(axis cs:0.0660660639405251,0.949897050857544)
--(axis cs:0.0650650635361671,0.950647711753845)
--(axis cs:0.0640640631318092,0.951387584209442)
--(axis cs:0.0630630627274513,0.952116966247559)
--(axis cs:0.0620620623230934,0.95283567905426)
--(axis cs:0.0610610619187355,0.953544497489929)
--(axis cs:0.0600600577890873,0.954242825508118)
--(axis cs:0.0590590573847294,0.95493096113205)
--(axis cs:0.0580580569803715,0.955609560012817)
--(axis cs:0.0570570565760136,0.956278204917908)
--(axis cs:0.0560560561716557,0.956937313079834)
--(axis cs:0.0550550557672977,0.957587122917175)
--(axis cs:0.0540540516376495,0.958227574825287)
--(axis cs:0.0530530512332916,0.958858728408813)
--(axis cs:0.0520520508289337,0.959481239318848)
--(axis cs:0.0510510504245758,0.960094571113586)
--(axis cs:0.0500500500202179,0.960699141025543)
--(axis cs:0.04904904961586,0.961295008659363)
--(axis cs:0.0480480492115021,0.961882531642914)
--(axis cs:0.0470470450818539,0.962461411952972)
--(axis cs:0.046046044677496,0.963032007217407)
--(axis cs:0.045045044273138,0.963594794273376)
--(axis cs:0.0440440438687801,0.964149117469788)
--(axis cs:0.0430430434644222,0.964695811271667)
--(axis cs:0.0420420430600643,0.965234458446503)
--(axis cs:0.0410410389304161,0.965765535831451)
--(axis cs:0.0400400385260582,0.966289162635803)
--(axis cs:0.0390390381217003,0.966804981231689)
--(axis cs:0.0380380377173424,0.967313706874847)
--(axis cs:0.0370370373129845,0.967815160751343)
--(axis cs:0.0360360369086266,0.968309283256531)
--(axis cs:0.0350350327789783,0.968796610832214)
--(axis cs:0.0340340323746204,0.96927672624588)
--(axis cs:0.0330330319702625,0.969750106334686)
--(axis cs:0.0320320315659046,0.970216631889343)
--(axis cs:0.0310310311615467,0.97067654132843)
--(axis cs:0.0300300288945436,0.971129834651947)
--(axis cs:0.0290290284901857,0.971576809883118)
--(axis cs:0.0280280280858278,0.972017288208008)
--(axis cs:0.0270270258188248,0.972451627254486)
--(axis cs:0.0260260254144669,0.972879767417908)
--(axis cs:0.0250250250101089,0.973301649093628)
--(axis cs:0.024024024605751,0.973717570304871)
--(axis cs:0.023023022338748,0.974127531051636)
--(axis cs:0.0220220219343901,0.974531710147858)
--(axis cs:0.0210210215300322,0.974930107593536)
--(axis cs:0.0200200192630291,0.975322782993317)
--(axis cs:0.0190190188586712,0.975710034370422)
--(axis cs:0.0180180184543133,0.976091623306274)
--(axis cs:0.0170170161873102,0.976467609405518)
--(axis cs:0.0160160157829523,0.97683846950531)
--(axis cs:0.0150150144472718,0.977203965187073)
--(axis cs:0.0140140140429139,0.977564215660095)
--(axis cs:0.0130130127072334,0.977919459342957)
--(axis cs:0.0120120123028755,0.978269398212433)
--(axis cs:0.011011010967195,0.978614568710327)
--(axis cs:0.0100100096315145,0.978954911231995)
--(axis cs:0.00900900922715664,0.979290187358856)
--(axis cs:0.00800800789147615,0.979620695114136)
--(axis cs:0.00700700702145696,0.979946613311768)
--(axis cs:0.00600600615143776,0.980267822742462)
--(axis cs:0.00500500481575727,0.980584502220154)
--(axis cs:0.00400400394573808,0.980896592140198)
--(axis cs:0.00300300307571888,0.981204330921173)
--(axis cs:0.00200200197286904,0.981507539749146)
--(axis cs:0.00100100098643452,0.981806516647339)
--(axis cs:0,0.982101261615753)
--cycle;

\addplot [semithick, aaltoBlue]
table {%
0 0.0105484183877707
0.00100100098643452 0.0112702026963234
0.00200200197286904 0.0120145473629236
0.00300300307571888 0.0127774281427264
0.00400400394573808 0.0135590527206659
0.00500500481575727 0.0143565107136965
0.00600600615143776 0.0151680679991841
0.00700700702145696 0.0159915667027235
0.00800800789147615 0.0168242361396551
0.00900900922715664 0.0176607482135296
0.0100100096315145 0.0185023359954357
0.011011010967195 0.0193424858152866
0.0120120123028755 0.02017667517066
0.0130130127072334 0.0210013333708048
0.0140140140429139 0.0218128450214863
0.0150150144472718 0.0226069092750549
0.0160160157829523 0.0233821906149387
0.0170170161873102 0.0241354443132877
0.0180180184543133 0.0248644705861807
0.0190190188586712 0.0255643147975206
0.0200200192630291 0.0262323301285505
0.0210210215300322 0.026865316554904
0.0220220219343901 0.0274573154747486
0.023023022338748 0.0280064418911934
0.024024024605751 0.028508273884654
0.0250250250101089 0.028958423063159
0.0260260254144669 0.0293557923287153
0.0270270258188248 0.0296972114592791
0.0280280280858278 0.0299818944185972
0.0290290284901857 0.0302066300064325
0.0300300288945436 0.0303701627999544
0.0310310311615467 0.0304689183831215
0.0320320315659046 0.0305041931569576
0.0330330319702625 0.0304732285439968
0.0340340323746204 0.0303772129118443
0.0350350327789783 0.0302132852375507
0.0360360369086266 0.0299829058349133
0.0370370373129845 0.0296804737299681
0.0380380377173424 0.0293105989694595
0.0390390381217003 0.0288672633469105
0.0400400385260582 0.0283522456884384
0.0410410389304161 0.0277647711336613
0.0420420430600643 0.0271010510623455
0.0430430434644222 0.0263621639460325
0.0440440438687801 0.0255473405122757
0.045045044273138 0.0246529914438725
0.046046044677496 0.0236754957586527
0.0470470450818539 0.0226148404181004
0.0480480492115021 0.0214708540588617
0.04904904961586 0.0202387198805809
0.0500500500202179 0.0189230851829052
0.0510510504245758 0.0175208915024996
0.0520520508289337 0.0160337258130312
0.0530530512332916 0.0144657297059894
0.0540540516376495 0.0128178168088198
0.0550550557672977 0.0110906828194857
0.0560560561716557 0.00928877759724855
0.0570570565760136 0.00741567462682724
0.0580580569803715 0.00547355134040117
0.0590590573847294 0.00346430367790163
0.0600600577890873 0.00139465869870037
0.0610610619187355 -0.000733878638129681
0.0620620623230934 -0.00291862618178129
0.0630630627274513 -0.00515609048306942
0.0640640631318092 -0.00744058564305305
0.0650650635361671 -0.00977023225277662
0.0660660639405251 -0.0121407508850098
0.067067064344883 -0.0145494407042861
0.0680680647492409 -0.0169972721487284
0.0690690651535988 -0.0194799955934286
0.0700700655579567 -0.0219940654933453
0.0710710734128952 -0.0245350170880556
0.0720720738172531 -0.0271012913435698
0.073073074221611 -0.02968754991889
0.0740740746259689 -0.0322919599711895
0.0750750750303268 -0.0349091254174709
0.0760760754346848 -0.0375362224876881
0.0770770758390427 -0.0401680767536163
0.0780780762434006 -0.0428036153316498
0.0790790766477585 -0.0454386472702026
0.0800800770521164 -0.048069890588522
0.0810810774564743 -0.0506948381662369
0.0820820778608322 -0.0533128380775452
0.0830830782651901 -0.0559228360652924
0.0840840861201286 -0.058522280305624
0.0850850865244865 -0.0611120499670506
0.0860860869288445 -0.0636885836720467
0.0870870873332024 -0.0662519335746765
0.0880880877375603 -0.0687981024384499
0.0890890881419182 -0.0713255926966667
0.0900900885462761 -0.0738309845328331
0.091091088950634 -0.0763113722205162
0.0920920893549919 -0.0787651911377907
0.0930930897593498 -0.0811896100640297
0.0940940901637077 -0.08358334004879
0.0950950905680656 -0.0859469026327133
0.0960960984230042 -0.0882755964994431
0.0970970988273621 -0.0905708074569702
0.09809809923172 -0.0928290039300919
0.0990990996360779 -0.0950478985905647
0.100100100040436 -0.0972286313772202
0.101101100444794 -0.0993654653429985
0.102102100849152 -0.101459167897701
0.10310310125351 -0.103507533669472
0.104104101657867 -0.105508767068386
0.105105102062225 -0.107459329068661
0.106106102466583 -0.109362289309502
0.107107102870941 -0.111217118799686
0.108108103275299 -0.113025024533272
0.109109111130238 -0.114789307117462
0.110110111534595 -0.116510607302189
0.111111111938953 -0.118193343281746
0.112112112343311 -0.11983934789896
0.113113112747669 -0.121451169252396
0.114114113152027 -0.123031832277775
0.115115113556385 -0.124582506716251
0.116116113960743 -0.126103714108467
0.117117114365101 -0.127597212791443
0.118118114769459 -0.12906551361084
0.119119115173817 -0.130508944392204
0.120120115578175 -0.131929948925972
0.121121115982533 -0.13332898914814
0.122122123837471 -0.134708136320114
0.123123124241829 -0.136066019535065
0.124124124646187 -0.13740511238575
0.125125125050545 -0.138724908232689
0.126126125454903 -0.140024870634079
0.127127125859261 -0.141305133700371
0.128128126263618 -0.142563864588737
0.129129126667976 -0.143798142671585
0.130130127072334 -0.145006224513054
0.131131127476692 -0.146186202764511
0.13213212788105 -0.147336661815643
0.133133128285408 -0.148457065224648
0.134134128689766 -0.149545699357986
0.135135129094124 -0.150600895285606
0.136136129498482 -0.151620551943779
0.13713712990284 -0.152602136135101
0.138138130307198 -0.153542652726173
0.139139130711555 -0.15444041788578
0.140140131115913 -0.155294373631477
0.141141146421432 -0.156101912260056
0.14214214682579 -0.156863927841187
0.143143147230148 -0.157576054334641
0.144144147634506 -0.158238485455513
0.145145148038864 -0.158849149942398
0.146146148443222 -0.15940622985363
0.14714714884758 -0.159907087683678
0.148148149251938 -0.160349294543266
0.149149149656296 -0.16073189675808
0.150150150060654 -0.161051943898201
0.151151150465012 -0.161311462521553
0.15215215086937 -0.161507502198219
0.153153151273727 -0.161642268300056
0.154154151678085 -0.161715522408485
0.155155152082443 -0.161726668477058
0.156156152486801 -0.161677315831184
0.157157152891159 -0.161567091941833
0.158158153295517 -0.161395952105522
0.159159153699875 -0.161164984107018
0.160160154104233 -0.1608746945858
0.161161154508591 -0.160527259111404
0.162162154912949 -0.160126179456711
0.163163155317307 -0.159671664237976
0.164164155721664 -0.159165814518929
0.165165156126022 -0.158610939979553
0.16616615653038 -0.158007636666298
0.167167171835899 -0.157355651259422
0.168168172240257 -0.156658098101616
0.169169172644615 -0.155914977192879
0.170170173048973 -0.155128464102745
0.171171173453331 -0.154299214482307
0.172172173857689 -0.153426766395569
0.173173174262047 -0.152511641383171
0.174174174666405 -0.151553943753242
0.175175175070763 -0.150553703308105
0.176176175475121 -0.149509876966476
0.177177175879478 -0.14842489361763
0.178178176283836 -0.147297829389572
0.179179176688194 -0.146131172776222
0.180180177092552 -0.144926130771637
0.18118117749691 -0.14368537068367
0.182182177901268 -0.142409652471542
0.183183178305626 -0.14110104739666
0.184184178709984 -0.139763236045837
0.185185179114342 -0.138396412134171
0.1861861795187 -0.137004107236862
0.187187179923058 -0.135588720440865
0.188188180327415 -0.134151935577393
0.189189180731773 -0.132695436477661
0.190190181136131 -0.131221100687981
0.191191181540489 -0.129731371998787
0.192192196846008 -0.128225311636925
0.193193197250366 -0.126703783869743
0.194194197654724 -0.12516924738884
0.195195198059082 -0.123618520796299
0.19619619846344 -0.122054733335972
0.197197198867798 -0.120477348566055
0.198198199272156 -0.118886724114418
0.199199199676514 -0.11728285998106
0.200200200080872 -0.115665599703789
0.201201200485229 -0.114034362137318
0.202202200889587 -0.112387299537659
0.203203201293945 -0.110724687576294
0.204204201698303 -0.109046474099159
0.205205202102661 -0.107352904975414
0.206206202507019 -0.105645529925823
0.207207202911377 -0.103924475610256
0.208208203315735 -0.102189816534519
0.209209203720093 -0.100441448390484
0.210210204124451 -0.098679356276989
0.211211204528809 -0.0969017446041107
0.212212204933167 -0.0951069071888924
0.213213205337524 -0.0932922884821892
0.214214205741882 -0.091456264257431
0.21521520614624 -0.0895966142416
0.216216206550598 -0.0877104178071022
0.217217206954956 -0.0857976526021957
0.218218222260475 -0.0838539749383926
0.219219222664833 -0.0818785354495049
0.220220223069191 -0.0798692479729652
0.221221223473549 -0.0778232961893082
0.222222223877907 -0.0757394805550575
0.223223224282265 -0.0736139118671417
0.224224224686623 -0.071445994079113
0.225225225090981 -0.0692336782813072
0.226226225495338 -0.0669756755232811
0.227227225899696 -0.0646710768342018
0.228228226304054 -0.0623175054788589
0.229229226708412 -0.0599137023091316
0.23023022711277 -0.0574576184153557
0.231231227517128 -0.0549473389983177
0.232232227921486 -0.0523820035159588
0.233233228325844 -0.0497592352330685
0.234234228730202 -0.0470778532326221
0.23523522913456 -0.0443373769521713
0.236236229538918 -0.0415377020835876
0.237237229943275 -0.0386793464422226
0.238238230347633 -0.0357604511082172
0.239239230751991 -0.0327806808054447
0.240240231156349 -0.0297376271337271
0.241241231560707 -0.0266301017254591
0.242242231965065 -0.0234547909349203
0.243243232369423 -0.0202102679759264
0.244244247674942 -0.0168950092047453
0.2452452480793 -0.0135069470852613
0.246246248483658 -0.0100465482100844
0.247247248888016 -0.00651415297761559
0.248248249292374 -0.00290999258868396
0.249249249696732 0.000764938478823751
0.250250250101089 0.00451013073325157
0.251251250505447 0.00832500029355288
0.252252250909805 0.0122088948264718
0.253253251314163 0.0161596070975065
0.254254251718521 0.0201756674796343
0.255255252122879 0.0242540370672941
0.256256252527237 0.0283936392515898
0.257257252931595 0.0325922220945358
0.258258253335953 0.0368485487997532
0.259259253740311 0.0411612764000893
0.260260254144669 0.0455279387533665
0.261261254549026 0.0499469712376595
0.262262254953384 0.0544157214462757
0.263263255357742 0.0589317679405212
0.2642642557621 0.0634938254952431
0.265265256166458 0.0681009665131569
0.266266256570816 0.0727529153227806
0.267267256975174 0.0774491205811501
0.268268257379532 0.0821892842650414
0.26926925778389 0.0869725048542023
0.270270258188248 0.0917981117963791
0.271271258592606 0.0966649875044823
0.272272258996964 0.101572744548321
0.273273259401321 0.106521621346474
0.274274259805679 0.111511297523975
0.275275260210037 0.11654144525528
0.276276260614395 0.121611997485161
0.277277261018753 0.126722604036331
0.278278261423111 0.131872937083244
0.279279261827469 0.137062758207321
0.280280262231827 0.142292529344559
0.281281262636185 0.147561490535736
0.282282292842865 0.15286985039711
0.283283293247223 0.158216699957848
0.284284293651581 0.163600906729698
0.285285294055939 0.169021099805832
0.286286294460297 0.174475491046906
0.287287294864655 0.179961010813713
0.288288295269012 0.185475125908852
0.28928929567337 0.191014766693115
0.290290296077728 0.196576654911041
0.291291296482086 0.202158093452454
0.292292296886444 0.207755520939827
0.293293297290802 0.213366255164146
0.29429429769516 0.218984335660934
0.295295298099518 0.224606335163116
0.296296298503876 0.230230078101158
0.297297298908234 0.235853403806686
0.298298299312592 0.241474717855453
0.299299299716949 0.247091576457024
0.300300300121307 0.252701878547668
0.301301300525665 0.258305758237839
0.302302300930023 0.26390141248703
0.303303301334381 0.269489109516144
0.304304301738739 0.275068759918213
0.305305302143097 0.280639141798019
0.306306302547455 0.286199539899826
0.307307302951813 0.29174867272377
0.308308303356171 0.297285109758377
0.309309303760529 0.302807927131653
0.310310304164886 0.308316081762314
0.311311304569244 0.313807785511017
0.312312304973602 0.319282084703445
0.31331330537796 0.324737370014191
0.314314305782318 0.330173045396805
0.315315306186676 0.335588127374649
0.316316306591034 0.340982049703598
0.317317306995392 0.346354246139526
0.31831830739975 0.351704061031342
0.319319307804108 0.357032060623169
0.320320308208466 0.362338185310364
0.321321308612823 0.367623031139374
0.322322309017181 0.372886955738068
0.323323309421539 0.378130555152893
0.324324309825897 0.383355349302292
0.325325310230255 0.388562828302383
0.326326310634613 0.393753498792648
0.327327311038971 0.398929268121719
0.328328311443329 0.404091715812683
0.329329311847687 0.409242480993271
0.330330312252045 0.414383262395859
0.331331312656403 0.419514447450638
0.33233231306076 0.424637407064438
0.333333343267441 0.429752558469772
0.334334343671799 0.434859037399292
0.335335344076157 0.439956396818161
0.336336344480515 0.445043206214905
0.337337344884872 0.450119316577911
0.33833834528923 0.455182909965515
0.339339345693588 0.460233390331268
0.340340346097946 0.465269595384598
0.341341346502304 0.470290094614029
0.342342346906662 0.475292980670929
0.34334334731102 0.480275124311447
0.344344347715378 0.485233455896378
0.345345348119736 0.49016460776329
0.346346348524094 0.495066046714783
0.347347348928452 0.499935477972031
0.348348349332809 0.50477135181427
0.349349349737167 0.509572684764862
0.350350350141525 0.514338374137878
0.351351350545883 0.519067406654358
0.352352350950241 0.523758947849274
0.353353351354599 0.528411030769348
0.354354351758957 0.533021628856659
0.355355352163315 0.537588477134705
0.356356352567673 0.542109429836273
0.357357352972031 0.546582341194153
0.358358353376389 0.551004350185394
0.359359353780746 0.555373549461365
0.360360354185104 0.559687256813049
0.361361354589462 0.563942670822144
0.36236235499382 0.568137645721436
0.363363355398178 0.572270333766937
0.364364355802536 0.576339423656464
0.365365356206894 0.580343544483185
0.366366356611252 0.584281444549561
0.36736735701561 0.588151156902313
0.368368357419968 0.591951489448547
0.369369357824326 0.595681428909302
0.370370358228683 0.599340558052063
0.371371358633041 0.602929174900055
0.372372359037399 0.606446266174316
0.373373359441757 0.609890341758728
0.374374359846115 0.613260388374329
0.375375360250473 0.616556227207184
0.376376360654831 0.619777739048004
0.377377361059189 0.622925162315369
0.378378361463547 0.625998318195343
0.379379361867905 0.628997504711151
0.380380362272263 0.631922245025635
0.38138136267662 0.63477236032486
0.382382363080978 0.637547254562378
0.383383363485336 0.640246510505676
0.384384393692017 0.642869830131531
0.385385394096375 0.645416080951691
0.386386394500732 0.647884964942932
0.38738739490509 0.650276601314545
0.388388395309448 0.652590274810791
0.389389395713806 0.654825627803802
0.390390396118164 0.656983375549316
0.391391396522522 0.659064173698425
0.39239239692688 0.661069452762604
0.393393397331238 0.663000702857971
0.394394397735596 0.66485983133316
0.395395398139954 0.666648805141449
0.396396398544312 0.668369114398956
0.397397398948669 0.67002272605896
0.398398399353027 0.671610832214355
0.399399399757385 0.673134863376617
0.400400400161743 0.674595773220062
0.401401400566101 0.675994277000427
0.402402400970459 0.67733108997345
0.403403401374817 0.678606808185577
0.404404401779175 0.679822087287903
0.405405402183533 0.680977284908295
0.406406402587891 0.682073712348938
0.407407402992249 0.683112800121307
0.408408403396606 0.684095978736877
0.409409403800964 0.685024499893188
0.410410404205322 0.685899555683136
0.41141140460968 0.686722159385681
0.412412405014038 0.687493503093719
0.413413405418396 0.688214659690857
0.414414405822754 0.688886761665344
0.415415406227112 0.689511001110077
0.41641640663147 0.690089285373688
0.417417407035828 0.690623223781586
0.418418407440186 0.691114485263824
0.419419407844543 0.691564559936523
0.420420408248901 0.691974759101868
0.421421408653259 0.692346274852753
0.422422409057617 0.692680418491364
0.423423409461975 0.692977547645569
0.424424409866333 0.693237364292145
0.425425410270691 0.693459153175354
0.426426410675049 0.693642377853394
0.427427411079407 0.693786263465881
0.428428411483765 0.693890035152435
0.429429411888123 0.693953931331635
0.43043041229248 0.693978786468506
0.431431412696838 0.693965375423431
0.432432413101196 0.693913817405701
0.433433413505554 0.693823277950287
0.434434413909912 0.693691790103912
0.43543541431427 0.693517208099365
0.43643644452095 0.693298399448395
0.437437444925308 0.693033814430237
0.438438445329666 0.692723035812378
0.439439445734024 0.692366480827332
0.440440446138382 0.691964328289032
0.44144144654274 0.691516757011414
0.442442446947098 0.691024005413055
0.443443447351456 0.690486013889313
0.444444447755814 0.689902722835541
0.445445448160172 0.689274072647095
0.446446448564529 0.688599705696106
0.447447448968887 0.687879383563995
0.448448449373245 0.68711256980896
0.449449449777603 0.686298906803131
0.450450450181961 0.685437440872192
0.451451450586319 0.684526681900024
0.452452450990677 0.683565497398376
0.453453451395035 0.682553112506866
0.454454451799393 0.681488752365112
0.455455452203751 0.680371761322021
0.456456452608109 0.679201424121857
0.457457453012466 0.677977085113525
0.458458453416824 0.676698982715607
0.459459453821182 0.675366818904877
0.46046045422554 0.673979640007019
0.461461454629898 0.672535181045532
0.462462455034256 0.67103111743927
0.463463455438614 0.669465780258179
0.464464455842972 0.667838096618652
0.46546545624733 0.666146874427795
0.466466456651688 0.664390921592712
0.467467457056046 0.662569165229797
0.468468457460403 0.660680711269379
0.469469457864761 0.658725202083588
0.470470458269119 0.656701683998108
0.471471458673477 0.654608845710754
0.472472459077835 0.652445197105408
0.473473459482193 0.650209724903107
0.474474459886551 0.647902429103851
0.475475460290909 0.645524561405182
0.476476460695267 0.6430783867836
0.477477461099625 0.640566408634186
0.478478461503983 0.637990832328796
0.47947946190834 0.635353863239288
0.480480462312698 0.632657825946808
0.481481462717056 0.629905343055725
0.482482463121414 0.627098858356476
0.483483463525772 0.624240517616272
0.48448446393013 0.621332228183746
0.485485464334488 0.618375301361084
0.486486464738846 0.615370869636536
0.487487494945526 0.612319767475128
0.488488495349884 0.609223186969757
0.489489495754242 0.606081962585449
0.4904904961586 0.602896690368652
0.491491496562958 0.599668145179749
0.492492496967316 0.596397280693054
0.493493497371674 0.593086004257202
0.494494497776031 0.589736044406891
0.495495498180389 0.586348712444305
0.496496498584747 0.582924365997314
0.497497498989105 0.579463422298431
0.498498499393463 0.575967013835907
0.499499499797821 0.572436690330505
0.500500500202179 0.568873822689056
0.501501500606537 0.565279841423035
0.502502501010895 0.561656057834625
0.503503501415253 0.558003544807434
0.504504501819611 0.554323256015778
0.505505502223969 0.550616025924683
0.506506502628326 0.546882450580597
0.507507503032684 0.543122828006744
0.508508503437042 0.539336204528809
0.5095095038414 0.535521447658539
0.510510504245758 0.53167736530304
0.511511504650116 0.527801990509033
0.512512505054474 0.52389270067215
0.513513505458832 0.51994663476944
0.51451450586319 0.515961110591888
0.515515506267548 0.511933863162994
0.516516506671906 0.507862150669098
0.517517507076263 0.503743171691895
0.518518507480621 0.499575436115265
0.519519507884979 0.49535745382309
0.520520508289337 0.491087943315506
0.521521508693695 0.486764937639236
0.522522509098053 0.482386469841003
0.523523509502411 0.477950215339661
0.524524509906769 0.473453968763351
0.525525510311127 0.468896239995956
0.526526510715485 0.464275866746902
0.527527511119843 0.459591686725616
0.5285285115242 0.454842507839203
0.529529511928558 0.450027078390121
0.530530512332916 0.445144027471542
0.531531512737274 0.440192103385925
0.532532513141632 0.435170561075211
0.53353351354599 0.430078953504562
0.534534513950348 0.424916833639145
0.535535514354706 0.419683635234833
0.536536514759064 0.414378702640533
0.537537515163422 0.409001588821411
0.53853851556778 0.403551936149597
0.539539575576782 0.398028612136841
0.54054057598114 0.392430633306503
0.541541576385498 0.386756211519241
0.542542576789856 0.381004631519318
0.543543577194214 0.375175386667252
0.544544577598572 0.369267404079437
0.54554557800293 0.363279432058334
0.546546578407288 0.357209980487823
0.547547578811646 0.351058006286621
0.548548579216003 0.344821870326996
0.549549579620361 0.338500201702118
0.550550580024719 0.33209154009819
0.551551580429077 0.32559397816658
0.552552580833435 0.319006592035294
0.553553581237793 0.312328398227692
0.554554581642151 0.305558919906616
0.555555582046509 0.298698723316193
0.556556582450867 0.29174929857254
0.557557582855225 0.284711539745331
0.558558583259583 0.277585983276367
0.55955958366394 0.270372718572617
0.560560584068298 0.263072639703751
0.561561584472656 0.255687743425369
0.562562584877014 0.248219937086105
0.563563585281372 0.240670785307884
0.56456458568573 0.233041346073151
0.565565586090088 0.225332826375961
0.566566586494446 0.217546224594116
0.567567586898804 0.209682494401932
0.568568587303162 0.201742798089981
0.56956958770752 0.193728968501091
0.570570588111877 0.185642436146736
0.571571588516235 0.177484542131424
0.572572588920593 0.169256553053856
0.573573589324951 0.160959929227829
0.574574589729309 0.152595490217209
0.575575590133667 0.144164115190506
0.576576590538025 0.135666236281395
0.577577590942383 0.127102911472321
0.578578591346741 0.118475683033466
0.579579591751099 0.109787315130234
0.580580592155457 0.101042322814465
0.581581592559814 0.0922458842396736
0.582582592964172 0.0834029167890549
0.58358359336853 0.0745186284184456
0.584584593772888 0.0655988603830338
0.585585594177246 0.0566490665078163
0.586586594581604 0.0476737283170223
0.587587594985962 0.0386770069599152
0.58858859539032 0.0296636521816254
0.589589595794678 0.0206388626247644
0.590590596199036 0.0116085773333907
0.591591596603394 0.00257879332639277
0.592592597007751 -0.00644534267485142
0.593593597412109 -0.0154580995440483
0.594594597816467 -0.0244535189121962
0.595595598220825 -0.0334252007305622
0.596596598625183 -0.0423662178218365
0.597597599029541 -0.0512688122689724
0.598598599433899 -0.0601247996091843
0.599599599838257 -0.0689269527792931
0.600600600242615 -0.0776701048016548
0.601601600646973 -0.0863493680953979
0.602602601051331 -0.0949603915214539
0.603603601455688 -0.103499107062817
0.604604601860046 -0.111962348222733
0.605605602264404 -0.120347037911415
0.606606602668762 -0.128650322556496
0.60760760307312 -0.136868447065353
0.608608603477478 -0.144997552037239
0.609609603881836 -0.153033539652824
0.610610604286194 -0.160972520709038
0.611611604690552 -0.168812036514282
0.61261260509491 -0.17655012011528
0.613613605499268 -0.184184312820435
0.614614605903625 -0.191712602972984
0.615615606307983 -0.199132606387138
0.616616606712341 -0.206442624330521
0.617617607116699 -0.213641747832298
0.618618607521057 -0.220728754997253
0.619619607925415 -0.227703809738159
0.620620608329773 -0.234567821025848
0.621621608734131 -0.241320952773094
0.622622609138489 -0.247963637113571
0.623623609542847 -0.254496544599533
0.624624609947205 -0.260920435190201
0.625625610351562 -0.267236471176147
0.62662661075592 -0.273446589708328
0.627627611160278 -0.279552817344666
0.628628611564636 -0.285556793212891
0.629629611968994 -0.291459888219833
0.630630612373352 -0.297263622283936
0.63163161277771 -0.302969038486481
0.632632613182068 -0.308577388525009
0.633633613586426 -0.314089328050613
0.634634613990784 -0.319505602121353
0.635635614395142 -0.324826955795288
0.6366366147995 -0.330053836107254
0.637637615203857 -0.335186451673508
0.638638615608215 -0.340224742889404
0.639639616012573 -0.345168679952621
0.640640616416931 -0.350018262863159
0.641641676425934 -0.354774087667465
0.642642676830292 -0.359436750411987
0.64364367723465 -0.364007860422134
0.644644677639008 -0.368488699197769
0.645645678043365 -0.372880309820175
0.646646678447723 -0.377183109521866
0.647647678852081 -0.381397724151611
0.648648679256439 -0.38552451133728
0.649649679660797 -0.389563411474228
0.650650680065155 -0.393513709306717
0.651651680469513 -0.397375524044037
0.652652680873871 -0.401147902011871
0.653653681278229 -0.40483021736145
0.654654681682587 -0.408420592546463
0.655655682086945 -0.411918878555298
0.656656682491302 -0.415322780609131
0.65765768289566 -0.41863140463829
0.658658683300018 -0.421843200922012
0.659659683704376 -0.424956381320953
0.660660684108734 -0.427969425916672
0.661661684513092 -0.430880486965179
0.66266268491745 -0.433687657117844
0.663663685321808 -0.43638888001442
0.664664685726166 -0.438983201980591
0.665665686130524 -0.441469579935074
0.666666686534882 -0.443847328424454
0.66766768693924 -0.446115344762802
0.668668687343597 -0.448274344205856
0.669669687747955 -0.450324714183807
0.670670688152313 -0.452268719673157
0.671671688556671 -0.454107731580734
0.672672688961029 -0.455843478441238
0.673673689365387 -0.457478016614914
0.674674689769745 -0.459012418985367
0.675675690174103 -0.460448682308197
0.676676690578461 -0.461788177490234
0.677677690982819 -0.463032096624374
0.678678691387177 -0.464181035757065
0.679679691791534 -0.465236365795135
0.680680692195892 -0.466197818517685
0.68168169260025 -0.46706485748291
0.682682693004608 -0.467836648225784
0.683683693408966 -0.468511790037155
0.684684693813324 -0.469088941812515
0.685685694217682 -0.469567209482193
0.68668669462204 -0.469945847988129
0.687687695026398 -0.470225989818573
0.688688695430756 -0.470410227775574
0.689689695835114 -0.470500349998474
0.690690696239471 -0.470497727394104
0.691691696643829 -0.470403552055359
0.692692697048187 -0.470218926668167
0.693693697452545 -0.46994486451149
0.694694697856903 -0.469582259654999
0.695695698261261 -0.469131976366043
0.696696698665619 -0.4685959815979
0.697697699069977 -0.467974901199341
0.698698699474335 -0.46726992726326
0.699699699878693 -0.466480553150177
0.700700700283051 -0.465607702732086
0.701701700687408 -0.464651256799698
0.702702701091766 -0.463611543178558
0.703703701496124 -0.462491124868393
0.704704701900482 -0.461291640996933
0.70570570230484 -0.460014313459396
0.706706702709198 -0.458660572767258
0.707707703113556 -0.457231730222702
0.708708703517914 -0.455729424953461
0.709709703922272 -0.454154372215271
0.71071070432663 -0.452507436275482
0.711711704730988 -0.450789362192154
0.712712705135345 -0.449001252651215
0.713713705539703 -0.44714367389679
0.714714705944061 -0.44521626830101
0.715715706348419 -0.443219780921936
0.716716706752777 -0.4411541223526
0.717717707157135 -0.439019769430161
0.718718707561493 -0.436814993619919
0.719719707965851 -0.434538394212723
0.720720708370209 -0.432189404964447
0.721721708774567 -0.429764926433563
0.722722709178925 -0.427263975143433
0.723723709583282 -0.424684822559357
0.72472470998764 -0.422025173902512
0.725725710391998 -0.419283390045166
0.726726710796356 -0.416458070278168
0.727727711200714 -0.413549333810806
0.728728711605072 -0.410555779933929
0.72972971200943 -0.407476931810379
0.730730712413788 -0.40431135892868
0.731731712818146 -0.401056736707687
0.732732713222504 -0.397713601589203
0.733733713626862 -0.394282400608063
0.734734714031219 -0.390765935182571
0.735735714435577 -0.387165993452072
0.736736714839935 -0.383483827114105
0.737737715244293 -0.379722058773041
0.738738715648651 -0.375882685184479
0.739739716053009 -0.371967345476151
0.740740716457367 -0.367979288101196
0.741741716861725 -0.36392268538475
0.742742717266083 -0.359800755977631
0.743743777275085 -0.355617791414261
0.744744777679443 -0.351378053426743
0.745745778083801 -0.347084820270538
0.746746778488159 -0.342741966247559
0.747747778892517 -0.338352680206299
0.748748779296875 -0.333920955657959
0.749749779701233 -0.329449146986008
0.750750780105591 -0.324941188097
0.751751780509949 -0.320400595664978
0.752752780914307 -0.315831989049911
0.753753781318665 -0.311239421367645
0.754754781723022 -0.306626170873642
0.75575578212738 -0.301995456218719
0.756756782531738 -0.297350496053696
0.757757782936096 -0.29269403219223
0.758758783340454 -0.288029611110687
0.759759783744812 -0.283360481262207
0.76076078414917 -0.27868914604187
0.761761784553528 -0.274018853902817
0.762762784957886 -0.269351959228516
0.763763785362244 -0.264690637588501
0.764764785766602 -0.260037630796432
0.765765786170959 -0.255394369363785
0.766766786575317 -0.250763803720474
0.767767786979675 -0.246148064732552
0.768768787384033 -0.241549357771873
0.769769787788391 -0.236969158053398
0.770770788192749 -0.232410579919815
0.771771788597107 -0.227874651551247
0.772772789001465 -0.223361924290657
0.773773789405823 -0.218873724341393
0.774774789810181 -0.214410707354546
0.775775790214539 -0.209974214434624
0.776776790618896 -0.205564334988594
0.777777791023254 -0.201182067394257
0.778778791427612 -0.196827560663223
0.77977979183197 -0.192502498626709
0.780780792236328 -0.188206523656845
0.781781792640686 -0.183940604329109
0.782782793045044 -0.179705768823624
0.783783793449402 -0.175502613186836
0.78478479385376 -0.171333268284798
0.785785794258118 -0.167199835181236
0.786786794662476 -0.163105458021164
0.787787795066833 -0.159051388502121
0.788788795471191 -0.155038744211197
0.789789795875549 -0.151068538427353
0.790790796279907 -0.147142305970192
0.791791796684265 -0.143260851502419
0.792792797088623 -0.139425739645958
0.793793797492981 -0.13563971221447
0.794794797897339 -0.131902799010277
0.795795798301697 -0.128216996788979
0.796796798706055 -0.124582387506962
0.797797799110413 -0.121000424027443
0.798798799514771 -0.117471188306808
0.799799799919128 -0.113993398845196
0.800800800323486 -0.110568419098854
0.801801800727844 -0.10719521343708
0.802802801132202 -0.10387310385704
0.80380380153656 -0.100601531565189
0.804804801940918 -0.0973797217011452
0.805805802345276 -0.0942066311836243
0.806806802749634 -0.091082476079464
0.807807803153992 -0.0880076736211777
0.80880880355835 -0.0849819108843803
0.809809803962708 -0.0820054113864899
0.810810804367065 -0.0790779516100883
0.811811804771423 -0.0762001276016235
0.812812805175781 -0.0733719542622566
0.813813805580139 -0.0705937892198563
0.814814805984497 -0.0678658038377762
0.815815806388855 -0.0651870146393776
0.816816806793213 -0.0625599920749664
0.817817807197571 -0.0599832870066166
0.818818807601929 -0.0574572086334229
0.819819808006287 -0.0549820810556412
0.820820808410645 -0.0525571517646313
0.821821808815002 -0.050180658698082
0.82282280921936 -0.0478523708879948
0.823823809623718 -0.0455703511834145
0.824824810028076 -0.0433335117995739
0.825825810432434 -0.0411414839327335
0.826826810836792 -0.0389914847910404
0.82782781124115 -0.0368839018046856
0.828828811645508 -0.0348156653344631
0.829829812049866 -0.0327890031039715
0.830830812454224 -0.0308023411780596
0.831831812858582 -0.0288564395159483
0.832832813262939 -0.0269527323544025
0.833833813667297 -0.0250907205045223
0.834834814071655 -0.0232712626457214
0.835835814476013 -0.0214957632124424
0.836836814880371 -0.0197634752839804
0.837837815284729 -0.0180751979351044
0.838838815689087 -0.0164307896047831
0.839839816093445 -0.0148294884711504
0.840840816497803 -0.013271102681756
0.841841816902161 -0.0117553565651178
0.842842817306519 -0.0102836210280657
0.843843817710876 -0.00885545928031206
0.844844818115234 -0.00747204245999455
0.845845818519592 -0.0061335233040154
0.846846878528595 -0.00484047085046768
0.847847878932953 -0.00359433726407588
0.848848879337311 -0.00239626225084066
0.849849879741669 -0.00124661100562662
0.850850880146027 -0.00014600642316509
0.851851880550385 0.00090476032346487
0.852852880954742 0.00190379889681935
0.8538538813591 0.00285167898982763
0.854854881763458 0.00374670466408134
0.855855882167816 0.00458863517269492
0.856856882572174 0.00537778297439218
0.857857882976532 0.00611329823732376
0.85885888338089 0.00679582497105002
0.859859883785248 0.00742572778835893
0.860860884189606 0.00800192076712847
0.861861884593964 0.00852473452687263
0.862862884998322 0.0089945113286376
0.863863885402679 0.00941014569252729
0.864864885807037 0.0097728418186307
0.865865886211395 0.0100840786471963
0.866866886615753 0.0103446049615741
0.867867887020111 0.0105566130951047
0.868868887424469 0.0107234241440892
0.869869887828827 0.0108473571017385
0.870870888233185 0.0109290638938546
0.871871888637543 0.0109719848260283
0.872872889041901 0.0109748793765903
0.873873889446259 0.0109398094937205
0.874874889850616 0.0108661036938429
0.875875890254974 0.0107535868883133
0.876876890659332 0.0106033943593502
0.87787789106369 0.0104161342605948
0.878878891468048 0.0101933619007468
0.879879891872406 0.0099357757717371
0.880880892276764 0.00964502245187759
0.881881892681122 0.00932075642049313
0.88288289308548 0.00896347966045141
0.883883893489838 0.00857411231845617
0.884884893894196 0.00815387815237045
0.885885894298553 0.00770318461582065
0.886886894702911 0.00722271716222167
0.887887895107269 0.00671247253194451
0.888888895511627 0.0061731580644846
0.889889895915985 0.00560385873541236
0.890890896320343 0.00500346627086401
0.891891896724701 0.00437320489436388
0.892892897129059 0.00371102779172361
0.893893897533417 0.00301734497770667
0.894894897937775 0.00229529920034111
0.895895898342133 0.00154205271974206
0.89689689874649 0.00075965840369463
0.897897899150848 -5.28429445694201e-05
0.898898899555206 -0.000892574666067958
0.899899899959564 -0.00175827485509217
0.900900900363922 -0.00264845183119178
0.90190190076828 -0.00355929206125438
0.902902901172638 -0.00449092267081141
0.903903901576996 -0.0054395766928792
0.904904901981354 -0.00640757521614432
0.905905902385712 -0.00739401439204812
0.90690690279007 -0.00840057991445065
0.907907903194427 -0.00942705757915974
0.908908903598785 -0.0104730809107423
0.909909904003143 -0.0115368170663714
0.910910904407501 -0.0126169174909592
0.911911904811859 -0.0137112494558096
0.912912905216217 -0.0148194814100862
0.913913905620575 -0.0159393083304167
0.914914906024933 -0.01706856302917
0.915915906429291 -0.0182064529508352
0.916916906833649 -0.0193489547818899
0.917917907238007 -0.0204963926225901
0.918918907642365 -0.0216422863304615
0.919919908046722 -0.0227852929383516
0.92092090845108 -0.0239214058965445
0.921921908855438 -0.0250468701124191
0.922922909259796 -0.0261604208499193
0.923923909664154 -0.02725775167346
0.924924910068512 -0.0283381789922714
0.92592591047287 -0.0294013731181622
0.926926910877228 -0.0304455384612083
0.927927911281586 -0.0314703285694122
0.928928911685944 -0.0324776768684387
0.929929912090302 -0.0334628485143185
0.930930912494659 -0.034426961094141
0.931931912899017 -0.0353685095906258
0.932932913303375 -0.0362843461334705
0.933933913707733 -0.0371781848371029
0.934934914112091 -0.0380462259054184
0.935935914516449 -0.0388915948569775
0.936936914920807 -0.0397113189101219
0.937937915325165 -0.0405059345066547
0.938938915729523 -0.0412740111351013
0.939939916133881 -0.042013593018055
0.940940916538239 -0.0427210777997971
0.941941916942596 -0.0433972738683224
0.942942917346954 -0.0440416596829891
0.943943917751312 -0.0446555577218533
0.94494491815567 -0.0452400520443916
0.945945918560028 -0.0457943975925446
0.946946918964386 -0.0463195443153381
0.947947919368744 -0.0468166992068291
0.948948979377747 -0.0472871959209442
0.949949979782104 -0.0477288961410522
0.950950980186462 -0.0481442846357822
0.95195198059082 -0.0485339425504208
0.952952980995178 -0.0488974079489708
0.953953981399536 -0.0492386035621166
0.954954981803894 -0.0495557934045792
0.955955982208252 -0.0498510375618935
0.95695698261261 -0.0501253195106983
0.957957983016968 -0.0503784269094467
0.958958983421326 -0.0506091751158237
0.959959983825684 -0.0508179515600204
0.960960984230042 -0.0510029010474682
0.961961984634399 -0.0511646047234535
0.962962985038757 -0.0512996502220631
0.963963985443115 -0.051408089697361
0.964964985847473 -0.0514885522425175
0.965965986251831 -0.0515399090945721
0.966966986656189 -0.051561139523983
0.967967987060547 -0.051550604403019
0.968968987464905 -0.0515083111822605
0.969969987869263 -0.0514320954680443
0.970970988273621 -0.0513215884566307
0.971971988677979 -0.0511770360171795
0.972972989082336 -0.0509979091584682
0.973973989486694 -0.0507854409515858
0.974974989891052 -0.0505428947508335
0.97597599029541 -0.0502736791968346
0.976976990699768 -0.0499772541224957
0.977977991104126 -0.049657691270113
0.978978991508484 -0.0493173822760582
0.979979991912842 -0.0489582009613514
0.9809809923172 -0.0485816448926926
0.981981992721558 -0.0481933318078518
0.982982993125916 -0.0477927587926388
0.983983993530273 -0.0473838299512863
0.984984993934631 -0.0469692759215832
0.985985994338989 -0.0465508699417114
0.986986994743347 -0.0461296550929546
0.987987995147705 -0.0457077398896217
0.988988995552063 -0.0452859178185463
0.989989995956421 -0.0448649227619171
0.990990996360779 -0.0444454774260521
0.991991996765137 -0.0440281070768833
0.992992997169495 -0.0436126478016376
0.993993997573853 -0.0431988723576069
0.99499499797821 -0.0427874960005283
0.995995998382568 -0.0423780009150505
0.996996998786926 -0.0419699400663376
0.997997999191284 -0.0415637418627739
0.998998999595642 -0.0411589071154594
1 -0.0407563708722591
};
\addplot [semithick, aaltoRed, dashed]
table {%
0 -0.0496983081102371
0.00100100098643452 -0.0496983081102371
0.00200200197286904 -0.0496983081102371
0.00300300307571888 -0.0496983081102371
0.00400400394573808 -0.0496983081102371
0.00500500481575727 -0.0496983081102371
0.00600600615143776 -0.0496983081102371
0.00700700702145696 -0.0496983081102371
0.00800800789147615 -0.0496983081102371
0.00900900922715664 -0.0496983081102371
0.0100100096315145 -0.0496983081102371
0.011011010967195 -0.0496983081102371
0.0120120123028755 -0.0496983081102371
0.0130130127072334 -0.0496983081102371
0.0140140140429139 -0.0496983081102371
0.0150150144472718 -0.0496983081102371
0.0160160157829523 -0.0496983081102371
0.0170170161873102 -0.0496983081102371
0.0180180184543133 -0.0496983081102371
0.0190190188586712 -0.0496983081102371
0.0200200192630291 -0.0496983081102371
0.0210210215300322 -0.0496983081102371
0.0220220219343901 -0.0496983081102371
0.023023022338748 -0.0496983081102371
0.024024024605751 -0.0496983081102371
0.0250250250101089 -0.0496983081102371
0.0260260254144669 -0.0496983081102371
0.0270270258188248 -0.0496983081102371
0.0280280280858278 -0.0496983081102371
0.0290290284901857 -0.0496983081102371
0.0300300288945436 -0.0496983081102371
0.0310310311615467 -0.0496983081102371
0.0320320315659046 -0.0496983081102371
0.0330330319702625 -0.0496983081102371
0.0340340323746204 -0.0496983081102371
0.0350350327789783 -0.0496983081102371
0.0360360369086266 -0.0496983081102371
0.0370370373129845 -0.0496983081102371
0.0380380377173424 -0.0496983081102371
0.0390390381217003 -0.0496983081102371
0.0400400385260582 -0.0496983081102371
0.0410410389304161 -0.0496983081102371
0.0420420430600643 -0.0496983081102371
0.0430430434644222 -0.0496983081102371
0.0440440438687801 -0.0496983081102371
0.045045044273138 -0.0496983081102371
0.046046044677496 -0.0496983081102371
0.0470470450818539 -0.0496983081102371
0.0480480492115021 -0.0496983081102371
0.04904904961586 -0.0496983081102371
0.0500500500202179 -0.0496983081102371
0.0510510504245758 -0.0496983081102371
0.0520520508289337 -0.0496983081102371
0.0530530512332916 -0.0496983081102371
0.0540540516376495 -0.0496983081102371
0.0550550557672977 -0.0496983081102371
0.0560560561716557 -0.0496983081102371
0.0570570565760136 -0.0496983081102371
0.0580580569803715 -0.0496983081102371
0.0590590573847294 -0.0496983081102371
0.0600600577890873 -0.0496983081102371
0.0610610619187355 -0.0496983081102371
0.0620620623230934 -0.0496983081102371
0.0630630627274513 -0.0496983081102371
0.0640640631318092 -0.0496983081102371
0.0650650635361671 -0.0496983081102371
0.0660660639405251 -0.0496983081102371
0.067067064344883 -0.0496983081102371
0.0680680647492409 -0.0496983081102371
0.0690690651535988 -0.0496983081102371
0.0700700655579567 -0.0496983081102371
0.0710710734128952 -0.0496983081102371
0.0720720738172531 -0.0496983081102371
0.073073074221611 -0.0496983081102371
0.0740740746259689 -0.0496983081102371
0.0750750750303268 -0.0496983081102371
0.0760760754346848 -0.0496983081102371
0.0770770758390427 -0.0496983081102371
0.0780780762434006 -0.0496983081102371
0.0790790766477585 -0.0496983081102371
0.0800800770521164 -0.0496983081102371
0.0810810774564743 -0.0496983081102371
0.0820820778608322 -0.0496983081102371
0.0830830782651901 -0.0496983081102371
0.0840840861201286 -0.0496983081102371
0.0850850865244865 -0.0496983081102371
0.0860860869288445 -0.0496983081102371
0.0870870873332024 -0.0496983081102371
0.0880880877375603 -0.0496983081102371
0.0890890881419182 -0.0496983081102371
0.0900900885462761 -0.0496983081102371
0.091091088950634 -0.0496983081102371
0.0920920893549919 -0.0496983081102371
0.0930930897593498 -0.0496983081102371
0.0940940901637077 -0.0496983081102371
0.0950950905680656 -0.0496983081102371
0.0960960984230042 -0.0496983081102371
0.0970970988273621 -0.0496983081102371
0.09809809923172 -0.0496983081102371
0.0990990996360779 -0.0496983081102371
0.100100100040436 -0.0496983081102371
0.101101100444794 -0.0496983081102371
0.102102100849152 -0.0496983081102371
0.10310310125351 -0.0496983081102371
0.104104101657867 -0.0496983081102371
0.105105102062225 -0.0496983081102371
0.106106102466583 -0.0496983081102371
0.107107102870941 -0.0496983081102371
0.108108103275299 -0.0496983081102371
0.109109111130238 -0.0496983081102371
0.110110111534595 -0.0496983081102371
0.111111111938953 -0.0496983081102371
0.112112112343311 -0.0496983081102371
0.113113112747669 -0.0496983081102371
0.114114113152027 -0.0496983081102371
0.115115113556385 -0.0496983081102371
0.116116113960743 -0.0496983081102371
0.117117114365101 -0.0496983081102371
0.118118114769459 -0.0496983081102371
0.119119115173817 -0.0496983081102371
0.120120115578175 -0.0496983081102371
0.121121115982533 -0.0496983081102371
0.122122123837471 -0.0496983081102371
0.123123124241829 -0.0496983081102371
0.124124124646187 -0.0496983081102371
0.125125125050545 -0.0496983081102371
0.126126125454903 -0.0496983081102371
0.127127125859261 -0.0496983081102371
0.128128126263618 -0.0496983081102371
0.129129126667976 -0.0496983081102371
0.130130127072334 -0.0496983081102371
0.131131127476692 -0.0496983081102371
0.13213212788105 -0.0496983081102371
0.133133128285408 -0.0496983081102371
0.134134128689766 -0.0496983081102371
0.135135129094124 -0.0496983081102371
0.136136129498482 -0.0496983081102371
0.13713712990284 -0.0496983081102371
0.138138130307198 -0.0496983081102371
0.139139130711555 -0.0496983081102371
0.140140131115913 -0.0496983081102371
0.141141146421432 -0.0496983081102371
0.14214214682579 -0.0496983081102371
0.143143147230148 -0.0496983081102371
0.144144147634506 -0.0496983081102371
0.145145148038864 -0.0496983081102371
0.146146148443222 -0.0496983081102371
0.14714714884758 -0.0496983081102371
0.148148149251938 -0.0496983081102371
0.149149149656296 -0.0496983081102371
0.150150150060654 -0.0496983081102371
0.151151150465012 -0.0496983081102371
0.15215215086937 -0.0496983081102371
0.153153151273727 -0.0496983081102371
0.154154151678085 -0.0496983081102371
0.155155152082443 -0.0496983081102371
0.156156152486801 -0.0496983081102371
0.157157152891159 -0.0496983081102371
0.158158153295517 -0.0496983081102371
0.159159153699875 -0.0496983081102371
0.160160154104233 -0.0496983081102371
0.161161154508591 -0.0496983081102371
0.162162154912949 -0.0496983081102371
0.163163155317307 -0.0496983081102371
0.164164155721664 -0.0496983081102371
0.165165156126022 -0.0496983081102371
0.16616615653038 -0.0496983081102371
0.167167171835899 -0.0496983081102371
0.168168172240257 -0.0496983081102371
0.169169172644615 -0.0496983081102371
0.170170173048973 -0.0496983081102371
0.171171173453331 -0.0496983081102371
0.172172173857689 -0.0496983081102371
0.173173174262047 -0.0496983081102371
0.174174174666405 -0.0496983081102371
0.175175175070763 -0.0496983081102371
0.176176175475121 -0.0496983081102371
0.177177175879478 -0.0496983081102371
0.178178176283836 -0.0496983081102371
0.179179176688194 -0.0496983081102371
0.180180177092552 -0.0496983081102371
0.18118117749691 -0.0496983081102371
0.182182177901268 -0.0496983081102371
0.183183178305626 -0.0496983081102371
0.184184178709984 -0.0496983081102371
0.185185179114342 -0.0496983081102371
0.1861861795187 -0.0496983081102371
0.187187179923058 -0.0496983081102371
0.188188180327415 -0.0496983081102371
0.189189180731773 -0.0496983081102371
0.190190181136131 -0.0496983081102371
0.191191181540489 -0.0496983081102371
0.192192196846008 -0.0496983081102371
0.193193197250366 -0.0496983081102371
0.194194197654724 -0.0496983081102371
0.195195198059082 -0.0496983081102371
0.19619619846344 -0.0496983081102371
0.197197198867798 -0.0496983081102371
0.198198199272156 -0.0496983081102371
0.199199199676514 -0.0496983081102371
0.200200200080872 -0.0496983081102371
0.201201200485229 -0.0496983081102371
0.202202200889587 -0.0496983081102371
0.203203201293945 -0.0496983081102371
0.204204201698303 -0.0496983081102371
0.205205202102661 -0.0496983081102371
0.206206202507019 -0.0496983081102371
0.207207202911377 -0.0496983081102371
0.208208203315735 -0.0496983081102371
0.209209203720093 -0.0496983081102371
0.210210204124451 -0.0496983081102371
0.211211204528809 -0.0496983081102371
0.212212204933167 -0.0496983081102371
0.213213205337524 -0.0496983081102371
0.214214205741882 -0.0496983081102371
0.21521520614624 -0.0496983081102371
0.216216206550598 -0.0496983081102371
0.217217206954956 -0.0496983081102371
0.218218222260475 -0.0496983081102371
0.219219222664833 -0.0496983081102371
0.220220223069191 -0.0496983081102371
0.221221223473549 -0.0496983081102371
0.222222223877907 -0.0496983081102371
0.223223224282265 -0.0496983081102371
0.224224224686623 -0.0496983081102371
0.225225225090981 -0.0496983081102371
0.226226225495338 -0.0496983081102371
0.227227225899696 -0.0496983081102371
0.228228226304054 -0.0496983081102371
0.229229226708412 -0.0496983081102371
0.23023022711277 -0.0496983081102371
0.231231227517128 -0.0496983081102371
0.232232227921486 -0.0496983081102371
0.233233228325844 -0.0496983081102371
0.234234228730202 -0.0496983081102371
0.23523522913456 -0.0496983081102371
0.236236229538918 -0.0496983081102371
0.237237229943275 -0.0496983081102371
0.238238230347633 -0.0496983081102371
0.239239230751991 -0.0496983081102371
0.240240231156349 -0.0496983081102371
0.241241231560707 -0.0496983081102371
0.242242231965065 -0.0496983081102371
0.243243232369423 -0.0496983081102371
0.244244247674942 -0.0496983081102371
0.2452452480793 -0.0496983081102371
0.246246248483658 -0.0496983081102371
0.247247248888016 -0.0496983081102371
0.248248249292374 -0.0496983081102371
0.249249249696732 -0.0496983081102371
0.250250250101089 -0.0496983081102371
0.251251250505447 -0.0496983081102371
0.252252250909805 -0.0496983081102371
0.253253251314163 -0.0496983081102371
0.254254251718521 -0.0496983081102371
0.255255252122879 -0.0496983081102371
0.256256252527237 -0.0496983081102371
0.257257252931595 -0.0496983081102371
0.258258253335953 -0.0496983081102371
0.259259253740311 -0.0496983081102371
0.260260254144669 -0.0496983081102371
0.261261254549026 -0.0496983081102371
0.262262254953384 -0.0496983081102371
0.263263255357742 -0.0496983081102371
0.2642642557621 -0.0496983081102371
0.265265256166458 -0.0496983081102371
0.266266256570816 -0.0496983081102371
0.267267256975174 -0.0496983081102371
0.268268257379532 -0.0496983081102371
0.26926925778389 -0.0496983081102371
0.270270258188248 -0.0496983081102371
0.271271258592606 -0.0496983081102371
0.272272258996964 -0.0496983081102371
0.273273259401321 -0.0496983081102371
0.274274259805679 -0.0496983081102371
0.275275260210037 -0.0496983081102371
0.276276260614395 -0.0496983081102371
0.277277261018753 -0.0496983081102371
0.278278261423111 -0.0496983081102371
0.279279261827469 -0.0496983081102371
0.280280262231827 -0.0496983081102371
0.281281262636185 -0.0496983081102371
0.282282292842865 -0.0496983081102371
0.283283293247223 -0.0496983081102371
0.284284293651581 -0.0496983081102371
0.285285294055939 -0.0496983081102371
0.286286294460297 -0.0496983081102371
0.287287294864655 -0.0496983081102371
0.288288295269012 -0.0496983081102371
0.28928929567337 -0.0496983081102371
0.290290296077728 -0.0496983081102371
0.291291296482086 -0.0496983081102371
0.292292296886444 -0.0496983081102371
0.293293297290802 -0.0496983081102371
0.29429429769516 -0.0496983081102371
0.295295298099518 -0.0496983081102371
0.296296298503876 -0.0496983081102371
0.297297298908234 -0.0496983081102371
0.298298299312592 -0.0496983081102371
0.299299299716949 -0.0496983081102371
0.300300300121307 -0.0496983081102371
0.301301300525665 -0.0496983081102371
0.302302300930023 -0.0496983081102371
0.303303301334381 -0.0496983081102371
0.304304301738739 -0.0496983081102371
0.305305302143097 -0.0496983081102371
0.306306302547455 -0.0496983081102371
0.307307302951813 -0.0496983081102371
0.308308303356171 -0.0496983081102371
0.309309303760529 -0.0496983081102371
0.310310304164886 -0.0496983081102371
0.311311304569244 -0.0496983081102371
0.312312304973602 -0.0496983081102371
0.31331330537796 -0.0496983081102371
0.314314305782318 -0.0496983081102371
0.315315306186676 -0.0496983081102371
0.316316306591034 -0.0496983081102371
0.317317306995392 -0.0496983081102371
0.31831830739975 -0.0496983081102371
0.319319307804108 -0.0496983081102371
0.320320308208466 -0.0496983081102371
0.321321308612823 -0.0496983081102371
0.322322309017181 -0.0496983081102371
0.323323309421539 -0.0496983081102371
0.324324309825897 -0.0496983081102371
0.325325310230255 -0.0496983081102371
0.326326310634613 -0.0496983081102371
0.327327311038971 -0.0496983081102371
0.328328311443329 -0.0496983081102371
0.329329311847687 -0.0496983081102371
0.330330312252045 -0.0496983081102371
0.331331312656403 -0.0496983081102371
0.33233231306076 -0.0496983081102371
0.333333343267441 -0.0496983081102371
0.334334343671799 -0.0496983081102371
0.335335344076157 -0.0496983081102371
0.336336344480515 -0.0496983081102371
0.337337344884872 -0.0496983081102371
0.33833834528923 -0.0496983081102371
0.339339345693588 -0.0496983081102371
0.340340346097946 -0.0496983081102371
0.341341346502304 -0.0496983081102371
0.342342346906662 -0.0496983081102371
0.34334334731102 -0.0496983081102371
0.344344347715378 -0.0496983081102371
0.345345348119736 -0.0496983081102371
0.346346348524094 -0.0496983081102371
0.347347348928452 -0.0496983081102371
0.348348349332809 -0.0496983081102371
0.349349349737167 -0.0496983081102371
0.350350350141525 -0.0496983081102371
0.351351350545883 -0.0496983081102371
0.352352350950241 -0.0496983081102371
0.353353351354599 -0.0496983081102371
0.354354351758957 -0.0496983081102371
0.355355352163315 -0.0496983081102371
0.356356352567673 -0.0496983081102371
0.357357352972031 -0.0496983081102371
0.358358353376389 -0.0496983081102371
0.359359353780746 -0.0496983081102371
0.360360354185104 -0.0496983081102371
0.361361354589462 -0.0496983081102371
0.36236235499382 -0.0496983081102371
0.363363355398178 -0.0496983081102371
0.364364355802536 -0.0496983081102371
0.365365356206894 -0.0496983081102371
0.366366356611252 -0.0496983081102371
0.36736735701561 -0.0496983081102371
0.368368357419968 -0.0496983081102371
0.369369357824326 -0.0496983081102371
0.370370358228683 -0.0496983081102371
0.371371358633041 -0.0496983081102371
0.372372359037399 -0.0496983081102371
0.373373359441757 -0.0496983081102371
0.374374359846115 -0.0496983081102371
0.375375360250473 -0.0496983081102371
0.376376360654831 -0.0496983081102371
0.377377361059189 -0.0496983081102371
0.378378361463547 -0.0496983081102371
0.379379361867905 -0.0496983081102371
0.380380362272263 -0.0496983081102371
0.38138136267662 -0.0496983081102371
0.382382363080978 -0.0496983081102371
0.383383363485336 -0.0496983081102371
0.384384393692017 -0.0496983081102371
0.385385394096375 -0.0496983081102371
0.386386394500732 -0.0496983081102371
0.38738739490509 -0.0496983081102371
0.388388395309448 -0.0496983081102371
0.389389395713806 -0.0496983081102371
0.390390396118164 -0.0496983081102371
0.391391396522522 -0.0496983081102371
0.39239239692688 -0.0496983081102371
0.393393397331238 -0.0496983081102371
0.394394397735596 -0.0496983081102371
0.395395398139954 -0.0496983081102371
0.396396398544312 -0.0496983081102371
0.397397398948669 -0.0496983081102371
0.398398399353027 -0.0496983081102371
0.399399399757385 -0.0496983081102371
0.400400400161743 -0.0496983081102371
0.401401400566101 -0.0496983081102371
0.402402400970459 -0.0496983081102371
0.403403401374817 -0.0496983081102371
0.404404401779175 -0.0496983081102371
0.405405402183533 -0.0496983081102371
0.406406402587891 -0.0496983081102371
0.407407402992249 -0.0496983081102371
0.408408403396606 -0.0496983081102371
0.409409403800964 -0.0496983081102371
0.410410404205322 -0.0496983081102371
0.41141140460968 -0.0496983081102371
0.412412405014038 -0.0496983081102371
0.413413405418396 -0.0496983081102371
0.414414405822754 -0.0496983081102371
0.415415406227112 -0.0496983081102371
0.41641640663147 -0.0496983081102371
0.417417407035828 -0.0496983081102371
0.418418407440186 -0.0496983081102371
0.419419407844543 -0.0496983081102371
0.420420408248901 -0.0496983081102371
0.421421408653259 -0.0496983081102371
0.422422409057617 -0.0496983081102371
0.423423409461975 -0.0496983081102371
0.424424409866333 -0.0496983081102371
0.425425410270691 -0.0496983081102371
0.426426410675049 -0.0496983081102371
0.427427411079407 -0.0496983081102371
0.428428411483765 -0.0496983081102371
0.429429411888123 -0.0496983081102371
0.43043041229248 -0.0496983081102371
0.431431412696838 -0.0496983081102371
0.432432413101196 -0.0496983081102371
0.433433413505554 -0.0496983081102371
0.434434413909912 -0.0496983081102371
0.43543541431427 -0.0496983081102371
0.43643644452095 -0.0496983081102371
0.437437444925308 -0.0496983081102371
0.438438445329666 -0.0496983081102371
0.439439445734024 -0.0496983081102371
0.440440446138382 -0.0496983081102371
0.44144144654274 -0.0496983081102371
0.442442446947098 -0.0496983081102371
0.443443447351456 -0.0496983081102371
0.444444447755814 -0.0496983081102371
0.445445448160172 -0.0496983081102371
0.446446448564529 -0.0496983081102371
0.447447448968887 -0.0496983081102371
0.448448449373245 -0.0496983081102371
0.449449449777603 -0.0496983081102371
0.450450450181961 -0.0496983081102371
0.451451450586319 -0.0496983081102371
0.452452450990677 -0.0496983081102371
0.453453451395035 -0.0496983081102371
0.454454451799393 -0.0496983081102371
0.455455452203751 -0.0496983081102371
0.456456452608109 -0.0496983081102371
0.457457453012466 -0.0496983081102371
0.458458453416824 -0.0496983081102371
0.459459453821182 -0.0496983081102371
0.46046045422554 -0.0496983081102371
0.461461454629898 -0.0496983081102371
0.462462455034256 -0.0496983081102371
0.463463455438614 -0.0496983081102371
0.464464455842972 -0.0496983081102371
0.46546545624733 -0.0496983081102371
0.466466456651688 -0.0496983081102371
0.467467457056046 -0.0496983081102371
0.468468457460403 -0.0496983081102371
0.469469457864761 -0.0496983081102371
0.470470458269119 -0.0496983081102371
0.471471458673477 -0.0496983081102371
0.472472459077835 -0.0496983081102371
0.473473459482193 -0.0496983081102371
0.474474459886551 -0.0496983081102371
0.475475460290909 -0.0496983081102371
0.476476460695267 -0.0496983081102371
0.477477461099625 -0.0496983081102371
0.478478461503983 -0.0496983081102371
0.47947946190834 -0.0496983081102371
0.480480462312698 -0.0496983081102371
0.481481462717056 -0.0496983081102371
0.482482463121414 -0.0496983081102371
0.483483463525772 -0.0496983081102371
0.48448446393013 -0.0496983081102371
0.485485464334488 -0.0496983081102371
0.486486464738846 -0.0496983081102371
0.487487494945526 -0.0496983081102371
0.488488495349884 -0.0496983081102371
0.489489495754242 -0.0496983081102371
0.4904904961586 -0.0496983081102371
0.491491496562958 -0.0496983081102371
0.492492496967316 -0.0496983081102371
0.493493497371674 -0.0496983081102371
0.494494497776031 -0.0496983081102371
0.495495498180389 -0.0496983081102371
0.496496498584747 -0.0496983081102371
0.497497498989105 -0.0496983081102371
0.498498499393463 -0.0496983081102371
0.499499499797821 -0.0496983081102371
0.500500500202179 -0.0496983081102371
0.501501500606537 -0.0496983081102371
0.502502501010895 -0.0496983081102371
0.503503501415253 -0.0496983081102371
0.504504501819611 -0.0496983081102371
0.505505502223969 -0.0496983081102371
0.506506502628326 -0.0496983081102371
0.507507503032684 -0.0496983081102371
0.508508503437042 -0.0496983081102371
0.5095095038414 -0.0496983081102371
0.510510504245758 -0.0496983081102371
0.511511504650116 -0.0496983081102371
0.512512505054474 -0.0496983081102371
0.513513505458832 -0.0496983081102371
0.51451450586319 -0.0496983081102371
0.515515506267548 -0.0496983081102371
0.516516506671906 -0.0496983081102371
0.517517507076263 -0.0496983081102371
0.518518507480621 -0.0496983081102371
0.519519507884979 -0.0496983081102371
0.520520508289337 -0.0496983081102371
0.521521508693695 -0.0496983081102371
0.522522509098053 -0.0496983081102371
0.523523509502411 -0.0496983081102371
0.524524509906769 -0.0496983081102371
0.525525510311127 -0.0496983081102371
0.526526510715485 -0.0496983081102371
0.527527511119843 -0.0496983081102371
0.5285285115242 -0.0496983081102371
0.529529511928558 -0.0496983081102371
0.530530512332916 -0.0496983081102371
0.531531512737274 -0.0496983081102371
0.532532513141632 -0.0496983081102371
0.53353351354599 -0.0496983081102371
0.534534513950348 -0.0496983081102371
0.535535514354706 -0.0496983081102371
0.536536514759064 -0.0496983081102371
0.537537515163422 -0.0496983081102371
0.53853851556778 -0.0496983081102371
0.539539575576782 -0.0496983081102371
0.54054057598114 -0.0496983081102371
0.541541576385498 -0.0496983081102371
0.542542576789856 -0.0496983081102371
0.543543577194214 -0.0496983081102371
0.544544577598572 -0.0496983081102371
0.54554557800293 -0.0496983081102371
0.546546578407288 -0.0496983081102371
0.547547578811646 -0.0496983081102371
0.548548579216003 -0.0496983081102371
0.549549579620361 -0.0496983081102371
0.550550580024719 -0.0496983081102371
0.551551580429077 -0.0496983081102371
0.552552580833435 -0.0496983081102371
0.553553581237793 -0.0496983081102371
0.554554581642151 -0.0496983081102371
0.555555582046509 -0.0496983081102371
0.556556582450867 -0.0496983081102371
0.557557582855225 -0.0496983081102371
0.558558583259583 -0.0496983081102371
0.55955958366394 -0.0496983081102371
0.560560584068298 -0.0496983081102371
0.561561584472656 -0.0496983081102371
0.562562584877014 -0.0496983081102371
0.563563585281372 -0.0496983081102371
0.56456458568573 -0.0496983081102371
0.565565586090088 -0.0496983081102371
0.566566586494446 -0.0496983081102371
0.567567586898804 -0.0496983081102371
0.568568587303162 -0.0496983081102371
0.56956958770752 -0.0496983081102371
0.570570588111877 -0.0496983081102371
0.571571588516235 -0.0496983081102371
0.572572588920593 -0.0496983081102371
0.573573589324951 -0.0496983081102371
0.574574589729309 -0.0496983081102371
0.575575590133667 -0.0496983081102371
0.576576590538025 -0.0496983081102371
0.577577590942383 -0.0496983081102371
0.578578591346741 -0.0496983081102371
0.579579591751099 -0.0496983081102371
0.580580592155457 -0.0496983081102371
0.581581592559814 -0.0496983081102371
0.582582592964172 -0.0496983081102371
0.58358359336853 -0.0496983081102371
0.584584593772888 -0.0496983081102371
0.585585594177246 -0.0496983081102371
0.586586594581604 -0.0496983081102371
0.587587594985962 -0.0496983081102371
0.58858859539032 -0.0496983081102371
0.589589595794678 -0.0496983081102371
0.590590596199036 -0.0496983081102371
0.591591596603394 -0.0496983081102371
0.592592597007751 -0.0496983081102371
0.593593597412109 -0.0496983081102371
0.594594597816467 -0.0496983081102371
0.595595598220825 -0.0496983081102371
0.596596598625183 -0.0496983081102371
0.597597599029541 -0.0496983081102371
0.598598599433899 -0.0496983081102371
0.599599599838257 -0.0496983081102371
0.600600600242615 -0.0496983081102371
0.601601600646973 -0.0496983081102371
0.602602601051331 -0.0496983081102371
0.603603601455688 -0.0496983081102371
0.604604601860046 -0.0496983081102371
0.605605602264404 -0.0496983081102371
0.606606602668762 -0.0496983081102371
0.60760760307312 -0.0496983081102371
0.608608603477478 -0.0496983081102371
0.609609603881836 -0.0496983081102371
0.610610604286194 -0.0496983081102371
0.611611604690552 -0.0496983081102371
0.61261260509491 -0.0496983081102371
0.613613605499268 -0.0496983081102371
0.614614605903625 -0.0496983081102371
0.615615606307983 -0.0496983081102371
0.616616606712341 -0.0496983081102371
0.617617607116699 -0.0496983081102371
0.618618607521057 -0.0496983081102371
0.619619607925415 -0.0496983081102371
0.620620608329773 -0.0496983081102371
0.621621608734131 -0.0496983081102371
0.622622609138489 -0.0496983081102371
0.623623609542847 -0.0496983081102371
0.624624609947205 -0.0496983081102371
0.625625610351562 -0.0496983081102371
0.62662661075592 -0.0496983081102371
0.627627611160278 -0.0496983081102371
0.628628611564636 -0.0496983081102371
0.629629611968994 -0.0496983081102371
0.630630612373352 -0.0496983081102371
0.63163161277771 -0.0496983081102371
0.632632613182068 -0.0496983081102371
0.633633613586426 -0.0496983081102371
0.634634613990784 -0.0496983081102371
0.635635614395142 -0.0496983081102371
0.6366366147995 -0.0496983081102371
0.637637615203857 -0.0496983081102371
0.638638615608215 -0.0496983081102371
0.639639616012573 -0.0496983081102371
0.640640616416931 -0.0496983081102371
0.641641676425934 -0.0496983081102371
0.642642676830292 -0.0496983081102371
0.64364367723465 -0.0496983081102371
0.644644677639008 -0.0496983081102371
0.645645678043365 -0.0496983081102371
0.646646678447723 -0.0496983081102371
0.647647678852081 -0.0496983081102371
0.648648679256439 -0.0496983081102371
0.649649679660797 -0.0496983081102371
0.650650680065155 -0.0496983081102371
0.651651680469513 -0.0496983081102371
0.652652680873871 -0.0496983081102371
0.653653681278229 -0.0496983081102371
0.654654681682587 -0.0496983081102371
0.655655682086945 -0.0496983081102371
0.656656682491302 -0.0496983081102371
0.65765768289566 -0.0496983081102371
0.658658683300018 -0.0496983081102371
0.659659683704376 -0.0496983081102371
0.660660684108734 -0.0496983081102371
0.661661684513092 -0.0496983081102371
0.66266268491745 -0.0496983081102371
0.663663685321808 -0.0496983081102371
0.664664685726166 -0.0496983081102371
0.665665686130524 -0.0496983081102371
0.666666686534882 -0.0496983081102371
0.66766768693924 -0.0496983081102371
0.668668687343597 -0.0496983081102371
0.669669687747955 -0.0496983081102371
0.670670688152313 -0.0496983081102371
0.671671688556671 -0.0496983081102371
0.672672688961029 -0.0496983081102371
0.673673689365387 -0.0496983081102371
0.674674689769745 -0.0496983081102371
0.675675690174103 -0.0496983081102371
0.676676690578461 -0.0496983081102371
0.677677690982819 -0.0496983081102371
0.678678691387177 -0.0496983081102371
0.679679691791534 -0.0496983081102371
0.680680692195892 -0.0496983081102371
0.68168169260025 -0.0496983081102371
0.682682693004608 -0.0496983081102371
0.683683693408966 -0.0496983081102371
0.684684693813324 -0.0496983081102371
0.685685694217682 -0.0496983081102371
0.68668669462204 -0.0496983081102371
0.687687695026398 -0.0496983081102371
0.688688695430756 -0.0496983081102371
0.689689695835114 -0.0496983081102371
0.690690696239471 -0.0496983081102371
0.691691696643829 -0.0496983081102371
0.692692697048187 -0.0496983081102371
0.693693697452545 -0.0496983081102371
0.694694697856903 -0.0496983081102371
0.695695698261261 -0.0496983081102371
0.696696698665619 -0.0496983081102371
0.697697699069977 -0.0496983081102371
0.698698699474335 -0.0496983081102371
0.699699699878693 -0.0496983081102371
0.700700700283051 -0.0496983081102371
0.701701700687408 -0.0496983081102371
0.702702701091766 -0.0496983081102371
0.703703701496124 -0.0496983081102371
0.704704701900482 -0.0496983081102371
0.70570570230484 -0.0496983081102371
0.706706702709198 -0.0496983081102371
0.707707703113556 -0.0496983081102371
0.708708703517914 -0.0496983081102371
0.709709703922272 -0.0496983081102371
0.71071070432663 -0.0496983081102371
0.711711704730988 -0.0496983081102371
0.712712705135345 -0.0496983081102371
0.713713705539703 -0.0496983081102371
0.714714705944061 -0.0496983081102371
0.715715706348419 -0.0496983081102371
0.716716706752777 -0.0496983081102371
0.717717707157135 -0.0496983081102371
0.718718707561493 -0.0496983081102371
0.719719707965851 -0.0496983081102371
0.720720708370209 -0.0496983081102371
0.721721708774567 -0.0496983081102371
0.722722709178925 -0.0496983081102371
0.723723709583282 -0.0496983081102371
0.72472470998764 -0.0496983081102371
0.725725710391998 -0.0496983081102371
0.726726710796356 -0.0496983081102371
0.727727711200714 -0.0496983081102371
0.728728711605072 -0.0496983081102371
0.72972971200943 -0.0496983081102371
0.730730712413788 -0.0496983081102371
0.731731712818146 -0.0496983081102371
0.732732713222504 -0.0496983081102371
0.733733713626862 -0.0496983081102371
0.734734714031219 -0.0496983081102371
0.735735714435577 -0.0496983081102371
0.736736714839935 -0.0496983081102371
0.737737715244293 -0.0496983081102371
0.738738715648651 -0.0496983081102371
0.739739716053009 -0.0496983081102371
0.740740716457367 -0.0496983081102371
0.741741716861725 -0.0496983081102371
0.742742717266083 -0.0496983081102371
0.743743777275085 -0.0496983081102371
0.744744777679443 -0.0496983081102371
0.745745778083801 -0.0496983081102371
0.746746778488159 -0.0496983081102371
0.747747778892517 -0.0496983081102371
0.748748779296875 -0.0496983081102371
0.749749779701233 -0.0496983081102371
0.750750780105591 -0.0496983081102371
0.751751780509949 -0.0496983081102371
0.752752780914307 -0.0496983081102371
0.753753781318665 -0.0496983081102371
0.754754781723022 -0.0496983081102371
0.75575578212738 -0.0496983081102371
0.756756782531738 -0.0496983081102371
0.757757782936096 -0.0496983081102371
0.758758783340454 -0.0496983081102371
0.759759783744812 -0.0496983081102371
0.76076078414917 -0.0496983081102371
0.761761784553528 -0.0496983081102371
0.762762784957886 -0.0496983081102371
0.763763785362244 -0.0496983081102371
0.764764785766602 -0.0496983081102371
0.765765786170959 -0.0496983081102371
0.766766786575317 -0.0496983081102371
0.767767786979675 -0.0496983081102371
0.768768787384033 -0.0496983081102371
0.769769787788391 -0.0496983081102371
0.770770788192749 -0.0496983081102371
0.771771788597107 -0.0496983081102371
0.772772789001465 -0.0496983081102371
0.773773789405823 -0.0496983081102371
0.774774789810181 -0.0496983081102371
0.775775790214539 -0.0496983081102371
0.776776790618896 -0.0496983081102371
0.777777791023254 -0.0496983081102371
0.778778791427612 -0.0496983081102371
0.77977979183197 -0.0496983081102371
0.780780792236328 -0.0496983081102371
0.781781792640686 -0.0496983081102371
0.782782793045044 -0.0496983081102371
0.783783793449402 -0.0496983081102371
0.78478479385376 -0.0496983081102371
0.785785794258118 -0.0496983081102371
0.786786794662476 -0.0496983081102371
0.787787795066833 -0.0496983081102371
0.788788795471191 -0.0496983081102371
0.789789795875549 -0.0496983081102371
0.790790796279907 -0.0496983081102371
0.791791796684265 -0.0496983081102371
0.792792797088623 -0.0496983081102371
0.793793797492981 -0.0496983081102371
0.794794797897339 -0.0496983081102371
0.795795798301697 -0.0496983081102371
0.796796798706055 -0.0496983081102371
0.797797799110413 -0.0496983081102371
0.798798799514771 -0.0496983081102371
0.799799799919128 -0.0496983081102371
0.800800800323486 -0.0496983081102371
0.801801800727844 -0.0496983081102371
0.802802801132202 -0.0496983081102371
0.80380380153656 -0.0496983081102371
0.804804801940918 -0.0496983081102371
0.805805802345276 -0.0496983081102371
0.806806802749634 -0.0496983081102371
0.807807803153992 -0.0496983081102371
0.80880880355835 -0.0496983081102371
0.809809803962708 -0.0496983081102371
0.810810804367065 -0.0496983081102371
0.811811804771423 -0.0496983081102371
0.812812805175781 -0.0496983081102371
0.813813805580139 -0.0496983081102371
0.814814805984497 -0.0496983081102371
0.815815806388855 -0.0496983081102371
0.816816806793213 -0.0496983081102371
0.817817807197571 -0.0496983081102371
0.818818807601929 -0.0496983081102371
0.819819808006287 -0.0496983081102371
0.820820808410645 -0.0496983081102371
0.821821808815002 -0.0496983081102371
0.82282280921936 -0.0496983081102371
0.823823809623718 -0.0496983081102371
0.824824810028076 -0.0496983081102371
0.825825810432434 -0.0496983081102371
0.826826810836792 -0.0496983081102371
0.82782781124115 -0.0496983081102371
0.828828811645508 -0.0496983081102371
0.829829812049866 -0.0496983081102371
0.830830812454224 -0.0496983081102371
0.831831812858582 -0.0496983081102371
0.832832813262939 -0.0496983081102371
0.833833813667297 -0.0496983081102371
0.834834814071655 -0.0496983081102371
0.835835814476013 -0.0496983081102371
0.836836814880371 -0.0496983081102371
0.837837815284729 -0.0496983081102371
0.838838815689087 -0.0496983081102371
0.839839816093445 -0.0496983081102371
0.840840816497803 -0.0496983081102371
0.841841816902161 -0.0496983081102371
0.842842817306519 -0.0496983081102371
0.843843817710876 -0.0496983081102371
0.844844818115234 -0.0496983081102371
0.845845818519592 -0.0496983081102371
0.846846878528595 -0.0496983081102371
0.847847878932953 -0.0496983081102371
0.848848879337311 -0.0496983081102371
0.849849879741669 -0.0496983081102371
0.850850880146027 -0.0496983081102371
0.851851880550385 -0.0496983081102371
0.852852880954742 -0.0496983081102371
0.8538538813591 -0.0496983081102371
0.854854881763458 -0.0496983081102371
0.855855882167816 -0.0496983081102371
0.856856882572174 -0.0496983081102371
0.857857882976532 -0.0496983081102371
0.85885888338089 -0.0496983081102371
0.859859883785248 -0.0496983081102371
0.860860884189606 -0.0496983081102371
0.861861884593964 -0.0496983081102371
0.862862884998322 -0.0496983081102371
0.863863885402679 -0.0496983081102371
0.864864885807037 -0.0496983081102371
0.865865886211395 -0.0496983081102371
0.866866886615753 -0.0496983081102371
0.867867887020111 -0.0496983081102371
0.868868887424469 -0.0496983081102371
0.869869887828827 -0.0496983081102371
0.870870888233185 -0.0496983081102371
0.871871888637543 -0.0496983081102371
0.872872889041901 -0.0496983081102371
0.873873889446259 -0.0496983081102371
0.874874889850616 -0.0496983081102371
0.875875890254974 -0.0496983081102371
0.876876890659332 -0.0496983081102371
0.87787789106369 -0.0496983081102371
0.878878891468048 -0.0496983081102371
0.879879891872406 -0.0496983081102371
0.880880892276764 -0.0496983081102371
0.881881892681122 -0.0496983081102371
0.88288289308548 -0.0496983081102371
0.883883893489838 -0.0496983081102371
0.884884893894196 -0.0496983081102371
0.885885894298553 -0.0496983081102371
0.886886894702911 -0.0496983081102371
0.887887895107269 -0.0496983081102371
0.888888895511627 -0.0496983081102371
0.889889895915985 -0.0496983081102371
0.890890896320343 -0.0496983081102371
0.891891896724701 -0.0496983081102371
0.892892897129059 -0.0496983081102371
0.893893897533417 -0.0496983081102371
0.894894897937775 -0.0496983081102371
0.895895898342133 -0.0496983081102371
0.89689689874649 -0.0496983081102371
0.897897899150848 -0.0496983081102371
0.898898899555206 -0.0496983081102371
0.899899899959564 -0.0496983081102371
0.900900900363922 -0.0496983081102371
0.90190190076828 -0.0496983081102371
0.902902901172638 -0.0496983081102371
0.903903901576996 -0.0496983081102371
0.904904901981354 -0.0496983081102371
0.905905902385712 -0.0496983081102371
0.90690690279007 -0.0496983081102371
0.907907903194427 -0.0496983081102371
0.908908903598785 -0.0496983081102371
0.909909904003143 -0.0496983081102371
0.910910904407501 -0.0496983081102371
0.911911904811859 -0.0496983081102371
0.912912905216217 -0.0496983081102371
0.913913905620575 -0.0496983081102371
0.914914906024933 -0.0496983081102371
0.915915906429291 -0.0496983081102371
0.916916906833649 -0.0496983081102371
0.917917907238007 -0.0496983081102371
0.918918907642365 -0.0496983081102371
0.919919908046722 -0.0496983081102371
0.92092090845108 -0.0496983081102371
0.921921908855438 -0.0496983081102371
0.922922909259796 -0.0496983081102371
0.923923909664154 -0.0496983081102371
0.924924910068512 -0.0496983081102371
0.92592591047287 -0.0496983081102371
0.926926910877228 -0.0496983081102371
0.927927911281586 -0.0496983081102371
0.928928911685944 -0.0496983081102371
0.929929912090302 -0.0496983081102371
0.930930912494659 -0.0496983081102371
0.931931912899017 -0.0496983081102371
0.932932913303375 -0.0496983081102371
0.933933913707733 -0.0496983081102371
0.934934914112091 -0.0496983081102371
0.935935914516449 -0.0496983081102371
0.936936914920807 -0.0496983081102371
0.937937915325165 -0.0496983081102371
0.938938915729523 -0.0496983081102371
0.939939916133881 -0.0496983081102371
0.940940916538239 -0.0496983081102371
0.941941916942596 -0.0496983081102371
0.942942917346954 -0.0496983081102371
0.943943917751312 -0.0496983081102371
0.94494491815567 -0.0496983081102371
0.945945918560028 -0.0496983081102371
0.946946918964386 -0.0496983081102371
0.947947919368744 -0.0496983081102371
0.948948979377747 -0.0496983081102371
0.949949979782104 -0.0496983081102371
0.950950980186462 -0.0496983081102371
0.95195198059082 -0.0496983081102371
0.952952980995178 -0.0496983081102371
0.953953981399536 -0.0496983081102371
0.954954981803894 -0.0496983081102371
0.955955982208252 -0.0496983081102371
0.95695698261261 -0.0496983081102371
0.957957983016968 -0.0496983081102371
0.958958983421326 -0.0496983081102371
0.959959983825684 -0.0496983081102371
0.960960984230042 -0.0496983081102371
0.961961984634399 -0.0496983081102371
0.962962985038757 -0.0496983081102371
0.963963985443115 -0.0496983081102371
0.964964985847473 -0.0496983081102371
0.965965986251831 -0.0496983081102371
0.966966986656189 -0.0496983081102371
0.967967987060547 -0.0496983081102371
0.968968987464905 -0.0496983081102371
0.969969987869263 -0.0496983081102371
0.970970988273621 -0.0496983081102371
0.971971988677979 -0.0496983081102371
0.972972989082336 -0.0496983081102371
0.973973989486694 -0.0496983081102371
0.974974989891052 -0.0496983081102371
0.97597599029541 -0.0496983081102371
0.976976990699768 -0.0496983081102371
0.977977991104126 -0.0496983081102371
0.978978991508484 -0.0496983081102371
0.979979991912842 -0.0496983081102371
0.9809809923172 -0.0496983081102371
0.981981992721558 -0.0496983081102371
0.982982993125916 -0.0496983081102371
0.983983993530273 -0.0496983081102371
0.984984993934631 -0.0496983081102371
0.985985994338989 -0.0496983081102371
0.986986994743347 -0.0496983081102371
0.987987995147705 -0.0496983081102371
0.988988995552063 -0.0496983081102371
0.989989995956421 -0.0496983081102371
0.990990996360779 -0.0496983081102371
0.991991996765137 -0.0496983081102371
0.992992997169495 -0.0496983081102371
0.993993997573853 -0.0496983081102371
0.99499499797821 -0.0496983081102371
0.995995998382568 -0.0496983081102371
0.996996998786926 -0.0496983081102371
0.997997999191284 -0.0496983081102371
0.998998999595642 -0.0496983081102371
1 -0.0496983081102371
};
\addplot [semithick, magenta, mark=diamond*, mark size=2, mark options={solid}, only marks]
table {%
0.394394397735596 0.58065664768219
};
\addplot [semithick, black]
table {%
0 0.0361123085021973
0.00100100098643452 0.0366226434707642
0.00200200197286904 0.0371398031711578
0.00300300307571888 0.0376644730567932
0.00400400394573808 0.038195013999939
0.00500500481575727 0.0387331545352936
0.00600600615143776 0.0392788946628571
0.00700700702145696 0.0398308634757996
0.00800800789147615 0.0403913855552673
0.00900900922715664 0.0409577190876007
0.0100100096315145 0.0415332913398743
0.011011010967195 0.0421147048473358
0.0120120123028755 0.0427046716213226
0.0130130127072334 0.0433031618595123
0.0140140140429139 0.0439084470272064
0.0150150144472718 0.0445214211940765
0.0160160157829523 0.0451428890228271
0.0170170161873102 0.0457725822925568
0.0180180184543133 0.046411395072937
0.0190190188586712 0.0470573008060455
0.0200200192630291 0.0477114915847778
0.0210210215300322 0.0483740270137787
0.0220220219343901 0.049046516418457
0.023023022338748 0.0497255623340607
0.024024024605751 0.050416111946106
0.0250250250101089 0.051114022731781
0.0260260254144669 0.0518199503421783
0.0270270258188248 0.0525354444980621
0.0280280280858278 0.0532606244087219
0.0290290284901857 0.0539959669113159
0.0300300288945436 0.0547392666339874
0.0310310311615467 0.0554937720298767
0.0320320315659046 0.0562574863433838
0.0330330319702625 0.0570303797721863
0.0340340323746204 0.0578130483627319
0.0350350327789783 0.0586065649986267
0.0360360369086266 0.0594084858894348
0.0370370373129845 0.06022047996521
0.0380380377173424 0.0610433220863342
0.0390390381217003 0.0618759393692017
0.0400400385260582 0.0627208948135376
0.0410410389304161 0.0635759234428406
0.0420420430600643 0.064441442489624
0.0430430434644222 0.0653164982795715
0.0440440438687801 0.0662044286727905
0.045045044273138 0.0671035051345825
0.046046044677496 0.0680105090141296
0.0470470450818539 0.0689330697059631
0.0480480492115021 0.0698644518852234
0.04904904961586 0.0708063244819641
0.0500500500202179 0.0717620849609375
0.0510510504245758 0.07272869348526
0.0520520508289337 0.0737066864967346
0.0530530512332916 0.0746967196464539
0.0540540516376495 0.0757006406784058
0.0550550557672977 0.0767145752906799
0.0560560561716557 0.0777426958084106
0.0570570565760136 0.0787827968597412
0.0580580569803715 0.0798354148864746
0.0590590573847294 0.0808987617492676
0.0600600577890873 0.0819783806800842
0.0610610619187355 0.0830696821212769
0.0620620623230934 0.0841717720031738
0.0630630627274513 0.0852895975112915
0.0640640631318092 0.0864211916923523
0.0650650635361671 0.0875630378723145
0.0660660639405251 0.0887216925621033
0.067067064344883 0.0898922681808472
0.0680680647492409 0.0910770893096924
0.0690690651535988 0.0922760963439941
0.0700700655579567 0.0934868454933167
0.0710710734128952 0.0947141051292419
0.0720720738172531 0.0959581732749939
0.073073074221611 0.0972131490707397
0.0740740746259689 0.098484992980957
0.0750750750303268 0.0997688770294189
0.0760760754346848 0.101068675518036
0.0770770758390427 0.102387130260468
0.0780780762434006 0.103716135025024
0.0790790766477585 0.105060219764709
0.0800800770521164 0.106424450874329
0.0810810774564743 0.10779595375061
0.0820820778608322 0.109188914299011
0.0830830782651901 0.110596895217896
0.0840840861201286 0.112018465995789
0.0850850865244865 0.11345911026001
0.0860860869288445 0.114916443824768
0.0870870873332024 0.116385459899902
0.0880880877375603 0.117873668670654
0.0890890881419182 0.119379162788391
0.0900900885462761 0.120898723602295
0.091091088950634 0.122435212135315
0.0920920893549919 0.123990178108215
0.0930930897593498 0.125564575195312
0.0940940901637077 0.127148747444153
0.0950950905680656 0.128755331039429
0.0960960984230042 0.130380272865295
0.0970970988273621 0.132017493247986
0.09809809923172 0.13367760181427
0.0990990996360779 0.135352969169617
0.100100100040436 0.1370450258255
0.101101100444794 0.138757586479187
0.102102100849152 0.140483975410461
0.10310310125351 0.142228126525879
0.104104101657867 0.14399790763855
0.105105102062225 0.145779609680176
0.106106102466583 0.14758026599884
0.107107102870941 0.149399876594543
0.108108103275299 0.151236057281494
0.109109111130238 0.153095722198486
0.110110111534595 0.154970526695251
0.111111111938953 0.156864285469055
0.112112112343311 0.158776164054871
0.113113112747669 0.160708546638489
0.114114113152027 0.162662982940674
0.115115113556385 0.164628505706787
0.116116113960743 0.166622161865234
0.117117114365101 0.168628692626953
0.118118114769459 0.170657396316528
0.119119115173817 0.172704577445984
0.120120115578175 0.174771308898926
0.121121115982533 0.176862239837646
0.122122123837471 0.178962707519531
0.123123124241829 0.181087493896484
0.124124124646187 0.183234691619873
0.125125125050545 0.185396552085876
0.126126125454903 0.187581777572632
0.127127125859261 0.18978488445282
0.128128126263618 0.192007184028625
0.129129126667976 0.194250822067261
0.130130127072334 0.196514964103699
0.131131127476692 0.198797941207886
0.13213212788105 0.201105117797852
0.133133128285408 0.20342230796814
0.134134128689766 0.205762386322021
0.135135129094124 0.208126306533813
0.136136129498482 0.210508108139038
0.13713712990284 0.212907552719116
0.138138130307198 0.215329647064209
0.139139130711555 0.217768907546997
0.140140131115913 0.220229387283325
0.141141146421432 0.222710609436035
0.14214214682579 0.225202798843384
0.143143147230148 0.227726936340332
0.144144147634506 0.230259895324707
0.145145148038864 0.232813596725464
0.146146148443222 0.235392093658447
0.14714714884758 0.23798394203186
0.148148149251938 0.240598201751709
0.149149149656296 0.243226766586304
0.150150150060654 0.245874166488647
0.151151150465012 0.248547077178955
0.15215215086937 0.25123119354248
0.153153151273727 0.253933668136597
0.154154151678085 0.256656885147095
0.155155152082443 0.259391307830811
0.156156152486801 0.26215386390686
0.157157152891159 0.264925003051758
0.158158153295517 0.267715215682983
0.159159153699875 0.270528554916382
0.160160154104233 0.273344278335571
0.161161154508591 0.276179790496826
0.162162154912949 0.279041290283203
0.163163155317307 0.28191065788269
0.164164155721664 0.284799098968506
0.165165156126022 0.287691116333008
0.16616615653038 0.290603399276733
0.167167171835899 0.293537139892578
0.168168172240257 0.29647970199585
0.169169172644615 0.299431562423706
0.170170173048973 0.302397012710571
0.171171173453331 0.305377244949341
0.172172173857689 0.308372497558594
0.173173174262047 0.311373472213745
0.174174174666405 0.314384698867798
0.175175175070763 0.317414999008179
0.176176175475121 0.320438623428345
0.177177175879478 0.323481798171997
0.178178176283836 0.326536178588867
0.179179176688194 0.329592704772949
0.180180177092552 0.332661151885986
0.18118117749691 0.335726022720337
0.182182177901268 0.338802576065063
0.183183178305626 0.341891050338745
0.184184178709984 0.344976902008057
0.185185179114342 0.348064184188843
0.1861861795187 0.351165294647217
0.187187179923058 0.354248285293579
0.188188180327415 0.357339382171631
0.189189180731773 0.360444068908691
0.190190181136131 0.363533020019531
0.191191181540489 0.366629600524902
0.192192196846008 0.369712352752686
0.193193197250366 0.372794628143311
0.194194197654724 0.37588357925415
0.195195198059082 0.378952980041504
0.19619619846344 0.382012844085693
0.197197198867798 0.385083198547363
0.198198199272156 0.388120651245117
0.199199199676514 0.391162872314453
0.200200200080872 0.394180297851562
0.201201200485229 0.397192001342773
0.202202200889587 0.400195598602295
0.203203201293945 0.403156757354736
0.204204201698303 0.406119346618652
0.205205202102661 0.409064292907715
0.206206202507019 0.411973476409912
0.207207202911377 0.414885997772217
0.208208203315735 0.417747497558594
0.209209203720093 0.420577049255371
0.210210204124451 0.423405170440674
0.211211204528809 0.426186561584473
0.212212204933167 0.428933143615723
0.213213205337524 0.431667327880859
0.214214205741882 0.434338569641113
0.21521520614624 0.436991214752197
0.216216206550598 0.439591884613037
0.217217206954956 0.442151069641113
0.218218222260475 0.44467830657959
0.219219222664833 0.447131633758545
0.220220223069191 0.449546813964844
0.221221223473549 0.45192813873291
0.222222223877907 0.454243659973145
0.223223224282265 0.456503868103027
0.224224224686623 0.458699226379395
0.225225225090981 0.460816383361816
0.226226225495338 0.462896347045898
0.227227225899696 0.46489143371582
0.228228226304054 0.466815948486328
0.229229226708412 0.468680381774902
0.23023022711277 0.470430850982666
0.231231227517128 0.472124576568604
0.232232227921486 0.473747253417969
0.233233228325844 0.475257396697998
0.234234228730202 0.476707935333252
0.23523522913456 0.478035449981689
0.236236229538918 0.479245662689209
0.237237229943275 0.480395317077637
0.238238230347633 0.481411933898926
0.239239230751991 0.482320308685303
0.240240231156349 0.483139514923096
0.241241231560707 0.48378849029541
0.242242231965065 0.48436450958252
0.243243232369423 0.484781265258789
0.244244247674942 0.485065460205078
0.2452452480793 0.485238075256348
0.246246248483658 0.485245704650879
0.247247248888016 0.485083103179932
0.248248249292374 0.484809875488281
0.249249249696732 0.484357357025146
0.250250250101089 0.483762264251709
0.251251250505447 0.482973575592041
0.252252250909805 0.481985569000244
0.253253251314163 0.480867385864258
0.254254251718521 0.479537963867188
0.255255252122879 0.478015899658203
0.256256252527237 0.476310253143311
0.257257252931595 0.474381446838379
0.258258253335953 0.472243309020996
0.259259253740311 0.469871520996094
0.260260254144669 0.467275619506836
0.261261254549026 0.464481353759766
0.262262254953384 0.461410522460938
0.263263255357742 0.458066940307617
0.2642642557621 0.454524993896484
0.265265256166458 0.450687408447266
0.266266256570816 0.446602821350098
0.267267256975174 0.442207336425781
0.268268257379532 0.43752384185791
0.26926925778389 0.432543754577637
0.270270258188248 0.427249908447266
0.271271258592606 0.421646118164062
0.272272258996964 0.415744781494141
0.273273259401321 0.409469604492188
0.274274259805679 0.402822494506836
0.275275260210037 0.395883560180664
0.276276260614395 0.388535499572754
0.277277261018753 0.380862236022949
0.278278261423111 0.37275218963623
0.279279261827469 0.364239692687988
0.280280262231827 0.355326652526855
0.281281262636185 0.345979690551758
0.282282292842865 0.336199760437012
0.283283293247223 0.326017379760742
0.284284293651581 0.315328598022461
0.285285294055939 0.304178237915039
0.286286294460297 0.292530059814453
0.287287294864655 0.280377388000488
0.288288295269012 0.267769813537598
0.28928929567337 0.254576683044434
0.290290296077728 0.240792274475098
0.291291296482086 0.22655200958252
0.292292296886444 0.211800575256348
0.293293297290802 0.197168350219727
0.29429429769516 0.183210372924805
0.295295298099518 0.17061710357666
0.296296298503876 0.160045623779297
0.297297298908234 0.152133941650391
0.298298299312592 0.147384643554688
0.299299299716949 0.145767211914062
0.300300300121307 0.146940231323242
0.301301300525665 0.150754928588867
0.302302300930023 0.156935691833496
0.303303301334381 0.165321350097656
0.304304301738739 0.17554759979248
0.305305302143097 0.187561988830566
0.306306302547455 0.201069831848145
0.307307302951813 0.215777397155762
0.308308303356171 0.231526374816895
0.309309303760529 0.248139381408691
0.310310304164886 0.265304565429688
0.311311304569244 0.282832145690918
0.312312304973602 0.300515174865723
0.31331330537796 0.318112373352051
0.314314305782318 0.335468292236328
0.315315306186676 0.352260589599609
0.316316306591034 0.368276596069336
0.317317306995392 0.383405685424805
0.31831830739975 0.397391319274902
0.319319307804108 0.410210609436035
0.320320308208466 0.421957015991211
0.321321308612823 0.432683944702148
0.322322309017181 0.442420959472656
0.323323309421539 0.451224327087402
0.324324309825897 0.459142684936523
0.325325310230255 0.46623706817627
0.326326310634613 0.47254467010498
0.327327311038971 0.478090286254883
0.328328311443329 0.482968330383301
0.329329311847687 0.487173080444336
0.330330312252045 0.490812301635742
0.331331312656403 0.493853569030762
0.33233231306076 0.49639892578125
0.333333343267441 0.498479843139648
0.334334343671799 0.500148773193359
0.335335344076157 0.50139045715332
0.336336344480515 0.502342224121094
0.337337344884872 0.502992630004883
0.33833834528923 0.503366947174072
0.339339345693588 0.503555774688721
0.340340346097946 0.503571033477783
0.341341346502304 0.503461360931396
0.342342346906662 0.503291130065918
0.34334334731102 0.503046035766602
0.344344347715378 0.502835273742676
0.345345348119736 0.502658843994141
0.346346348524094 0.502524852752686
0.347347348928452 0.502422332763672
0.348348349332809 0.502390384674072
0.349349349737167 0.502382755279541
0.350350350141525 0.502432823181152
0.351351350545883 0.50252628326416
0.352352350950241 0.502653121948242
0.353353351354599 0.502833843231201
0.354354351758957 0.503052711486816
0.355355352163315 0.503300189971924
0.356356352567673 0.503615856170654
0.357357352972031 0.503951549530029
0.358358353376389 0.504340171813965
0.359359353780746 0.504755020141602
0.360360354185104 0.505213737487793
0.361361354589462 0.505716800689697
0.36236235499382 0.50625467300415
0.363363355398178 0.506811618804932
0.364364355802536 0.507425785064697
0.365365356206894 0.50806736946106
0.366366356611252 0.508751153945923
0.36736735701561 0.509447574615479
0.368368357419968 0.510192394256592
0.369369357824326 0.510965585708618
0.370370358228683 0.511776924133301
0.371371358633041 0.512604236602783
0.372372359037399 0.513468265533447
0.373373359441757 0.514361381530762
0.374374359846115 0.51526927947998
0.375375360250473 0.516214847564697
0.376376360654831 0.517189025878906
0.377377361059189 0.518241167068481
0.378378361463547 0.519379854202271
0.379379361867905 0.520680546760559
0.380380362272263 0.522181153297424
0.38138136267662 0.523922204971313
0.382382363080978 0.525921702384949
0.383383363485336 0.528259992599487
0.384384393692017 0.530952930450439
0.385385394096375 0.534060955047607
0.386386394500732 0.537612080574036
0.38738739490509 0.541661739349365
0.388388395309448 0.546244978904724
0.389389395713806 0.551415205001831
0.390390396118164 0.557199716567993
0.391391396522522 0.563660860061646
0.39239239692688 0.570839524269104
0.393393397331238 0.578776836395264
0.394394397735596 0.587515354156494
0.395395398139954 0.597085952758789
0.396396398544312 0.607414722442627
0.397397398948669 0.618401288986206
0.398398399353027 0.629938125610352
0.399399399757385 0.641966104507446
0.400400400161743 0.654348850250244
0.401401400566101 0.667020320892334
0.402402400970459 0.679864883422852
0.403403401374817 0.692801713943481
0.404404401779175 0.705733299255371
0.405405402183533 0.71855640411377
0.406406402587891 0.731189727783203
0.407407402992249 0.743522644042969
0.408408403396606 0.755470275878906
0.409409403800964 0.766934394836426
0.410410404205322 0.77782154083252
0.41141140460968 0.788027286529541
0.412412405014038 0.79746150970459
0.413413405418396 0.806028842926025
0.414414405822754 0.813621520996094
0.415415406227112 0.820141315460205
0.41641640663147 0.825512886047363
0.417417407035828 0.829703807830811
0.418418407440186 0.832716941833496
0.419419407844543 0.834529876708984
0.420420408248901 0.835132598876953
0.421421408653259 0.834526062011719
0.422422409057617 0.83267879486084
0.423423409461975 0.829601287841797
0.424424409866333 0.825261116027832
0.425425410270691 0.81965160369873
0.426426410675049 0.812750816345215
0.427427411079407 0.804582595825195
0.428428411483765 0.795273780822754
0.429429411888123 0.784989356994629
0.43043041229248 0.773890495300293
0.431431412696838 0.762145042419434
0.432432413101196 0.74990177154541
0.433433413505554 0.737333297729492
0.434434413909912 0.724596977233887
0.43543541431427 0.711858749389648
0.43643644452095 0.699267387390137
0.437437444925308 0.686993598937988
0.438438445329666 0.675195693969727
0.439439445734024 0.664036750793457
0.440440446138382 0.653670310974121
0.44144144654274 0.644271850585938
0.442442446947098 0.635957717895508
0.443443447351456 0.628717422485352
0.444444447755814 0.622514724731445
0.445445448160172 0.617310523986816
0.446446448564529 0.61305046081543
0.447447448968887 0.609700202941895
0.448448449373245 0.607224464416504
0.449449449777603 0.605571746826172
0.450450450181961 0.604710578918457
0.451451450586319 0.604601860046387
0.452452450990677 0.605195999145508
0.453453451395035 0.606463432312012
0.454454451799393 0.608366012573242
0.455455452203751 0.610858917236328
0.456456452608109 0.613912582397461
0.457457453012466 0.617483139038086
0.458458453416824 0.621532440185547
0.459459453821182 0.626028060913086
0.46046045422554 0.630891799926758
0.461461454629898 0.636062622070312
0.462462455034256 0.641471862792969
0.463463455438614 0.647041320800781
0.464464455842972 0.6527099609375
0.46546545624733 0.658401489257812
0.466466456651688 0.664052963256836
0.467467457056046 0.669591903686523
0.468468457460403 0.674942016601562
0.469469457864761 0.680051803588867
0.470470458269119 0.68482780456543
0.471471458673477 0.689208984375
0.472472459077835 0.693130493164062
0.473473459482193 0.696517944335938
0.474474459886551 0.699295043945312
0.475475460290909 0.701393127441406
0.476476460695267 0.702743530273438
0.477477461099625 0.703262329101562
0.478478461503983 0.702888488769531
0.47947946190834 0.701541900634766
0.480480462312698 0.699155807495117
0.481481462717056 0.695636749267578
0.482482463121414 0.690925598144531
0.483483463525772 0.6849365234375
0.48448446393013 0.677591323852539
0.485485464334488 0.668849945068359
0.486486464738846 0.658794403076172
0.487487494945526 0.647516250610352
0.488488495349884 0.635139465332031
0.489489495754242 0.621776580810547
0.4904904961586 0.60753059387207
0.491491496562958 0.592504501342773
0.492492496967316 0.576805114746094
0.493493497371674 0.560544967651367
0.494494497776031 0.543828964233398
0.495495498180389 0.526762008666992
0.496496498584747 0.509449005126953
0.497497498989105 0.491998672485352
0.498498499393463 0.474508285522461
0.499499499797821 0.457084655761719
0.500500500202179 0.439847946166992
0.501501500606537 0.422878265380859
0.502502501010895 0.406301498413086
0.503503501415253 0.390213012695312
0.504504501819611 0.374723434448242
0.505505502223969 0.359933853149414
0.506506502628326 0.345951080322266
0.507507503032684 0.332895278930664
0.508508503437042 0.320846557617188
0.5095095038414 0.309942245483398
0.510510504245758 0.300273895263672
0.511511504650116 0.291954040527344
0.512512505054474 0.285102844238281
0.513513505458832 0.279813766479492
0.51451450586319 0.276212692260742
0.515515506267548 0.274398803710938
0.516516506671906 0.274507522583008
0.517517507076263 0.276630401611328
0.518518507480621 0.280899047851562
0.519519507884979 0.28742790222168
0.520520508289337 0.296331405639648
0.521521508693695 0.307733535766602
0.522522509098053 0.321760177612305
0.523523509502411 0.338525772094727
0.524524509906769 0.358076095581055
0.525525510311127 0.380115509033203
0.526526510715485 0.404266357421875
0.527527511119843 0.430147171020508
0.5285285115242 0.457380294799805
0.529529511928558 0.485599517822266
0.530530512332916 0.514421463012695
0.531531512737274 0.54347038269043
0.532532513141632 0.572380065917969
0.53353351354599 0.600761413574219
0.534534513950348 0.628261566162109
0.535535514354706 0.654483795166016
0.536536514759064 0.679061889648438
0.537537515163422 0.701686859130859
0.53853851556778 0.722349166870117
0.539539575576782 0.741106033325195
0.54054057598114 0.758007049560547
0.541541576385498 0.773113250732422
0.542542576789856 0.786487579345703
0.543543577194214 0.798164367675781
0.544544577598572 0.808210372924805
0.54554557800293 0.816677093505859
0.546546578407288 0.823606491088867
0.547547578811646 0.82905387878418
0.548548579216003 0.833063125610352
0.549549579620361 0.835681915283203
0.550550580024719 0.836957931518555
0.551551580429077 0.836935043334961
0.552552580833435 0.835664749145508
0.553553581237793 0.833185195922852
0.554554581642151 0.829534530639648
0.555555582046509 0.824766159057617
0.556556582450867 0.818906784057617
0.557557582855225 0.812015533447266
0.558558583259583 0.804121017456055
0.55955958366394 0.795265197753906
0.560560584068298 0.78547477722168
0.561561584472656 0.774805068969727
0.562562584877014 0.763288497924805
0.563563585281372 0.750959396362305
0.56456458568573 0.737857818603516
0.565565586090088 0.724016189575195
0.566566586494446 0.709470748901367
0.567567586898804 0.694252014160156
0.568568587303162 0.678401947021484
0.56956958770752 0.661949157714844
0.570570588111877 0.644931793212891
0.571571588516235 0.627378463745117
0.572572588920593 0.609325408935547
0.573573589324951 0.590797424316406
0.574574589729309 0.571836471557617
0.575575590133667 0.552467346191406
0.576576590538025 0.532724380493164
0.577577590942383 0.512636184692383
0.578578591346741 0.492238998413086
0.579579591751099 0.4715576171875
0.580580592155457 0.450624465942383
0.581581592559814 0.429468154907227
0.582582592964172 0.408121109008789
0.58358359336853 0.386617660522461
0.584584593772888 0.364973068237305
0.585585594177246 0.343231201171875
0.586586594581604 0.321416854858398
0.587587594985962 0.299554824829102
0.58858859539032 0.277683258056641
0.589589595794678 0.255821228027344
0.590590596199036 0.234016418457031
0.591591596603394 0.212272644042969
0.592592597007751 0.190637588500977
0.593593597412109 0.169132232666016
0.594594597816467 0.147789001464844
0.595595598220825 0.126640319824219
0.596596598625183 0.105709075927734
0.597597599029541 0.0850334167480469
0.598598599433899 0.0646381378173828
0.599599599838257 0.0445499420166016
0.600600600242615 0.0248069763183594
0.601601600646973 0.00543403625488281
0.602602601051331 -0.0135383605957031
0.603603601455688 -0.0320758819580078
0.604604601860046 -0.0501480102539062
0.605605602264404 -0.0677261352539062
0.606606602668762 -0.0847759246826172
0.60760760307312 -0.101264953613281
0.608608603477478 -0.117168426513672
0.609609603881836 -0.132499694824219
0.610610604286194 -0.147266387939453
0.611611604690552 -0.16148567199707
0.61261260509491 -0.175171852111816
0.613613605499268 -0.18834400177002
0.614614605903625 -0.201006889343262
0.615615606307983 -0.213181495666504
0.616616606712341 -0.224878311157227
0.617617607116699 -0.23610782623291
0.618618607521057 -0.246888160705566
0.619619607925415 -0.257224082946777
0.620620608329773 -0.267135620117188
0.621621608734131 -0.276628494262695
0.622622609138489 -0.28571891784668
0.623623609542847 -0.294413566589355
0.624624609947205 -0.30272388458252
0.625625610351562 -0.310660362243652
0.62662661075592 -0.318235397338867
0.627627611160278 -0.325460433959961
0.628628611564636 -0.332340240478516
0.629629611968994 -0.338889122009277
0.630630612373352 -0.345112800598145
0.63163161277771 -0.35102653503418
0.632632613182068 -0.356631278991699
0.633633613586426 -0.361940383911133
0.634634613990784 -0.366961479187012
0.635635614395142 -0.3717041015625
0.6366366147995 -0.376174926757812
0.637637615203857 -0.380380630493164
0.638638615608215 -0.384333610534668
0.639639616012573 -0.388033866882324
0.640640616416931 -0.391495704650879
0.641641676425934 -0.394725799560547
0.642642676830292 -0.397727966308594
0.64364367723465 -0.400509834289551
0.644644677639008 -0.403077125549316
0.645645678043365 -0.405441284179688
0.646646678447723 -0.407604217529297
0.647647678852081 -0.40956974029541
0.648648679256439 -0.411351203918457
0.649649679660797 -0.412946701049805
0.650650680065155 -0.414369583129883
0.651651680469513 -0.415620803833008
0.652652680873871 -0.416706085205078
0.653653681278229 -0.417630195617676
0.654654681682587 -0.418397903442383
0.655655682086945 -0.419018745422363
0.656656682491302 -0.41949462890625
0.65765768289566 -0.419829368591309
0.658658683300018 -0.420028686523438
0.659659683704376 -0.420097351074219
0.660660684108734 -0.420040130615234
0.661661684513092 -0.419859886169434
0.66266268491745 -0.419565200805664
0.663663685321808 -0.419150352478027
0.664664685726166 -0.418628692626953
0.665665686130524 -0.418003082275391
0.666666686534882 -0.417272567749023
0.66766768693924 -0.416444778442383
0.668668687343597 -0.415523529052734
0.669669687747955 -0.414507865905762
0.670670688152313 -0.41340446472168
0.671671688556671 -0.41221809387207
0.672672688961029 -0.410952568054199
0.673673689365387 -0.409606456756592
0.674674689769745 -0.408183097839355
0.675675690174103 -0.40669059753418
0.676676690578461 -0.405130386352539
0.677677690982819 -0.403499603271484
0.678678691387177 -0.401805400848389
0.679679691791534 -0.400051593780518
0.680680692195892 -0.398240566253662
0.68168169260025 -0.396373271942139
0.682682693004608 -0.394452095031738
0.683683693408966 -0.392479419708252
0.684684693813324 -0.390456199645996
0.685685694217682 -0.388388633728027
0.68668669462204 -0.38627815246582
0.687687695026398 -0.384123802185059
0.688688695430756 -0.381928443908691
0.689689695835114 -0.379697322845459
0.690690696239471 -0.37742805480957
0.691691696643829 -0.375125885009766
0.692692697048187 -0.37279224395752
0.693693697452545 -0.370425701141357
0.694694697856903 -0.368031978607178
0.695695698261261 -0.365609645843506
0.696696698665619 -0.363162994384766
0.697697699069977 -0.360691547393799
0.698698699474335 -0.358198642730713
0.699699699878693 -0.355685234069824
0.700700700283051 -0.353151321411133
0.701701700687408 -0.350599765777588
0.702702701091766 -0.348031997680664
0.703703701496124 -0.34544849395752
0.704704701900482 -0.342851161956787
0.70570570230484 -0.3402419090271
0.706706702709198 -0.337619304656982
0.707707703113556 -0.334987163543701
0.708708703517914 -0.332346439361572
0.709709703922272 -0.329695224761963
0.71071070432663 -0.32703971862793
0.711711704730988 -0.324376583099365
0.712712705135345 -0.321708679199219
0.713713705539703 -0.319037437438965
0.714714705944061 -0.316362857818604
0.715715706348419 -0.313684940338135
0.716716706752777 -0.311006546020508
0.717717707157135 -0.30832576751709
0.718718707561493 -0.305647373199463
0.719719707965851 -0.302968502044678
0.720720708370209 -0.300291538238525
0.721721708774567 -0.29761791229248
0.722722709178925 -0.294948101043701
0.723723709583282 -0.292280673980713
0.72472470998764 -0.28961706161499
0.725725710391998 -0.286960601806641
0.726726710796356 -0.284309387207031
0.727727711200714 -0.281664848327637
0.728728711605072 -0.279027223587036
0.72972971200943 -0.276395797729492
0.730730712413788 -0.273773193359375
0.731731712818146 -0.271159887313843
0.732732713222504 -0.2685546875
0.733733713626862 -0.265959024429321
0.734734714031219 -0.263373374938965
0.735735714435577 -0.260797739028931
0.736736714839935 -0.258232831954956
0.737737715244293 -0.255679368972778
0.738738715648651 -0.253135681152344
0.739739716053009 -0.250606060028076
0.740740716457367 -0.24808931350708
0.741741716861725 -0.245582818984985
0.742742717266083 -0.243089914321899
0.743743777275085 -0.240610599517822
0.744744777679443 -0.238144397735596
0.745745778083801 -0.235691070556641
0.746746778488159 -0.233253240585327
0.747747778892517 -0.230829477310181
0.748748779296875 -0.228419303894043
0.749749779701233 -0.22602391242981
0.750750780105591 -0.223644018173218
0.751751780509949 -0.221278429031372
0.752752780914307 -0.218928337097168
0.753753781318665 -0.216593265533447
0.754754781723022 -0.214275121688843
0.75575578212738 -0.211971521377563
0.756756782531738 -0.209683656692505
0.757757782936096 -0.207411766052246
0.758758783340454 -0.205156564712524
0.759759783744812 -0.202917098999023
0.76076078414917 -0.200695037841797
0.761761784553528 -0.198488712310791
0.762762784957886 -0.196298837661743
0.763763785362244 -0.194125652313232
0.764764785766602 -0.191969633102417
0.765765786170959 -0.189830541610718
0.766766786575317 -0.187707662582397
0.767767786979675 -0.185601234436035
0.768768787384033 -0.183512210845947
0.769769787788391 -0.181440353393555
0.770770788192749 -0.179385662078857
0.771771788597107 -0.177347421646118
0.772772789001465 -0.175327301025391
0.773773789405823 -0.173322439193726
0.774774789810181 -0.17133641242981
0.775775790214539 -0.169366359710693
0.776776790618896 -0.167413473129272
0.777777791023254 -0.165477991104126
0.778778791427612 -0.163560390472412
0.77977979183197 -0.161659121513367
0.780780792236328 -0.159774780273438
0.781781792640686 -0.157907485961914
0.782782793045044 -0.156057000160217
0.783783793449402 -0.154224038124084
0.78478479385376 -0.15240740776062
0.785785794258118 -0.150608062744141
0.786786794662476 -0.148825168609619
0.787787795066833 -0.147059321403503
0.788788795471191 -0.145309805870056
0.789789795875549 -0.143577575683594
0.790790796279907 -0.141861915588379
0.791791796684265 -0.140163064002991
0.792792797088623 -0.138479948043823
0.793793797492981 -0.136812925338745
0.794794797897339 -0.135163545608521
0.795795798301697 -0.133529663085938
0.796796798706055 -0.131912231445312
0.797797799110413 -0.130311250686646
0.798798799514771 -0.12872576713562
0.799799799919128 -0.127156615257263
0.800800800323486 -0.125603437423706
0.801801800727844 -0.124065279960632
0.802802801132202 -0.122543811798096
0.80380380153656 -0.12103807926178
0.804804801940918 -0.119547605514526
0.805805802345276 -0.118072628974915
0.806806802749634 -0.116613030433655
0.807807803153992 -0.115168690681458
0.80880880355835 -0.113739371299744
0.809809803962708 -0.112324953079224
0.810810804367065 -0.110926032066345
0.811811804771423 -0.10954213142395
0.812812805175781 -0.10817289352417
0.813813805580139 -0.106818318367004
0.814814805984497 -0.105478048324585
0.815815806388855 -0.104153037071228
0.816816806793213 -0.10284149646759
0.817817807197571 -0.101544618606567
0.818818807601929 -0.100262045860291
0.819819808006287 -0.0989938974380493
0.820820808410645 -0.0977393388748169
0.821821808815002 -0.0964982509613037
0.82282280921936 -0.0952714681625366
0.823823809623718 -0.0940582752227783
0.824824810028076 -0.092859148979187
0.825825810432434 -0.0916728377342224
0.826826810836792 -0.0904995799064636
0.82782781124115 -0.0893399715423584
0.828828811645508 -0.0881935954093933
0.829829812049866 -0.0870600938796997
0.830830812454224 -0.085939884185791
0.831831812858582 -0.0848318338394165
0.832832813262939 -0.0837365388870239
0.833833813667297 -0.0826542377471924
0.834834814071655 -0.0815842747688293
0.835835814476013 -0.0805267691612244
0.836836814880371 -0.0794813632965088
0.837837815284729 -0.0784483551979065
0.838838815689087 -0.077427089214325
0.839839816093445 -0.0764174461364746
0.840840816497803 -0.0754199624061584
0.841841816902161 -0.0744342803955078
0.842842817306519 -0.0734604597091675
0.843843817710876 -0.0724977850914001
0.844844818115234 -0.0715463161468506
0.845845818519592 -0.0706063508987427
0.846846878528595 -0.0696777701377869
0.847847878932953 -0.068760097026825
0.848848879337311 -0.0678532719612122
0.849849879741669 -0.0669570565223694
0.850850880146027 -0.0660719871520996
0.851851880550385 -0.0651976466178894
0.852852880954742 -0.0643337368965149
0.8538538813591 -0.0634799599647522
0.854854881763458 -0.0626369714736938
0.855855882167816 -0.061803936958313
0.856856882572174 -0.0609811544418335
0.857857882976532 -0.0601683855056763
0.85885888338089 -0.0593655705451965
0.859859883785248 -0.0585722327232361
0.860860884189606 -0.0577889680862427
0.861861884593964 -0.0570151805877686
0.862862884998322 -0.056251049041748
0.863863885402679 -0.0554965734481812
0.864864885807037 -0.054750919342041
0.865865886211395 -0.0540146231651306
0.866866886615753 -0.0532877445220947
0.867867887020111 -0.052569568157196
0.868868887424469 -0.0518605709075928
0.869869887828827 -0.051160454750061
0.870870888233185 -0.0504688024520874
0.871871888637543 -0.049785852432251
0.872872889041901 -0.0491116642951965
0.873873889446259 -0.0484457910060883
0.874874889850616 -0.0477886199951172
0.875875890254974 -0.0471392273902893
0.876876890659332 -0.0464982092380524
0.87787789106369 -0.0458654463291168
0.878878891468048 -0.0452407002449036
0.879879891872406 -0.0446237325668335
0.880880892276764 -0.0440148711204529
0.881881892681122 -0.0434134602546692
0.88288289308548 -0.0428199470043182
0.883883893489838 -0.0422338247299194
0.884884893894196 -0.0416551232337952
0.885885894298553 -0.0410841703414917
0.886886894702911 -0.0405203104019165
0.887887895107269 -0.0399636626243591
0.888888895511627 -0.0394143462181091
0.889889895915985 -0.0388719737529755
0.890890896320343 -0.0383366048336029
0.891891896724701 -0.0378083884716034
0.892892897129059 -0.0372866988182068
0.893893897533417 -0.0367719233036041
0.894894897937775 -0.036263644695282
0.895895898342133 -0.0357622504234314
0.89689689874649 -0.0352673232555389
0.897897899150848 -0.0347786843776703
0.898898899555206 -0.0342965722084045
0.899899899959564 -0.0338205099105835
0.900900900363922 -0.0333509743213654
0.90190190076828 -0.0328874289989471
0.902902901172638 -0.0324300229549408
0.903903901576996 -0.0319787561893463
0.904904901981354 -0.0315332412719727
0.905905902385712 -0.0310935378074646
0.90690690279007 -0.0306598842144012
0.907907903194427 -0.0302316546440125
0.908908903598785 -0.029809445142746
0.909909904003143 -0.0293923616409302
0.910910904407501 -0.0289811789989471
0.911911904811859 -0.0285752415657043
0.912912905216217 -0.0281749069690704
0.913913905620575 -0.0277795791625977
0.914914906024933 -0.0273898243904114
0.915915906429291 -0.0270051062107086
0.916916906833649 -0.0266256034374237
0.917917907238007 -0.0262511074542999
0.918918907642365 -0.0258815586566925
0.919919908046722 -0.0255171060562134
0.92092090845108 -0.0251574516296387
0.921921908855438 -0.024802565574646
0.922922909259796 -0.0244525223970413
0.923923909664154 -0.0241073071956635
0.924924910068512 -0.0237664431333542
0.92592591047287 -0.0234303325414658
0.926926910877228 -0.0230988413095474
0.927927911281586 -0.0227717459201813
0.928928911685944 -0.0224490463733673
0.929929912090302 -0.0221307426691055
0.930930912494659 -0.0218167454004288
0.931931912899017 -0.0215069800615311
0.932932913303375 -0.0212014615535736
0.933933913707733 -0.0208999961614609
0.934934914112091 -0.020602747797966
0.935935914516449 -0.0203094780445099
0.936936914920807 -0.0200202465057373
0.937937915325165 -0.0197348743677139
0.938938915729523 -0.0194535702466965
0.939939916133881 -0.0191759318113327
0.940940916538239 -0.0189020782709122
0.941941916942596 -0.0186321288347244
0.942942917346954 -0.0183657854795456
0.943943917751312 -0.0181031078100204
0.94494491815567 -0.0178439915180206
0.945945918560028 -0.0175884813070297
0.946946918964386 -0.017336443066597
0.947947919368744 -0.0170878469944
0.948948979377747 -0.0168428122997284
0.949949979782104 -0.0166009515523911
0.950950980186462 -0.0163625478744507
0.95195198059082 -0.0161273777484894
0.952952980995178 -0.0158955901861191
0.953953981399536 -0.0156668722629547
0.954954981803894 -0.015441358089447
0.955955982208252 -0.0152190774679184
0.95695698261261 -0.0149998068809509
0.957957983016968 -0.0147834271192551
0.958958983421326 -0.0145702362060547
0.959959983825684 -0.0143598914146423
0.960960984230042 -0.0141525417566299
0.961961984634399 -0.0139479488134384
0.962962985038757 -0.0137464255094528
0.963963985443115 -0.0135476440191269
0.964964985847473 -0.0133515596389771
0.965965986251831 -0.0131583213806152
0.966966986656189 -0.0129676908254623
0.967967987060547 -0.0127797424793243
0.968968987464905 -0.0125944018363953
0.969969987869263 -0.0124116688966751
0.970970988273621 -0.0122315734624863
0.971971988677979 -0.0120538920164108
0.972972989082336 -0.0118787586688995
0.973973989486694 -0.0117061734199524
0.974974989891052 -0.0115358978509903
0.97597599029541 -0.0113680511713028
0.976976990699768 -0.0112025514245033
0.977977991104126 -0.0110393762588501
0.978978991508484 -0.0108785107731819
0.979979991912842 -0.0107198804616928
0.9809809923172 -0.0105635672807693
0.981981992721558 -0.0104093328118324
0.982982993125916 -0.0102573931217194
0.983983993530273 -0.010107547044754
0.984984993934631 -0.00995983183383942
0.985985994338989 -0.00981426239013672
0.986986994743347 -0.00967066735029221
0.987987995147705 -0.00952921062707901
0.988988995552063 -0.009389728307724
0.989989995956421 -0.00925217568874359
0.990990996360779 -0.00911657512187958
0.991991996765137 -0.00898293405771255
0.992992997169495 -0.00885117799043655
0.993993997573853 -0.00872128456830978
0.99499499797821 -0.00859332829713821
0.995995998382568 -0.00846710056066513
0.996996998786926 -0.00834272801876068
0.997997999191284 -0.00822007656097412
0.998998999595642 -0.0080992728471756
1 -0.00798007100820541
};
\end{axis}

\end{tikzpicture}


==> figs/chow_uniform_final.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{
every axis legend/.append style={
at={(0, 0)},
anchor=south west,
},
}
\begin{axis}[
tick align=outside,
tick pos=left,
% title={Other works~\eqref{eq:other_beta}},
title={Classic safe BO bounds},
x grid style={darkgray176},
xlabel={$a$},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$y$},
ymin=-1.5, ymax=1.13345230221748,
ytick style={color=black},
width=4.7cm,
height=3.5cm, %75cm,
legend style={nodes={scale=0.55}, legend columns=2}
  % y coord trafo/.code=\pgfmathparse{#1+0.251242399215698},
  % y coord inv trafo/.code=\pgfmathparse{#1-0.251242399215698}
]
\addplot [draw=black, fill=black, mark=*, only marks, mark size=1]
table{%
x  y
0.971971988677979 0.173304915428162
1 0.116809085011482
0.95195198059082 0.194515094161034
0.938938915729523 0.198701113462448
0.92592591047287 0.202934265136719
0.912912905216217 0.215916737914085
0.898898899555206 0.239886656403542
0.883883893489838 0.284536063671112
0.866866886615753 0.340146631002426
0.847847878932953 0.380483984947205
0.82782781124115 0.40754497051239
0.806806802749634 0.407195597887039
0.786786794662476 0.360756307840347
0.768768787384033 0.314222991466522
0.752752780914307 0.303234726190567
0.736736714839935 0.322017580270767
0.719719707965851 0.358220040798187
0.700700700283051 0.386373788118362
0.680680692195892 0.346744358539581
0.663663685321808 0.266697883605957
0.649649679660797 0.196198672056198
0.637637615203857 0.142565026879311
0.627627611160278 0.101807981729507
0.618618607521057 0.0687334686517715
0.610610604286194 0.0404642671346664
0.603603601455688 0.0184463001787663
0.597597599029541 -4.02135374315549e-05
0.591591596603394 -0.0208259765058756
0.586586594581604 -0.0391480103135109
0.582582592964172 -0.0572728179395199
0.578578591346741 -0.0765261352062225
0.575575590133667 -0.0919837653636932
};
\addlegendentry{$a_{1:t}$}
\path [fill=gray, fill opacity=0.2]
(axis cs:0,1.03036510944366)
--(axis cs:0,-1.03036487102509)
--(axis cs:0.00100100098643452,-1.03036487102509)
--(axis cs:0.00200200197286904,-1.03036487102509)
--(axis cs:0.00300300307571888,-1.03036487102509)
--(axis cs:0.00400400394573808,-1.03036487102509)
--(axis cs:0.00500500481575727,-1.03036487102509)
--(axis cs:0.00600600615143776,-1.03036487102509)
--(axis cs:0.00700700702145696,-1.03036487102509)
--(axis cs:0.00800800789147615,-1.03036487102509)
--(axis cs:0.00900900922715664,-1.03036487102509)
--(axis cs:0.0100100096315145,-1.03036487102509)
--(axis cs:0.011011010967195,-1.03036487102509)
--(axis cs:0.0120120123028755,-1.03036487102509)
--(axis cs:0.0130130127072334,-1.03036487102509)
--(axis cs:0.0140140140429139,-1.03036487102509)
--(axis cs:0.0150150144472718,-1.03036487102509)
--(axis cs:0.0160160157829523,-1.03036487102509)
--(axis cs:0.0170170161873102,-1.03036487102509)
--(axis cs:0.0180180184543133,-1.03036487102509)
--(axis cs:0.0190190188586712,-1.03036487102509)
--(axis cs:0.0200200192630291,-1.03036487102509)
--(axis cs:0.0210210215300322,-1.03036487102509)
--(axis cs:0.0220220219343901,-1.03036487102509)
--(axis cs:0.023023022338748,-1.03036487102509)
--(axis cs:0.024024024605751,-1.03036487102509)
--(axis cs:0.0250250250101089,-1.03036487102509)
--(axis cs:0.0260260254144669,-1.03036487102509)
--(axis cs:0.0270270258188248,-1.03036487102509)
--(axis cs:0.0280280280858278,-1.03036487102509)
--(axis cs:0.0290290284901857,-1.03036487102509)
--(axis cs:0.0300300288945436,-1.0303647518158)
--(axis cs:0.0310310311615467,-1.0303647518158)
--(axis cs:0.0320320315659046,-1.0303647518158)
--(axis cs:0.0330330319702625,-1.0303647518158)
--(axis cs:0.0340340323746204,-1.0303647518158)
--(axis cs:0.0350350327789783,-1.0303647518158)
--(axis cs:0.0360360369086266,-1.0303647518158)
--(axis cs:0.0370370373129845,-1.0303647518158)
--(axis cs:0.0380380377173424,-1.0303647518158)
--(axis cs:0.0390390381217003,-1.0303647518158)
--(axis cs:0.0400400385260582,-1.0303647518158)
--(axis cs:0.0410410389304161,-1.0303647518158)
--(axis cs:0.0420420430600643,-1.0303647518158)
--(axis cs:0.0430430434644222,-1.0303647518158)
--(axis cs:0.0440440438687801,-1.0303647518158)
--(axis cs:0.045045044273138,-1.0303647518158)
--(axis cs:0.046046044677496,-1.0303647518158)
--(axis cs:0.0470470450818539,-1.0303647518158)
--(axis cs:0.0480480492115021,-1.0303647518158)
--(axis cs:0.04904904961586,-1.0303647518158)
--(axis cs:0.0500500500202179,-1.0303647518158)
--(axis cs:0.0510510504245758,-1.0303647518158)
--(axis cs:0.0520520508289337,-1.0303647518158)
--(axis cs:0.0530530512332916,-1.0303647518158)
--(axis cs:0.0540540516376495,-1.0303647518158)
--(axis cs:0.0550550557672977,-1.0303647518158)
--(axis cs:0.0560560561716557,-1.0303647518158)
--(axis cs:0.0570570565760136,-1.0303647518158)
--(axis cs:0.0580580569803715,-1.0303647518158)
--(axis cs:0.0590590573847294,-1.0303647518158)
--(axis cs:0.0600600577890873,-1.0303647518158)
--(axis cs:0.0610610619187355,-1.03036463260651)
--(axis cs:0.0620620623230934,-1.03036463260651)
--(axis cs:0.0630630627274513,-1.03036463260651)
--(axis cs:0.0640640631318092,-1.03036463260651)
--(axis cs:0.0650650635361671,-1.03036463260651)
--(axis cs:0.0660660639405251,-1.03036463260651)
--(axis cs:0.067067064344883,-1.03036463260651)
--(axis cs:0.0680680647492409,-1.03036463260651)
--(axis cs:0.0690690651535988,-1.03036463260651)
--(axis cs:0.0700700655579567,-1.03036463260651)
--(axis cs:0.0710710734128952,-1.03036463260651)
--(axis cs:0.0720720738172531,-1.03036463260651)
--(axis cs:0.073073074221611,-1.03036463260651)
--(axis cs:0.0740740746259689,-1.03036463260651)
--(axis cs:0.0750750750303268,-1.03036463260651)
--(axis cs:0.0760760754346848,-1.03036463260651)
--(axis cs:0.0770770758390427,-1.03036463260651)
--(axis cs:0.0780780762434006,-1.03036463260651)
--(axis cs:0.0790790766477585,-1.03036463260651)
--(axis cs:0.0800800770521164,-1.03036463260651)
--(axis cs:0.0810810774564743,-1.03036463260651)
--(axis cs:0.0820820778608322,-1.03036451339722)
--(axis cs:0.0830830782651901,-1.03036451339722)
--(axis cs:0.0840840861201286,-1.03036451339722)
--(axis cs:0.0850850865244865,-1.03036451339722)
--(axis cs:0.0860860869288445,-1.03036451339722)
--(axis cs:0.0870870873332024,-1.03036451339722)
--(axis cs:0.0880880877375603,-1.03036451339722)
--(axis cs:0.0890890881419182,-1.03036451339722)
--(axis cs:0.0900900885462761,-1.03036451339722)
--(axis cs:0.091091088950634,-1.03036451339722)
--(axis cs:0.0920920893549919,-1.03036451339722)
--(axis cs:0.0930930897593498,-1.03036451339722)
--(axis cs:0.0940940901637077,-1.03036451339722)
--(axis cs:0.0950950905680656,-1.03036451339722)
--(axis cs:0.0960960984230042,-1.03036451339722)
--(axis cs:0.0970970988273621,-1.03036439418793)
--(axis cs:0.09809809923172,-1.03036439418793)
--(axis cs:0.0990990996360779,-1.03036439418793)
--(axis cs:0.100100100040436,-1.03036439418793)
--(axis cs:0.101101100444794,-1.03036439418793)
--(axis cs:0.102102100849152,-1.03036439418793)
--(axis cs:0.10310310125351,-1.03036439418793)
--(axis cs:0.104104101657867,-1.03036439418793)
--(axis cs:0.105105102062225,-1.03036439418793)
--(axis cs:0.106106102466583,-1.03036439418793)
--(axis cs:0.107107102870941,-1.03036439418793)
--(axis cs:0.108108103275299,-1.03036439418793)
--(axis cs:0.109109111130238,-1.03036439418793)
--(axis cs:0.110110111534595,-1.03036427497864)
--(axis cs:0.111111111938953,-1.03036427497864)
--(axis cs:0.112112112343311,-1.03036427497864)
--(axis cs:0.113113112747669,-1.03036427497864)
--(axis cs:0.114114113152027,-1.03036427497864)
--(axis cs:0.115115113556385,-1.03036427497864)
--(axis cs:0.116116113960743,-1.03036427497864)
--(axis cs:0.117117114365101,-1.03036427497864)
--(axis cs:0.118118114769459,-1.03036427497864)
--(axis cs:0.119119115173817,-1.03036427497864)
--(axis cs:0.120120115578175,-1.03036415576935)
--(axis cs:0.121121115982533,-1.03036415576935)
--(axis cs:0.122122123837471,-1.03036415576935)
--(axis cs:0.123123124241829,-1.03036415576935)
--(axis cs:0.124124124646187,-1.03036415576935)
--(axis cs:0.125125125050545,-1.03036415576935)
--(axis cs:0.126126125454903,-1.03036415576935)
--(axis cs:0.127127125859261,-1.03036415576935)
--(axis cs:0.128128126263618,-1.03036415576935)
--(axis cs:0.129129126667976,-1.03036403656006)
--(axis cs:0.130130127072334,-1.03036403656006)
--(axis cs:0.131131127476692,-1.03036403656006)
--(axis cs:0.13213212788105,-1.03036403656006)
--(axis cs:0.133133128285408,-1.03036403656006)
--(axis cs:0.134134128689766,-1.03036403656006)
--(axis cs:0.135135129094124,-1.03036403656006)
--(axis cs:0.136136129498482,-1.03036403656006)
--(axis cs:0.13713712990284,-1.03036391735077)
--(axis cs:0.138138130307198,-1.03036391735077)
--(axis cs:0.139139130711555,-1.03036391735077)
--(axis cs:0.140140131115913,-1.03036391735077)
--(axis cs:0.141141146421432,-1.03036391735077)
--(axis cs:0.14214214682579,-1.03036391735077)
--(axis cs:0.143143147230148,-1.03036379814148)
--(axis cs:0.144144147634506,-1.03036379814148)
--(axis cs:0.145145148038864,-1.03036379814148)
--(axis cs:0.146146148443222,-1.03036379814148)
--(axis cs:0.14714714884758,-1.03036379814148)
--(axis cs:0.148148149251938,-1.03036379814148)
--(axis cs:0.149149149656296,-1.03036379814148)
--(axis cs:0.150150150060654,-1.03036367893219)
--(axis cs:0.151151150465012,-1.03036367893219)
--(axis cs:0.15215215086937,-1.03036367893219)
--(axis cs:0.153153151273727,-1.03036367893219)
--(axis cs:0.154154151678085,-1.03036367893219)
--(axis cs:0.155155152082443,-1.0303635597229)
--(axis cs:0.156156152486801,-1.0303635597229)
--(axis cs:0.157157152891159,-1.0303635597229)
--(axis cs:0.158158153295517,-1.0303635597229)
--(axis cs:0.159159153699875,-1.0303635597229)
--(axis cs:0.160160154104233,-1.03036344051361)
--(axis cs:0.161161154508591,-1.03036344051361)
--(axis cs:0.162162154912949,-1.03036344051361)
--(axis cs:0.163163155317307,-1.03036344051361)
--(axis cs:0.164164155721664,-1.03036344051361)
--(axis cs:0.165165156126022,-1.03036332130432)
--(axis cs:0.16616615653038,-1.03036332130432)
--(axis cs:0.167167171835899,-1.03036332130432)
--(axis cs:0.168168172240257,-1.03036332130432)
--(axis cs:0.169169172644615,-1.03036320209503)
--(axis cs:0.170170173048973,-1.03036320209503)
--(axis cs:0.171171173453331,-1.03036320209503)
--(axis cs:0.172172173857689,-1.03036320209503)
--(axis cs:0.173173174262047,-1.03036320209503)
--(axis cs:0.174174174666405,-1.03036308288574)
--(axis cs:0.175175175070763,-1.03036308288574)
--(axis cs:0.176176175475121,-1.03036308288574)
--(axis cs:0.177177175879478,-1.03036296367645)
--(axis cs:0.178178176283836,-1.03036296367645)
--(axis cs:0.179179176688194,-1.03036296367645)
--(axis cs:0.180180177092552,-1.03036296367645)
--(axis cs:0.18118117749691,-1.03036284446716)
--(axis cs:0.182182177901268,-1.03036284446716)
--(axis cs:0.183183178305626,-1.03036284446716)
--(axis cs:0.184184178709984,-1.03036284446716)
--(axis cs:0.185185179114342,-1.03036272525787)
--(axis cs:0.1861861795187,-1.03036272525787)
--(axis cs:0.187187179923058,-1.03036272525787)
--(axis cs:0.188188180327415,-1.03036260604858)
--(axis cs:0.189189180731773,-1.03036260604858)
--(axis cs:0.190190181136131,-1.03036260604858)
--(axis cs:0.191191181540489,-1.03036248683929)
--(axis cs:0.192192196846008,-1.03036248683929)
--(axis cs:0.193193197250366,-1.03036248683929)
--(axis cs:0.194194197654724,-1.03036236763)
--(axis cs:0.195195198059082,-1.03036236763)
--(axis cs:0.19619619846344,-1.03036236763)
--(axis cs:0.197197198867798,-1.03036224842072)
--(axis cs:0.198198199272156,-1.03036224842072)
--(axis cs:0.199199199676514,-1.03036212921143)
--(axis cs:0.200200200080872,-1.03036212921143)
--(axis cs:0.201201200485229,-1.03036212921143)
--(axis cs:0.202202200889587,-1.03036201000214)
--(axis cs:0.203203201293945,-1.03036201000214)
--(axis cs:0.204204201698303,-1.03036189079285)
--(axis cs:0.205205202102661,-1.03036189079285)
--(axis cs:0.206206202507019,-1.03036189079285)
--(axis cs:0.207207202911377,-1.03036177158356)
--(axis cs:0.208208203315735,-1.03036177158356)
--(axis cs:0.209209203720093,-1.03036165237427)
--(axis cs:0.210210204124451,-1.03036165237427)
--(axis cs:0.211211204528809,-1.03036153316498)
--(axis cs:0.212212204933167,-1.03036153316498)
--(axis cs:0.213213205337524,-1.03036141395569)
--(axis cs:0.214214205741882,-1.03036141395569)
--(axis cs:0.21521520614624,-1.0303612947464)
--(axis cs:0.216216206550598,-1.0303612947464)
--(axis cs:0.217217206954956,-1.03036117553711)
--(axis cs:0.218218222260475,-1.03036117553711)
--(axis cs:0.219219222664833,-1.03036105632782)
--(axis cs:0.220220223069191,-1.03036105632782)
--(axis cs:0.221221223473549,-1.03036093711853)
--(axis cs:0.222222223877907,-1.03036093711853)
--(axis cs:0.223223224282265,-1.03036081790924)
--(axis cs:0.224224224686623,-1.03036081790924)
--(axis cs:0.225225225090981,-1.03036069869995)
--(axis cs:0.226226225495338,-1.03036069869995)
--(axis cs:0.227227225899696,-1.03036057949066)
--(axis cs:0.228228226304054,-1.03036046028137)
--(axis cs:0.229229226708412,-1.03036046028137)
--(axis cs:0.23023022711277,-1.03036034107208)
--(axis cs:0.231231227517128,-1.03036034107208)
--(axis cs:0.232232227921486,-1.03036022186279)
--(axis cs:0.233233228325844,-1.0303601026535)
--(axis cs:0.234234228730202,-1.0303601026535)
--(axis cs:0.23523522913456,-1.03035998344421)
--(axis cs:0.236236229538918,-1.03035986423492)
--(axis cs:0.237237229943275,-1.03035986423492)
--(axis cs:0.238238230347633,-1.03035974502563)
--(axis cs:0.239239230751991,-1.03035962581635)
--(axis cs:0.240240231156349,-1.03035950660706)
--(axis cs:0.241241231560707,-1.03035950660706)
--(axis cs:0.242242231965065,-1.03035938739777)
--(axis cs:0.243243232369423,-1.03035926818848)
--(axis cs:0.244244247674942,-1.03035914897919)
--(axis cs:0.2452452480793,-1.03035914897919)
--(axis cs:0.246246248483658,-1.0303590297699)
--(axis cs:0.247247248888016,-1.03035891056061)
--(axis cs:0.248248249292374,-1.03035879135132)
--(axis cs:0.249249249696732,-1.03035867214203)
--(axis cs:0.250250250101089,-1.03035855293274)
--(axis cs:0.251251250505447,-1.03035855293274)
--(axis cs:0.252252250909805,-1.03035843372345)
--(axis cs:0.253253251314163,-1.03035831451416)
--(axis cs:0.254254251718521,-1.03035819530487)
--(axis cs:0.255255252122879,-1.03035807609558)
--(axis cs:0.256256252527237,-1.03035795688629)
--(axis cs:0.257257252931595,-1.030357837677)
--(axis cs:0.258258253335953,-1.03035771846771)
--(axis cs:0.259259253740311,-1.03035759925842)
--(axis cs:0.260260254144669,-1.03035748004913)
--(axis cs:0.261261254549026,-1.03035736083984)
--(axis cs:0.262262254953384,-1.03035724163055)
--(axis cs:0.263263255357742,-1.03035712242126)
--(axis cs:0.2642642557621,-1.03035700321198)
--(axis cs:0.265265256166458,-1.03035688400269)
--(axis cs:0.266266256570816,-1.0303567647934)
--(axis cs:0.267267256975174,-1.03035664558411)
--(axis cs:0.268268257379532,-1.03035640716553)
--(axis cs:0.26926925778389,-1.03035628795624)
--(axis cs:0.270270258188248,-1.03035616874695)
--(axis cs:0.271271258592606,-1.03035604953766)
--(axis cs:0.272272258996964,-1.03035593032837)
--(axis cs:0.273273259401321,-1.03035569190979)
--(axis cs:0.274274259805679,-1.0303555727005)
--(axis cs:0.275275260210037,-1.03035545349121)
--(axis cs:0.276276260614395,-1.03035533428192)
--(axis cs:0.277277261018753,-1.03035509586334)
--(axis cs:0.278278261423111,-1.03035497665405)
--(axis cs:0.279279261827469,-1.03035485744476)
--(axis cs:0.280280262231827,-1.03035461902618)
--(axis cs:0.281281262636185,-1.03035449981689)
--(axis cs:0.282282292842865,-1.03035426139832)
--(axis cs:0.283283293247223,-1.03035414218903)
--(axis cs:0.284284293651581,-1.03035402297974)
--(axis cs:0.285285294055939,-1.03035378456116)
--(axis cs:0.286286294460297,-1.03035366535187)
--(axis cs:0.287287294864655,-1.03035342693329)
--(axis cs:0.288288295269012,-1.03035318851471)
--(axis cs:0.28928929567337,-1.03035306930542)
--(axis cs:0.290290296077728,-1.03035283088684)
--(axis cs:0.291291296482086,-1.03035271167755)
--(axis cs:0.292292296886444,-1.03035247325897)
--(axis cs:0.293293297290802,-1.03035223484039)
--(axis cs:0.29429429769516,-1.03035199642181)
--(axis cs:0.295295298099518,-1.03035187721252)
--(axis cs:0.296296298503876,-1.03035163879395)
--(axis cs:0.297297298908234,-1.03035140037537)
--(axis cs:0.298298299312592,-1.03035116195679)
--(axis cs:0.299299299716949,-1.03035092353821)
--(axis cs:0.300300300121307,-1.03035080432892)
--(axis cs:0.301301300525665,-1.03035056591034)
--(axis cs:0.302302300930023,-1.03035032749176)
--(axis cs:0.303303301334381,-1.03035008907318)
--(axis cs:0.304304301738739,-1.0303498506546)
--(axis cs:0.305305302143097,-1.03034961223602)
--(axis cs:0.306306302547455,-1.03034937381744)
--(axis cs:0.307307302951813,-1.03034901618958)
--(axis cs:0.308308303356171,-1.030348777771)
--(axis cs:0.309309303760529,-1.03034853935242)
--(axis cs:0.310310304164886,-1.03034830093384)
--(axis cs:0.311311304569244,-1.03034806251526)
--(axis cs:0.312312304973602,-1.03034770488739)
--(axis cs:0.31331330537796,-1.03034746646881)
--(axis cs:0.314314305782318,-1.03034722805023)
--(axis cs:0.315315306186676,-1.03034687042236)
--(axis cs:0.316316306591034,-1.03034663200378)
--(axis cs:0.317317306995392,-1.03034627437592)
--(axis cs:0.31831830739975,-1.03034603595734)
--(axis cs:0.319319307804108,-1.03034567832947)
--(axis cs:0.320320308208466,-1.03034543991089)
--(axis cs:0.321321308612823,-1.03034508228302)
--(axis cs:0.322322309017181,-1.03034472465515)
--(axis cs:0.323323309421539,-1.03034448623657)
--(axis cs:0.324324309825897,-1.0303441286087)
--(axis cs:0.325325310230255,-1.03034377098083)
--(axis cs:0.326326310634613,-1.03034341335297)
--(axis cs:0.327327311038971,-1.0303430557251)
--(axis cs:0.328328311443329,-1.03034269809723)
--(axis cs:0.329329311847687,-1.03034234046936)
--(axis cs:0.330330312252045,-1.03034198284149)
--(axis cs:0.331331312656403,-1.03034162521362)
--(axis cs:0.33233231306076,-1.03034126758575)
--(axis cs:0.333333343267441,-1.03034090995789)
--(axis cs:0.334334343671799,-1.03034055233002)
--(axis cs:0.335335344076157,-1.03034007549286)
--(axis cs:0.336336344480515,-1.03033971786499)
--(axis cs:0.337337344884872,-1.03033924102783)
--(axis cs:0.33833834528923,-1.03033888339996)
--(axis cs:0.339339345693588,-1.03033840656281)
--(axis cs:0.340340346097946,-1.03033792972565)
--(axis cs:0.341341346502304,-1.03033745288849)
--(axis cs:0.342342346906662,-1.03033709526062)
--(axis cs:0.34334334731102,-1.03033661842346)
--(axis cs:0.344344347715378,-1.0303361415863)
--(axis cs:0.345345348119736,-1.03033566474915)
--(axis cs:0.346346348524094,-1.03033518791199)
--(axis cs:0.347347348928452,-1.03033471107483)
--(axis cs:0.348348349332809,-1.03033423423767)
--(axis cs:0.349349349737167,-1.03033375740051)
--(axis cs:0.350350350141525,-1.03033328056335)
--(axis cs:0.351351350545883,-1.0303328037262)
--(axis cs:0.352352350950241,-1.03033220767975)
--(axis cs:0.353353351354599,-1.03033173084259)
--(axis cs:0.354354351758957,-1.03033125400543)
--(axis cs:0.355355352163315,-1.03033065795898)
--(axis cs:0.356356352567673,-1.03033006191254)
--(axis cs:0.357357352972031,-1.03032958507538)
--(axis cs:0.358358353376389,-1.03032898902893)
--(axis cs:0.359359353780746,-1.03032839298248)
--(axis cs:0.360360354185104,-1.03032779693604)
--(axis cs:0.361361354589462,-1.03032720088959)
--(axis cs:0.36236235499382,-1.03032660484314)
--(axis cs:0.363363355398178,-1.03032600879669)
--(axis cs:0.364364355802536,-1.03032541275024)
--(axis cs:0.365365356206894,-1.0303248167038)
--(axis cs:0.366366356611252,-1.03032410144806)
--(axis cs:0.36736735701561,-1.03032350540161)
--(axis cs:0.368368357419968,-1.03032279014587)
--(axis cs:0.369369357824326,-1.03032219409943)
--(axis cs:0.370370358228683,-1.03032147884369)
--(axis cs:0.371371358633041,-1.03032076358795)
--(axis cs:0.372372359037399,-1.03032004833221)
--(axis cs:0.373373359441757,-1.03031933307648)
--(axis cs:0.374374359846115,-1.03031861782074)
--(axis cs:0.375375360250473,-1.030317902565)
--(axis cs:0.376376360654831,-1.03031718730927)
--(axis cs:0.377377361059189,-1.03031635284424)
--(axis cs:0.378378361463547,-1.0303156375885)
--(axis cs:0.379379361867905,-1.03031480312347)
--(axis cs:0.380380362272263,-1.03031408786774)
--(axis cs:0.38138136267662,-1.03031325340271)
--(axis cs:0.382382363080978,-1.03031241893768)
--(axis cs:0.383383363485336,-1.03031158447266)
--(axis cs:0.384384393692017,-1.03031075000763)
--(axis cs:0.385385394096375,-1.03030979633331)
--(axis cs:0.386386394500732,-1.03030896186829)
--(axis cs:0.38738739490509,-1.03030812740326)
--(axis cs:0.388388395309448,-1.03030717372894)
--(axis cs:0.389389395713806,-1.03030622005463)
--(axis cs:0.390390396118164,-1.0303053855896)
--(axis cs:0.391391396522522,-1.03030443191528)
--(axis cs:0.39239239692688,-1.03030347824097)
--(axis cs:0.393393397331238,-1.03030240535736)
--(axis cs:0.394394397735596,-1.03030145168304)
--(axis cs:0.395395398139954,-1.03030037879944)
--(axis cs:0.396396398544312,-1.03029942512512)
--(axis cs:0.397397398948669,-1.03029835224152)
--(axis cs:0.398398399353027,-1.03029727935791)
--(axis cs:0.399399399757385,-1.0302962064743)
--(axis cs:0.400400400161743,-1.0302951335907)
--(axis cs:0.401401400566101,-1.03029406070709)
--(axis cs:0.402402400970459,-1.0302928686142)
--(axis cs:0.403403401374817,-1.03029179573059)
--(axis cs:0.404404401779175,-1.0302906036377)
--(axis cs:0.405405402183533,-1.0302894115448)
--(axis cs:0.406406402587891,-1.0302882194519)
--(axis cs:0.407407402992249,-1.03028702735901)
--(axis cs:0.408408403396606,-1.03028571605682)
--(axis cs:0.409409403800964,-1.03028440475464)
--(axis cs:0.410410404205322,-1.03028309345245)
--(axis cs:0.41141140460968,-1.03028178215027)
--(axis cs:0.412412405014038,-1.03028047084808)
--(axis cs:0.413413405418396,-1.0302791595459)
--(axis cs:0.414414405822754,-1.03027784824371)
--(axis cs:0.415415406227112,-1.03027641773224)
--(axis cs:0.41641640663147,-1.03027498722076)
--(axis cs:0.417417407035828,-1.03027367591858)
--(axis cs:0.418418407440186,-1.03027212619781)
--(axis cs:0.419419407844543,-1.03027069568634)
--(axis cs:0.420420408248901,-1.03026926517487)
--(axis cs:0.421421408653259,-1.0302677154541)
--(axis cs:0.422422409057617,-1.03026616573334)
--(axis cs:0.423423409461975,-1.03026461601257)
--(axis cs:0.424424409866333,-1.03026306629181)
--(axis cs:0.425425410270691,-1.03026139736176)
--(axis cs:0.426426410675049,-1.0302597284317)
--(axis cs:0.427427411079407,-1.03025805950165)
--(axis cs:0.428428411483765,-1.03025639057159)
--(axis cs:0.429429411888123,-1.03025460243225)
--(axis cs:0.43043041229248,-1.03025281429291)
--(axis cs:0.431431412696838,-1.03025102615356)
--(axis cs:0.432432413101196,-1.03024923801422)
--(axis cs:0.433433413505554,-1.03024744987488)
--(axis cs:0.434434413909912,-1.03024554252625)
--(axis cs:0.43543541431427,-1.0302437543869)
--(axis cs:0.43643644452095,-1.03024184703827)
--(axis cs:0.437437444925308,-1.03023982048035)
--(axis cs:0.438438445329666,-1.03023791313171)
--(axis cs:0.439439445734024,-1.03023588657379)
--(axis cs:0.440440446138382,-1.03023386001587)
--(axis cs:0.44144144654274,-1.03023171424866)
--(axis cs:0.442442446947098,-1.03022956848145)
--(axis cs:0.443443447351456,-1.03022742271423)
--(axis cs:0.444444447755814,-1.03022527694702)
--(axis cs:0.445445448160172,-1.03022313117981)
--(axis cs:0.446446448564529,-1.03022086620331)
--(axis cs:0.447447448968887,-1.03021860122681)
--(axis cs:0.448448449373245,-1.03021633625031)
--(axis cs:0.449449449777603,-1.03021395206451)
--(axis cs:0.450450450181961,-1.03021144866943)
--(axis cs:0.451451450586319,-1.03020906448364)
--(axis cs:0.452452450990677,-1.03020656108856)
--(axis cs:0.453453451395035,-1.03020405769348)
--(axis cs:0.454454451799393,-1.0302015542984)
--(axis cs:0.455455452203751,-1.03019905090332)
--(axis cs:0.456456452608109,-1.03019642829895)
--(axis cs:0.457457453012466,-1.03019368648529)
--(axis cs:0.458458453416824,-1.03019094467163)
--(axis cs:0.459459453821182,-1.03018820285797)
--(axis cs:0.46046045422554,-1.02972519397736)
--(axis cs:0.461461454629898,-1.02914726734161)
--(axis cs:0.462462455034256,-1.02856004238129)
--(axis cs:0.463463455438614,-1.02796316146851)
--(axis cs:0.464464455842972,-1.02735650539398)
--(axis cs:0.46546545624733,-1.02674007415771)
--(axis cs:0.466466456651688,-1.02581477165222)
--(axis cs:0.467467457056046,-1.02388250827789)
--(axis cs:0.468468457460403,-1.02189958095551)
--(axis cs:0.469469457864761,-1.01986443996429)
--(axis cs:0.470470458269119,-1.01777648925781)
--(axis cs:0.471471458673477,-1.0156341791153)
--(axis cs:0.472472459077835,-1.01343679428101)
--(axis cs:0.473473459482193,-1.01118302345276)
--(axis cs:0.474474459886551,-1.00887155532837)
--(axis cs:0.475475460290909,-1.00650155544281)
--(axis cs:0.476476460695267,-1.0040717124939)
--(axis cs:0.477477461099625,-1.00158059597015)
--(axis cs:0.478478461503983,-0.999027252197266)
--(axis cs:0.47947946190834,-0.996410310268402)
--(axis cs:0.480480462312698,-0.993728637695312)
--(axis cs:0.481481462717056,-0.990980923175812)
--(axis cs:0.482482463121414,-0.988065302371979)
--(axis cs:0.483483463525772,-0.984999299049377)
--(axis cs:0.48448446393013,-0.981858193874359)
--(axis cs:0.485485464334488,-0.97864031791687)
--(axis cs:0.486486464738846,-0.97534453868866)
--(axis cs:0.487487494945526,-0.971969187259674)
--(axis cs:0.488488495349884,-0.968512952327728)
--(axis cs:0.489489495754242,-0.964974224567413)
--(axis cs:0.4904904961586,-0.96135151386261)
--(axis cs:0.491491496562958,-0.957471013069153)
--(axis cs:0.492492496967316,-0.953444123268127)
--(axis cs:0.493493497371674,-0.949322402477264)
--(axis cs:0.494494497776031,-0.945080637931824)
--(axis cs:0.495495498180389,-0.940552830696106)
--(axis cs:0.496496498584747,-0.935919404029846)
--(axis cs:0.497497498989105,-0.931178689002991)
--(axis cs:0.498498499393463,-0.926329016685486)
--(axis cs:0.499499499797821,-0.921368360519409)
--(axis cs:0.500500500202179,-0.916295170783997)
--(axis cs:0.501501500606537,-0.91110759973526)
--(axis cs:0.502502501010895,-0.905803859233856)
--(axis cs:0.503503501415253,-0.900381922721863)
--(axis cs:0.504504501819611,-0.894840180873871)
--(axis cs:0.505505502223969,-0.889176785945892)
--(axis cs:0.506506502628326,-0.88338977098465)
--(axis cs:0.507507503032684,-0.877477705478668)
--(axis cs:0.508508503437042,-0.871438682079315)
--(axis cs:0.5095095038414,-0.86527007818222)
--(axis cs:0.510510504245758,-0.858971297740936)
--(axis cs:0.511511504650116,-0.852539777755737)
--(axis cs:0.512512505054474,-0.845974266529083)
--(axis cs:0.513513505458832,-0.839272737503052)
--(axis cs:0.51451450586319,-0.832433462142944)
--(axis cs:0.515515506267548,-0.825454473495483)
--(axis cs:0.516516506671906,-0.818334102630615)
--(axis cs:0.517517507076263,-0.811071038246155)
--(axis cs:0.518518507480621,-0.80366325378418)
--(axis cs:0.519519507884979,-0.796109259128571)
--(axis cs:0.520520508289337,-0.788407564163208)
--(axis cs:0.521521508693695,-0.780556321144104)
--(axis cs:0.522522509098053,-0.772554457187653)
--(axis cs:0.523523509502411,-0.764399766921997)
--(axis cs:0.524524509906769,-0.756091356277466)
--(axis cs:0.525525510311127,-0.747628152370453)
--(axis cs:0.526526510715485,-0.739007890224457)
--(axis cs:0.527527511119843,-0.730230331420898)
--(axis cs:0.5285285115242,-0.7212935090065)
--(axis cs:0.529529511928558,-0.712196588516235)
--(axis cs:0.530530512332916,-0.702938675880432)
--(axis cs:0.531531512737274,-0.693519175052643)
--(axis cs:0.532532513141632,-0.683936417102814)
--(axis cs:0.53353351354599,-0.674190521240234)
--(axis cs:0.534534513950348,-0.66428005695343)
--(axis cs:0.535535514354706,-0.654205322265625)
--(axis cs:0.536536514759064,-0.643965423107147)
--(axis cs:0.537537515163422,-0.633560657501221)
--(axis cs:0.53853851556778,-0.622990548610687)
--(axis cs:0.539539575576782,-0.612254679203033)
--(axis cs:0.54054057598114,-0.601355314254761)
--(axis cs:0.541541576385498,-0.590291738510132)
--(axis cs:0.542542576789856,-0.579064428806305)
--(axis cs:0.543543577194214,-0.567675352096558)
--(axis cs:0.544544577598572,-0.556124806404114)
--(axis cs:0.54554557800293,-0.54441511631012)
--(axis cs:0.546546578407288,-0.532547831535339)
--(axis cs:0.547547578811646,-0.520525634288788)
--(axis cs:0.548548579216003,-0.508350312709808)
--(axis cs:0.549549579620361,-0.496025681495667)
--(axis cs:0.550550580024719,-0.483555018901825)
--(axis cs:0.551551580429077,-0.470941603183746)
--(axis cs:0.552552580833435,-0.458190888166428)
--(axis cs:0.553553581237793,-0.445307970046997)
--(axis cs:0.554554581642151,-0.432297557592392)
--(axis cs:0.555555582046509,-0.419167935848236)
--(axis cs:0.556556582450867,-0.405925393104553)
--(axis cs:0.557557582855225,-0.392579168081284)
--(axis cs:0.558558583259583,-0.3791384100914)
--(axis cs:0.55955958366394,-0.365614235401154)
--(axis cs:0.560560584068298,-0.352019309997559)
--(axis cs:0.561561584472656,-0.338367283344269)
--(axis cs:0.562562584877014,-0.324674069881439)
--(axis cs:0.563563585281372,-0.310959100723267)
--(axis cs:0.56456458568573,-0.29724258184433)
--(axis cs:0.565565586090088,-0.283550709486008)
--(axis cs:0.566566586494446,-0.26991069316864)
--(axis cs:0.567567586898804,-0.256361454725266)
--(axis cs:0.568568587303162,-0.242937743663788)
--(axis cs:0.56956958770752,-0.229693785309792)
--(axis cs:0.570570588111877,-0.216686129570007)
--(axis cs:0.571571588516235,-0.20398935675621)
--(axis cs:0.572572588920593,-0.191690713167191)
--(axis cs:0.573573589324951,-0.179895058274269)
--(axis cs:0.574574589729309,-0.168735504150391)
--(axis cs:0.575575590133667,-0.158356532454491)
--(axis cs:0.576576590538025,-0.148896366357803)
--(axis cs:0.577577590942383,-0.140392333269119)
--(axis cs:0.578578591346741,-0.132855340838432)
--(axis cs:0.579579591751099,-0.126258298754692)
--(axis cs:0.580580592155457,-0.120473355054855)
--(axis cs:0.581581592559814,-0.115362673997879)
--(axis cs:0.582582592964172,-0.110810101032257)
--(axis cs:0.58358359336853,-0.106702029705048)
--(axis cs:0.584584593772888,-0.102907180786133)
--(axis cs:0.585585594177246,-0.0993164405226707)
--(axis cs:0.586586594581604,-0.0958730727434158)
--(axis cs:0.587587594985962,-0.0923711806535721)
--(axis cs:0.58858859539032,-0.0890101194381714)
--(axis cs:0.589589595794678,-0.0857735425233841)
--(axis cs:0.590590596199036,-0.0825682431459427)
--(axis cs:0.591591596603394,-0.0792236626148224)
--(axis cs:0.592592597007751,-0.0761016011238098)
--(axis cs:0.593593597412109,-0.0730520784854889)
--(axis cs:0.594594597816467,-0.0698079615831375)
--(axis cs:0.595595598220825,-0.0665320232510567)
--(axis cs:0.596596598625183,-0.0632485300302505)
--(axis cs:0.597597599029541,-0.0599961690604687)
--(axis cs:0.598598599433899,-0.0568207465112209)
--(axis cs:0.599599599838257,-0.0536957494914532)
--(axis cs:0.600600600242615,-0.0505884066224098)
--(axis cs:0.601601600646973,-0.0474875308573246)
--(axis cs:0.602602601051331,-0.0444097444415092)
--(axis cs:0.603603601455688,-0.0413917936384678)
--(axis cs:0.604604601860046,-0.0384514816105366)
--(axis cs:0.605605602264404,-0.0355614982545376)
--(axis cs:0.606606602668762,-0.0326607897877693)
--(axis cs:0.60760760307312,-0.0297296084463596)
--(axis cs:0.608608603477478,-0.0267602056264877)
--(axis cs:0.609609603881836,-0.0237741805613041)
--(axis cs:0.610610604286194,-0.0208136588335037)
--(axis cs:0.611611604690552,-0.0179039239883423)
--(axis cs:0.61261260509491,-0.0150073543190956)
--(axis cs:0.613613605499268,-0.012067124247551)
--(axis cs:0.614614605903625,-0.00905551016330719)
--(axis cs:0.615615606307983,-0.00595688819885254)
--(axis cs:0.616616606712341,-0.00278816372156143)
--(axis cs:0.617617607116699,0.000416934490203857)
--(axis cs:0.618618607521057,0.00360826402902603)
--(axis cs:0.619619607925415,0.00674687325954437)
--(axis cs:0.620620608329773,0.00988225638866425)
--(axis cs:0.621621608734131,0.0130622759461403)
--(axis cs:0.622622609138489,0.0163285285234451)
--(axis cs:0.623623609542847,0.0197107568383217)
--(axis cs:0.624624609947205,0.023196168243885)
--(axis cs:0.625625610351562,0.0267554074525833)
--(axis cs:0.62662661075592,0.0303459092974663)
--(axis cs:0.627627611160278,0.0339181125164032)
--(axis cs:0.628628611564636,0.0374210998415947)
--(axis cs:0.629629611968994,0.0408939048647881)
--(axis cs:0.630630612373352,0.0444004535675049)
--(axis cs:0.63163161277771,0.0479832515120506)
--(axis cs:0.632632613182068,0.0516839027404785)
--(axis cs:0.633633613586426,0.055495984852314)
--(axis cs:0.634634613990784,0.0594007074832916)
--(axis cs:0.635635614395142,0.0633727833628654)
--(axis cs:0.6366366147995,0.0673564821481705)
--(axis cs:0.637637615203857,0.0712916254997253)
--(axis cs:0.638638615608215,0.0751264542341232)
--(axis cs:0.639639616012573,0.0789128467440605)
--(axis cs:0.640640616416931,0.0827225521206856)
--(axis cs:0.641641676425934,0.0866240188479424)
--(axis cs:0.642642676830292,0.090658150613308)
--(axis cs:0.64364367723465,0.0948430523276329)
--(axis cs:0.644644677639008,0.0991798415780067)
--(axis cs:0.645645678043365,0.103660926222801)
--(axis cs:0.646646678447723,0.108237862586975)
--(axis cs:0.647647678852081,0.112872093915939)
--(axis cs:0.648648679256439,0.117489174008369)
--(axis cs:0.649649679660797,0.122008323669434)
--(axis cs:0.650650680065155,0.126373171806335)
--(axis cs:0.651651680469513,0.130640476942062)
--(axis cs:0.652652680873871,0.134883910417557)
--(axis cs:0.653653681278229,0.139162734150887)
--(axis cs:0.654654681682587,0.14355206489563)
--(axis cs:0.655655682086945,0.148072481155396)
--(axis cs:0.656656682491302,0.152732372283936)
--(axis cs:0.65765768289566,0.157540827989578)
--(axis cs:0.658658683300018,0.162472724914551)
--(axis cs:0.659659683704376,0.167494058609009)
--(axis cs:0.660660684108734,0.172530472278595)
--(axis cs:0.661661684513092,0.17752480506897)
--(axis cs:0.66266268491745,0.182383269071579)
--(axis cs:0.663663685321808,0.187021881341934)
--(axis cs:0.664664685726166,0.191384673118591)
--(axis cs:0.665665686130524,0.195516884326935)
--(axis cs:0.666666686534882,0.199502885341644)
--(axis cs:0.66766768693924,0.203415036201477)
--(axis cs:0.668668687343597,0.20734691619873)
--(axis cs:0.669669687747955,0.211323827505112)
--(axis cs:0.670670688152313,0.215397000312805)
--(axis cs:0.671671688556671,0.219585686922073)
--(axis cs:0.672672688961029,0.223896890878677)
--(axis cs:0.673673689365387,0.228318989276886)
--(axis cs:0.674674689769745,0.232808768749237)
--(axis cs:0.675675690174103,0.237314358353615)
--(axis cs:0.676676690578461,0.241772666573524)
--(axis cs:0.677677690982819,0.246101379394531)
--(axis cs:0.678678691387177,0.250201880931854)
--(axis cs:0.679679691791534,0.25398176908493)
--(axis cs:0.680680692195892,0.257315367460251)
--(axis cs:0.68168169260025,0.260145843029022)
--(axis cs:0.682682693004608,0.262535393238068)
--(axis cs:0.683683693408966,0.264594495296478)
--(axis cs:0.684684693813324,0.266422241926193)
--(axis cs:0.685685694217682,0.268099844455719)
--(axis cs:0.68668669462204,0.269707858562469)
--(axis cs:0.687687695026398,0.271304577589035)
--(axis cs:0.688688695430756,0.27295184135437)
--(axis cs:0.689689695835114,0.274674266576767)
--(axis cs:0.690690696239471,0.276496529579163)
--(axis cs:0.691691696643829,0.27841728925705)
--(axis cs:0.692692697048187,0.280426889657974)
--(axis cs:0.693693697452545,0.282509803771973)
--(axis cs:0.694694697856903,0.284607142210007)
--(axis cs:0.695695698261261,0.286673218011856)
--(axis cs:0.696696698665619,0.288621515035629)
--(axis cs:0.697697699069977,0.290395557880402)
--(axis cs:0.698698699474335,0.291880190372467)
--(axis cs:0.699699699878693,0.292956173419952)
--(axis cs:0.700700700283051,0.293528258800507)
--(axis cs:0.701701700687408,0.293524950742722)
--(axis cs:0.702702701091766,0.293006896972656)
--(axis cs:0.703703701496124,0.292103230953217)
--(axis cs:0.704704701900482,0.290920376777649)
--(axis cs:0.70570570230484,0.289554595947266)
--(axis cs:0.706706702709198,0.288106918334961)
--(axis cs:0.707707703113556,0.286638885736465)
--(axis cs:0.708708703517914,0.28521192073822)
--(axis cs:0.709709703922272,0.283875048160553)
--(axis cs:0.71071070432663,0.282658159732819)
--(axis cs:0.711711704730988,0.28156453371048)
--(axis cs:0.712712705135345,0.280604273080826)
--(axis cs:0.713713705539703,0.279759407043457)
--(axis cs:0.714714705944061,0.278968751430511)
--(axis cs:0.715715706348419,0.278199851512909)
--(axis cs:0.716716706752777,0.277359664440155)
--(axis cs:0.717717707157135,0.27637392282486)
--(axis cs:0.718718707561493,0.275164127349854)
--(axis cs:0.719719707965851,0.273621469736099)
--(axis cs:0.720720708370209,0.27169406414032)
--(axis cs:0.721721708774567,0.269458770751953)
--(axis cs:0.722722709178925,0.267013370990753)
--(axis cs:0.723723709583282,0.264448076486588)
--(axis cs:0.72472470998764,0.261868715286255)
--(axis cs:0.725725710391998,0.259358823299408)
--(axis cs:0.726726710796356,0.256942927837372)
--(axis cs:0.727727711200714,0.254713654518127)
--(axis cs:0.728728711605072,0.252671957015991)
--(axis cs:0.72972971200943,0.250835657119751)
--(axis cs:0.730730712413788,0.249225229024887)
--(axis cs:0.731731712818146,0.24778488278389)
--(axis cs:0.732732713222504,0.246527642011642)
--(axis cs:0.733733713626862,0.24540850520134)
--(axis cs:0.734734714031219,0.244253933429718)
--(axis cs:0.735735714435577,0.242980524897575)
--(axis cs:0.736736714839935,0.241528034210205)
--(axis cs:0.737737715244293,0.239836126565933)
--(axis cs:0.738738715648651,0.237971276044846)
--(axis cs:0.739739716053009,0.236027717590332)
--(axis cs:0.740740716457367,0.23410239815712)
--(axis cs:0.741741716861725,0.232264816761017)
--(axis cs:0.742742717266083,0.230602830648422)
--(axis cs:0.743743777275085,0.229152232408524)
--(axis cs:0.744744777679443,0.227940306067467)
--(axis cs:0.745745778083801,0.226986959576607)
--(axis cs:0.746746778488159,0.226292207837105)
--(axis cs:0.747747778892517,0.226225793361664)
--(axis cs:0.748748779296875,0.226270645856857)
--(axis cs:0.749749779701233,0.226353034377098)
--(axis cs:0.750750780105591,0.226441144943237)
--(axis cs:0.751751780509949,0.226458966732025)
--(axis cs:0.752752780914307,0.22634220123291)
--(axis cs:0.753753781318665,0.226037979125977)
--(axis cs:0.754754781723022,0.225641563534737)
--(axis cs:0.75575578212738,0.225205093622208)
--(axis cs:0.756756782531738,0.22484302520752)
--(axis cs:0.757757782936096,0.22460812330246)
--(axis cs:0.758758783340454,0.224575713276863)
--(axis cs:0.759759783744812,0.224792569875717)
--(axis cs:0.76076078414917,0.225272476673126)
--(axis cs:0.761761784553528,0.226020634174347)
--(axis cs:0.762762784957886,0.227046489715576)
--(axis cs:0.763763785362244,0.228621378540993)
--(axis cs:0.764764785766602,0.230387330055237)
--(axis cs:0.765765786170959,0.232174873352051)
--(axis cs:0.766766786575317,0.233943670988083)
--(axis cs:0.767767786979675,0.235616564750671)
--(axis cs:0.768768787384033,0.237123087048531)
--(axis cs:0.769769787788391,0.238413289189339)
--(axis cs:0.770770788192749,0.239554941654205)
--(axis cs:0.771771788597107,0.240640014410019)
--(axis cs:0.772772789001465,0.241747915744781)
--(axis cs:0.773773789405823,0.24297508597374)
--(axis cs:0.774774789810181,0.244360357522964)
--(axis cs:0.775775790214539,0.245969980955124)
--(axis cs:0.776776790618896,0.247835129499435)
--(axis cs:0.777777791023254,0.249954089522362)
--(axis cs:0.778778791427612,0.252327263355255)
--(axis cs:0.77977979183197,0.255225002765656)
--(axis cs:0.780780792236328,0.258243471384048)
--(axis cs:0.781781792640686,0.26133531332016)
--(axis cs:0.782782793045044,0.264463365077972)
--(axis cs:0.783783793449402,0.267563849687576)
--(axis cs:0.78478479385376,0.270525872707367)
--(axis cs:0.785785794258118,0.27327224612236)
--(axis cs:0.786786794662476,0.275738716125488)
--(axis cs:0.787787795066833,0.277809143066406)
--(axis cs:0.788788795471191,0.279567778110504)
--(axis cs:0.789789795875549,0.281114816665649)
--(axis cs:0.790790796279907,0.282539755105972)
--(axis cs:0.791791796684265,0.283925980329514)
--(axis cs:0.792792797088623,0.285342425107956)
--(axis cs:0.793793797492981,0.286861807107925)
--(axis cs:0.794794797897339,0.288572788238525)
--(axis cs:0.795795798301697,0.290536761283875)
--(axis cs:0.796796798706055,0.292572379112244)
--(axis cs:0.797797799110413,0.294734120368958)
--(axis cs:0.798798799514771,0.2970310151577)
--(axis cs:0.799799799919128,0.299568235874176)
--(axis cs:0.800800800323486,0.302193760871887)
--(axis cs:0.801801800727844,0.304855346679688)
--(axis cs:0.802802801132202,0.307457447052002)
--(axis cs:0.80380380153656,0.309919834136963)
--(axis cs:0.804804801940918,0.312137246131897)
--(axis cs:0.805805802345276,0.31401327252388)
--(axis cs:0.806806802749634,0.31541320681572)
--(axis cs:0.807807803153992,0.316277295351028)
--(axis cs:0.80880880355835,0.316666483879089)
--(axis cs:0.809809803962708,0.316716283559799)
--(axis cs:0.810810804367065,0.316501796245575)
--(axis cs:0.811811804771423,0.316144555807114)
--(axis cs:0.812812805175781,0.315724104642868)
--(axis cs:0.813813805580139,0.315335273742676)
--(axis cs:0.814814805984497,0.31503438949585)
--(axis cs:0.815815806388855,0.31484979391098)
--(axis cs:0.816816806793213,0.314826726913452)
--(axis cs:0.817817807197571,0.314972102642059)
--(axis cs:0.818818807601929,0.315327763557434)
--(axis cs:0.819819808006287,0.315840840339661)
--(axis cs:0.820820808410645,0.316480964422226)
--(axis cs:0.821821808815002,0.317223578691483)
--(axis cs:0.82282280921936,0.318024307489395)
--(axis cs:0.823823809623718,0.318769127130508)
--(axis cs:0.824824810028076,0.319412976503372)
--(axis cs:0.825825810432434,0.319867551326752)
--(axis cs:0.826826810836792,0.319978445768356)
--(axis cs:0.82782781124115,0.319687932729721)
--(axis cs:0.828828811645508,0.318888187408447)
--(axis cs:0.829829812049866,0.317667216062546)
--(axis cs:0.830830812454224,0.31614762544632)
--(axis cs:0.831831812858582,0.314379334449768)
--(axis cs:0.832832813262939,0.312527030706406)
--(axis cs:0.833833813667297,0.310650318861008)
--(axis cs:0.834834814071655,0.308806329965591)
--(axis cs:0.835835814476013,0.307092607021332)
--(axis cs:0.836836814880371,0.305499672889709)
--(axis cs:0.837837815284729,0.304122686386108)
--(axis cs:0.838838815689087,0.302920371294022)
--(axis cs:0.839839816093445,0.301914840936661)
--(axis cs:0.840840816497803,0.301105409860611)
--(axis cs:0.841841816902161,0.300405025482178)
--(axis cs:0.842842817306519,0.299764961004257)
--(axis cs:0.843843817710876,0.299145817756653)
--(axis cs:0.844844818115234,0.298447698354721)
--(axis cs:0.845845818519592,0.29760068655014)
--(axis cs:0.846846878528595,0.296476125717163)
--(axis cs:0.847847878932953,0.295007526874542)
--(axis cs:0.848848879337311,0.293117731809616)
--(axis cs:0.849849879741669,0.290855497121811)
--(axis cs:0.850850880146027,0.288348793983459)
--(axis cs:0.851851880550385,0.285678595304489)
--(axis cs:0.852852880954742,0.282937109470367)
--(axis cs:0.8538538813591,0.280194938182831)
--(axis cs:0.854854881763458,0.277526795864105)
--(axis cs:0.855855882167816,0.274984359741211)
--(axis cs:0.856856882572174,0.272707641124725)
--(axis cs:0.857857882976532,0.270793557167053)
--(axis cs:0.85885888338089,0.268957376480103)
--(axis cs:0.859859883785248,0.267213851213455)
--(axis cs:0.860860884189606,0.265539318323135)
--(axis cs:0.861861884593964,0.263937622308731)
--(axis cs:0.862862884998322,0.262328207492828)
--(axis cs:0.863863885402679,0.260688006877899)
--(axis cs:0.864864885807037,0.258868098258972)
--(axis cs:0.865865886211395,0.25684130191803)
--(axis cs:0.866866886615753,0.254486501216888)
--(axis cs:0.867867887020111,0.251758575439453)
--(axis cs:0.868868887424469,0.248676985502243)
--(axis cs:0.869869887828827,0.245375275611877)
--(axis cs:0.870870888233185,0.241979017853737)
--(axis cs:0.871871888637543,0.238515049219131)
--(axis cs:0.872872889041901,0.235100477933884)
--(axis cs:0.873873889446259,0.231753438711166)
--(axis cs:0.874874889850616,0.228581249713898)
--(axis cs:0.875875890254974,0.225555300712585)
--(axis cs:0.876876890659332,0.222909450531006)
--(axis cs:0.87787789106369,0.220465362071991)
--(axis cs:0.878878891468048,0.218076199293137)
--(axis cs:0.879879891872406,0.215736359357834)
--(axis cs:0.880880892276764,0.213378340005875)
--(axis cs:0.881881892681122,0.210962861776352)
--(axis cs:0.88288289308548,0.208449497818947)
--(axis cs:0.883883893489838,0.205698102712631)
--(axis cs:0.884884893894196,0.20271036028862)
--(axis cs:0.885885894298553,0.199515104293823)
--(axis cs:0.886886894702911,0.196248948574066)
--(axis cs:0.887887895107269,0.192923277616501)
--(axis cs:0.888888895511627,0.189692050218582)
--(axis cs:0.889889895915985,0.186575710773468)
--(axis cs:0.890890896320343,0.183636650443077)
--(axis cs:0.891891896724701,0.180873975157738)
--(axis cs:0.892892897129059,0.178316444158554)
--(axis cs:0.893893897533417,0.175937220454216)
--(axis cs:0.894894897937775,0.174081310629845)
--(axis cs:0.895895898342133,0.172317370772362)
--(axis cs:0.89689689874649,0.170492276549339)
--(axis cs:0.897897899150848,0.168609946966171)
--(axis cs:0.898898899555206,0.166554480791092)
--(axis cs:0.899899899959564,0.164322257041931)
--(axis cs:0.900900900363922,0.161934912204742)
--(axis cs:0.90190190076828,0.159546703100204)
--(axis cs:0.902902901172638,0.157182514667511)
--(axis cs:0.903903901576996,0.154994875192642)
--(axis cs:0.904904901981354,0.152929037809372)
--(axis cs:0.905905902385712,0.151004880666733)
--(axis cs:0.90690690279007,0.149342507123947)
--(axis cs:0.907907903194427,0.147879362106323)
--(axis cs:0.908908903598785,0.146569103002548)
--(axis cs:0.909909904003143,0.145480513572693)
--(axis cs:0.910910904407501,0.144749760627747)
--(axis cs:0.911911904811859,0.143954321742058)
--(axis cs:0.912912905216217,0.14292711019516)
--(axis cs:0.913913905620575,0.14174585044384)
--(axis cs:0.914914906024933,0.140417128801346)
--(axis cs:0.915915906429291,0.139031082391739)
--(axis cs:0.916916906833649,0.137718707323074)
--(axis cs:0.917917907238007,0.136450052261353)
--(axis cs:0.918918907642365,0.135340988636017)
--(axis cs:0.919919908046722,0.134415596723557)
--(axis cs:0.92092090845108,0.133624225854874)
--(axis cs:0.921921908855438,0.132940828800201)
--(axis cs:0.922922909259796,0.132432669401169)
--(axis cs:0.923923909664154,0.131956160068512)
--(axis cs:0.924924910068512,0.13171224296093)
--(axis cs:0.92592591047287,0.131267607212067)
--(axis cs:0.926926910877228,0.130619704723358)
--(axis cs:0.927927911281586,0.129852369427681)
--(axis cs:0.928928911685944,0.128962501883507)
--(axis cs:0.929929912090302,0.128175631165504)
--(axis cs:0.930930912494659,0.127442985773087)
--(axis cs:0.931931912899017,0.12682631611824)
--(axis cs:0.932932913303375,0.126383453607559)
--(axis cs:0.933933913707733,0.125989407300949)
--(axis cs:0.934934914112091,0.125796154141426)
--(axis cs:0.935935914516449,0.125651746988297)
--(axis cs:0.936936914920807,0.125491112470627)
--(axis cs:0.937937915325165,0.125506773591042)
--(axis cs:0.938938915729523,0.125273823738098)
--(axis cs:0.939939916133881,0.124774791300297)
--(axis cs:0.940940916538239,0.124061860144138)
--(axis cs:0.941941916942596,0.123252302408218)
--(axis cs:0.942942917346954,0.122347496449947)
--(axis cs:0.943943917751312,0.121457435190678)
--(axis cs:0.94494491815567,0.120587691664696)
--(axis cs:0.945945918560028,0.119760580360889)
--(axis cs:0.946946918964386,0.118967473506927)
--(axis cs:0.947947919368744,0.11813073605299)
--(axis cs:0.948948979377747,0.117329753935337)
--(axis cs:0.949949979782104,0.116488941013813)
--(axis cs:0.950950980186462,0.115386046469212)
--(axis cs:0.95195198059082,0.113919071853161)
--(axis cs:0.952952980995178,0.112132228910923)
--(axis cs:0.953953981399536,0.110054388642311)
--(axis cs:0.954954981803894,0.107825681567192)
--(axis cs:0.955955982208252,0.105555973947048)
--(axis cs:0.95695698261261,0.103384159505367)
--(axis cs:0.957957983016968,0.101317152380943)
--(axis cs:0.958958983421326,0.099437341094017)
--(axis cs:0.959959983825684,0.0977497473359108)
--(axis cs:0.960960984230042,0.0963507518172264)
--(axis cs:0.961961984634399,0.0951994210481644)
--(axis cs:0.962962985038757,0.0943911671638489)
--(axis cs:0.963963985443115,0.0938703492283821)
--(axis cs:0.964964985847473,0.0935988426208496)
--(axis cs:0.965965986251831,0.0935321003198624)
--(axis cs:0.966966986656189,0.093614287674427)
--(axis cs:0.967967987060547,0.093817301094532)
--(axis cs:0.968968987464905,0.0940789431333542)
--(axis cs:0.969969987869263,0.094233863055706)
--(axis cs:0.970970988273621,0.0942501798272133)
--(axis cs:0.971971988677979,0.0940403565764427)
--(axis cs:0.972972989082336,0.0934696421027184)
--(axis cs:0.973973989486694,0.0926232561469078)
--(axis cs:0.974974989891052,0.0914960354566574)
--(axis cs:0.97597599029541,0.0901492312550545)
--(axis cs:0.976976990699768,0.0885994881391525)
--(axis cs:0.977977991104126,0.086962029337883)
--(axis cs:0.978978991508484,0.0852469280362129)
--(axis cs:0.979979991912842,0.0833692476153374)
--(axis cs:0.9809809923172,0.0815206095576286)
--(axis cs:0.981981992721558,0.079372949898243)
--(axis cs:0.982982993125916,0.0768397450447083)
--(axis cs:0.983983993530273,0.074006661772728)
--(axis cs:0.984984993934631,0.0709180310368538)
--(axis cs:0.985985994338989,0.0677021443843842)
--(axis cs:0.986986994743347,0.0644794628024101)
--(axis cs:0.987987995147705,0.0613480731844902)
--(axis cs:0.988988995552063,0.058393806219101)
--(axis cs:0.989989995956421,0.0555637255311012)
--(axis cs:0.990990996360779,0.0528983324766159)
--(axis cs:0.991991996765137,0.0502946153283119)
--(axis cs:0.992992997169495,0.0477853566408157)
--(axis cs:0.993993997573853,0.0452715083956718)
--(axis cs:0.99499499797821,0.042641244828701)
--(axis cs:0.995995998382568,0.0397925674915314)
--(axis cs:0.996996998786926,0.0365561321377754)
--(axis cs:0.997997999191284,0.0326783806085587)
--(axis cs:0.998998999595642,0.0280213057994843)
--(axis cs:1,0.0224428474903107)
--(axis cs:1,0.214901745319366)
--(axis cs:1,0.214901745319366)
--(axis cs:0.998998999595642,0.213084042072296)
--(axis cs:0.997997999191284,0.212243214249611)
--(axis cs:0.996996998786926,0.212229341268539)
--(axis cs:0.995995998382568,0.212907791137695)
--(axis cs:0.99499499797821,0.214022368192673)
--(axis cs:0.993993997573853,0.215427666902542)
--(axis cs:0.992992997169495,0.216972514986992)
--(axis cs:0.991991996765137,0.218540072441101)
--(axis cs:0.990990996360779,0.220023646950722)
--(axis cs:0.989989995956421,0.221450507640839)
--(axis cs:0.988988995552063,0.222709685564041)
--(axis cs:0.987987995147705,0.223828464746475)
--(axis cs:0.986986994743347,0.224777370691299)
--(axis cs:0.985985994338989,0.22564984858036)
--(axis cs:0.984984993934631,0.226501941680908)
--(axis cs:0.983983993530273,0.2274409532547)
--(axis cs:0.982982993125916,0.228566333651543)
--(axis cs:0.981981992721558,0.229890793561935)
--(axis cs:0.9809809923172,0.231460377573967)
--(axis cs:0.979979991912842,0.233121186494827)
--(axis cs:0.978978991508484,0.234902605414391)
--(axis cs:0.977977991104126,0.236778572201729)
--(axis cs:0.976976990699768,0.238678961992264)
--(axis cs:0.97597599029541,0.240593135356903)
--(axis cs:0.974974989891052,0.24262335896492)
--(axis cs:0.973973989486694,0.244788900017738)
--(axis cs:0.972972989082336,0.247133269906044)
--(axis cs:0.971971988677979,0.249642476439476)
--(axis cs:0.970970988273621,0.252425462007523)
--(axis cs:0.969969987869263,0.255353093147278)
--(axis cs:0.968968987464905,0.258326828479767)
--(axis cs:0.967967987060547,0.261311054229736)
--(axis cs:0.966966986656189,0.264142453670502)
--(axis cs:0.965965986251831,0.266751229763031)
--(axis cs:0.964964985847473,0.269099026918411)
--(axis cs:0.963963985443115,0.271123290061951)
--(axis cs:0.962962985038757,0.272808194160461)
--(axis cs:0.961961984634399,0.274174362421036)
--(axis cs:0.960960984230042,0.275113195180893)
--(axis cs:0.959959983825684,0.275722980499268)
--(axis cs:0.958958983421326,0.275957584381104)
--(axis cs:0.957957983016968,0.275912642478943)
--(axis cs:0.95695698261261,0.275603443384171)
--(axis cs:0.955955982208252,0.275070250034332)
--(axis cs:0.954954981803894,0.274385571479797)
--(axis cs:0.953953981399536,0.2736976146698)
--(axis cs:0.952952980995178,0.2730752825737)
--(axis cs:0.95195198059082,0.272642731666565)
--(axis cs:0.950950980186462,0.272414803504944)
--(axis cs:0.949949979782104,0.272409558296204)
--(axis cs:0.948948979377747,0.272503167390823)
--(axis cs:0.947947919368744,0.27272093296051)
--(axis cs:0.946946918964386,0.272865414619446)
--(axis cs:0.945945918560028,0.273013114929199)
--(axis cs:0.94494491815567,0.273091584444046)
--(axis cs:0.943943917751312,0.273067682981491)
--(axis cs:0.942942917346954,0.272978484630585)
--(axis cs:0.941941916942596,0.272840917110443)
--(axis cs:0.940940916538239,0.272771716117859)
--(axis cs:0.939939916133881,0.272763073444366)
--(axis cs:0.938938915729523,0.272927403450012)
--(axis cs:0.937937915325165,0.273301661014557)
--(axis cs:0.936936914920807,0.273848593235016)
--(axis cs:0.935935914516449,0.274443686008453)
--(axis cs:0.934934914112091,0.275083929300308)
--(axis cs:0.933933913707733,0.27570840716362)
--(axis cs:0.932932913303375,0.276167750358582)
--(axis cs:0.931931912899017,0.276625841856003)
--(axis cs:0.930930912494659,0.276954174041748)
--(axis cs:0.929929912090302,0.277223765850067)
--(axis cs:0.928928911685944,0.2774778008461)
--(axis cs:0.927927911281586,0.277659952640533)
--(axis cs:0.926926910877228,0.278017699718475)
--(axis cs:0.92592591047287,0.278539478778839)
--(axis cs:0.924924910068512,0.2792908847332)
--(axis cs:0.923923909664154,0.280253022909164)
--(axis cs:0.922922909259796,0.281273066997528)
--(axis cs:0.921921908855438,0.282431930303574)
--(axis cs:0.92092090845108,0.283514469861984)
--(axis cs:0.919919908046722,0.284593254327774)
--(axis cs:0.918918907642365,0.285641193389893)
--(axis cs:0.917917907238007,0.286611944437027)
--(axis cs:0.916916906833649,0.287530362606049)
--(axis cs:0.915915906429291,0.288514882326126)
--(axis cs:0.914914906024933,0.289526492357254)
--(axis cs:0.913913905620575,0.290697693824768)
--(axis cs:0.912912905216217,0.292113363742828)
--(axis cs:0.911911904811859,0.293764054775238)
--(axis cs:0.910910904407501,0.295701801776886)
--(axis cs:0.909909904003143,0.297715306282043)
--(axis cs:0.908908903598785,0.29977747797966)
--(axis cs:0.907907903194427,0.301858365535736)
--(axis cs:0.90690690279007,0.303925216197968)
--(axis cs:0.905905902385712,0.305930614471436)
--(axis cs:0.904904901981354,0.307813078165054)
--(axis cs:0.903903901576996,0.309692919254303)
--(axis cs:0.902902901172638,0.311598211526871)
--(axis cs:0.90190190076828,0.313465058803558)
--(axis cs:0.900900900363922,0.315447360277176)
--(axis cs:0.899899899959564,0.317570209503174)
--(axis cs:0.898898899555206,0.319987088441849)
--(axis cs:0.897897899150848,0.322705209255219)
--(axis cs:0.89689689874649,0.325703859329224)
--(axis cs:0.895895898342133,0.328831672668457)
--(axis cs:0.894894897937775,0.3320691883564)
--(axis cs:0.893893897533417,0.335301458835602)
--(axis cs:0.892892897129059,0.338499128818512)
--(axis cs:0.891891896724701,0.341604709625244)
--(axis cs:0.890890896320343,0.344601303339005)
--(axis cs:0.889889895915985,0.347518026828766)
--(axis cs:0.888888895511627,0.350343883037567)
--(axis cs:0.887887895107269,0.35313606262207)
--(axis cs:0.886886894702911,0.355907529592514)
--(axis cs:0.885885894298553,0.358807057142258)
--(axis cs:0.884884893894196,0.361832559108734)
--(axis cs:0.883883893489838,0.365119069814682)
--(axis cs:0.88288289308548,0.368682712316513)
--(axis cs:0.881881892681122,0.372506558895111)
--(axis cs:0.880880892276764,0.376437366008759)
--(axis cs:0.879879891872406,0.380412459373474)
--(axis cs:0.878878891468048,0.384370684623718)
--(axis cs:0.87787789106369,0.388208329677582)
--(axis cs:0.876876890659332,0.391896039247513)
--(axis cs:0.875875890254974,0.39537650346756)
--(axis cs:0.874874889850616,0.398659884929657)
--(axis cs:0.873873889446259,0.401752233505249)
--(axis cs:0.872872889041901,0.404623299837112)
--(axis cs:0.871871888637543,0.407364308834076)
--(axis cs:0.870870888233185,0.409973680973053)
--(axis cs:0.869869887828827,0.412554532289505)
--(axis cs:0.868868887424469,0.415142983198166)
--(axis cs:0.867867887020111,0.41785341501236)
--(axis cs:0.866866886615753,0.420814633369446)
--(axis cs:0.865865886211395,0.424034208059311)
--(axis cs:0.864864885807037,0.427467405796051)
--(axis cs:0.863863885402679,0.430992126464844)
--(axis cs:0.862862884998322,0.434575438499451)
--(axis cs:0.861861884593964,0.438064008951187)
--(axis cs:0.860860884189606,0.441427707672119)
--(axis cs:0.859859883785248,0.444575786590576)
--(axis cs:0.85885888338089,0.447492837905884)
--(axis cs:0.857857882976532,0.450136333703995)
--(axis cs:0.856856882572174,0.452492266893387)
--(axis cs:0.855855882167816,0.454579681158066)
--(axis cs:0.854854881763458,0.456390738487244)
--(axis cs:0.8538538813591,0.457973510026932)
--(axis cs:0.852852880954742,0.459385365247726)
--(axis cs:0.851851880550385,0.460698783397675)
--(axis cs:0.850850880146027,0.461989402770996)
--(axis cs:0.849849879741669,0.463352173566818)
--(axis cs:0.848848879337311,0.464866816997528)
--(axis cs:0.847847878932953,0.466668546199799)
--(axis cs:0.846846878528595,0.468808025121689)
--(axis cs:0.845845818519592,0.471205085515976)
--(axis cs:0.844844818115234,0.473792791366577)
--(axis cs:0.843843817710876,0.476441293954849)
--(axis cs:0.842842817306519,0.47907418012619)
--(axis cs:0.841841816902161,0.481586635112762)
--(axis cs:0.840840816497803,0.483928740024567)
--(axis cs:0.839839816093445,0.486042082309723)
--(axis cs:0.838838815689087,0.487870097160339)
--(axis cs:0.837837815284729,0.489418745040894)
--(axis cs:0.836836814880371,0.490545392036438)
--(axis cs:0.835835814476013,0.491299450397491)
--(axis cs:0.834834814071655,0.491909086704254)
--(axis cs:0.833833813667297,0.492419391870499)
--(axis cs:0.832832813262939,0.492975264787674)
--(axis cs:0.831831812858582,0.493126034736633)
--(axis cs:0.830830812454224,0.493231475353241)
--(axis cs:0.829829812049866,0.493449777364731)
--(axis cs:0.828828811645508,0.493827641010284)
--(axis cs:0.82782781124115,0.49448373913765)
--(axis cs:0.826826810836792,0.49550399184227)
--(axis cs:0.825825810432434,0.496776342391968)
--(axis cs:0.824824810028076,0.498239934444427)
--(axis cs:0.823823809623718,0.499736756086349)
--(axis cs:0.82282280921936,0.501179337501526)
--(axis cs:0.821821808815002,0.50251704454422)
--(axis cs:0.820820808410645,0.503635883331299)
--(axis cs:0.819819808006287,0.50448477268219)
--(axis cs:0.818818807601929,0.505036950111389)
--(axis cs:0.817817807197571,0.505254685878754)
--(axis cs:0.816816806793213,0.505075395107269)
--(axis cs:0.815815806388855,0.504526376724243)
--(axis cs:0.814814805984497,0.503623306751251)
--(axis cs:0.813813805580139,0.502409219741821)
--(axis cs:0.812812805175781,0.500908195972443)
--(axis cs:0.811811804771423,0.499170452356339)
--(axis cs:0.810810804367065,0.497284293174744)
--(axis cs:0.809809803962708,0.495325684547424)
--(axis cs:0.80880880355835,0.493407905101776)
--(axis cs:0.807807803153992,0.491601467132568)
--(axis cs:0.806806802749634,0.490036398172379)
--(axis cs:0.805805802345276,0.488769710063934)
--(axis cs:0.804804801940918,0.487748652696609)
--(axis cs:0.80380380153656,0.486853957176208)
--(axis cs:0.802802801132202,0.486000567674637)
--(axis cs:0.801801800727844,0.485058188438416)
--(axis cs:0.800800800323486,0.483993202447891)
--(axis cs:0.799799799919128,0.482717961072922)
--(axis cs:0.798798799514771,0.481193244457245)
--(axis cs:0.797797799110413,0.479362964630127)
--(axis cs:0.796796798706055,0.477235108613968)
--(axis cs:0.795795798301697,0.474792301654816)
--(axis cs:0.794794797897339,0.472054064273834)
--(axis cs:0.793793797492981,0.469039767980576)
--(axis cs:0.792792797088623,0.465770423412323)
--(axis cs:0.791791796684265,0.462318360805511)
--(axis cs:0.790790796279907,0.458765536546707)
--(axis cs:0.789789795875549,0.455195665359497)
--(axis cs:0.788788795471191,0.451704978942871)
--(axis cs:0.787787795066833,0.448389232158661)
--(axis cs:0.786786794662476,0.445360720157623)
--(axis cs:0.785785794258118,0.442710995674133)
--(axis cs:0.78478479385376,0.440305411815643)
--(axis cs:0.783783793449402,0.438103437423706)
--(axis cs:0.782782793045044,0.43603840470314)
--(axis cs:0.781781792640686,0.433998823165894)
--(axis cs:0.780780792236328,0.431920379400253)
--(axis cs:0.77977979183197,0.429754436016083)
--(axis cs:0.778778791427612,0.427440702915192)
--(axis cs:0.777777791023254,0.424976587295532)
--(axis cs:0.776776790618896,0.422356486320496)
--(axis cs:0.775775790214539,0.419596940279007)
--(axis cs:0.774774789810181,0.416710466146469)
--(axis cs:0.773773789405823,0.413739591836929)
--(axis cs:0.772772789001465,0.410767883062363)
--(axis cs:0.771771788597107,0.407846421003342)
--(axis cs:0.770770788192749,0.40508508682251)
--(axis cs:0.769769787788391,0.402577221393585)
--(axis cs:0.768768787384033,0.400423526763916)
--(axis cs:0.767767786979675,0.398696541786194)
--(axis cs:0.766766786575317,0.397337555885315)
--(axis cs:0.765765786170959,0.396262049674988)
--(axis cs:0.764764785766602,0.39533531665802)
--(axis cs:0.763763785362244,0.394523203372955)
--(axis cs:0.762762784957886,0.393757939338684)
--(axis cs:0.761761784553528,0.393002867698669)
--(axis cs:0.76076078414917,0.392201751470566)
--(axis cs:0.759759783744812,0.391366064548492)
--(axis cs:0.758758783340454,0.390500456094742)
--(axis cs:0.757757782936096,0.389618813991547)
--(axis cs:0.756756782531738,0.388771414756775)
--(axis cs:0.75575578212738,0.388031810522079)
--(axis cs:0.754754781723022,0.387455523014069)
--(axis cs:0.753753781318665,0.387156456708908)
--(axis cs:0.752752780914307,0.387184023857117)
--(axis cs:0.751751780509949,0.387625724077225)
--(axis cs:0.750750780105591,0.388412058353424)
--(axis cs:0.749749779701233,0.38945347070694)
--(axis cs:0.748748779296875,0.390645742416382)
--(axis cs:0.747747778892517,0.391925573348999)
--(axis cs:0.746746778488159,0.393226861953735)
--(axis cs:0.745745778083801,0.394497036933899)
--(axis cs:0.744744777679443,0.395699232816696)
--(axis cs:0.743743777275085,0.396828234195709)
--(axis cs:0.742742717266083,0.397897034883499)
--(axis cs:0.741741716861725,0.398922085762024)
--(axis cs:0.740740716457367,0.399936437606812)
--(axis cs:0.739739716053009,0.40101945400238)
--(axis cs:0.738738715648651,0.402233481407166)
--(axis cs:0.737737715244293,0.403670728206635)
--(axis cs:0.736736714839935,0.405413538217545)
--(axis cs:0.735735714435577,0.407520473003387)
--(axis cs:0.734734714031219,0.409912317991257)
--(axis cs:0.733733713626862,0.412509322166443)
--(axis cs:0.732732713222504,0.415204644203186)
--(axis cs:0.731731712818146,0.41790583729744)
--(axis cs:0.730730712413788,0.420562446117401)
--(axis cs:0.72972971200943,0.423051804304123)
--(axis cs:0.728728711605072,0.425122857093811)
--(axis cs:0.727727711200714,0.427077859640121)
--(axis cs:0.726726710796356,0.428960680961609)
--(axis cs:0.725725710391998,0.430819123983383)
--(axis cs:0.72472470998764,0.432798117399216)
--(axis cs:0.723723709583282,0.434998005628586)
--(axis cs:0.722722709178925,0.436699390411377)
--(axis cs:0.721721708774567,0.438409179449081)
--(axis cs:0.720720708370209,0.440259009599686)
--(axis cs:0.719719707965851,0.442332983016968)
--(axis cs:0.718718707561493,0.444690555334091)
--(axis cs:0.717717707157135,0.447267532348633)
--(axis cs:0.716716706752777,0.449946910142899)
--(axis cs:0.715715706348419,0.452635049819946)
--(axis cs:0.714714705944061,0.455250561237335)
--(axis cs:0.713713705539703,0.457695662975311)
--(axis cs:0.712712705135345,0.459943234920502)
--(axis cs:0.711711704730988,0.461938858032227)
--(axis cs:0.71071070432663,0.463660836219788)
--(axis cs:0.709709703922272,0.465131849050522)
--(axis cs:0.708708703517914,0.466181010007858)
--(axis cs:0.707707703113556,0.466806024312973)
--(axis cs:0.706706702709198,0.467129528522491)
--(axis cs:0.70570570230484,0.467198759317398)
--(axis cs:0.704704701900482,0.467055797576904)
--(axis cs:0.703703701496124,0.466785550117493)
--(axis cs:0.702702701091766,0.466464936733246)
--(axis cs:0.701701700687408,0.466183334589005)
--(axis cs:0.700700700283051,0.466049641370773)
--(axis cs:0.699699699878693,0.466111451387405)
--(axis cs:0.698698699474335,0.466301500797272)
--(axis cs:0.697697699069977,0.466534793376923)
--(axis cs:0.696696698665619,0.466710209846497)
--(axis cs:0.695695698261261,0.46673184633255)
--(axis cs:0.694694697856903,0.466544508934021)
--(axis cs:0.693693697452545,0.4660804271698)
--(axis cs:0.692692697048187,0.46531355381012)
--(axis cs:0.691691696643829,0.464211136102676)
--(axis cs:0.690690696239471,0.462787091732025)
--(axis cs:0.689689695835114,0.460795938968658)
--(axis cs:0.688688695430756,0.458203077316284)
--(axis cs:0.687687695026398,0.455208539962769)
--(axis cs:0.68668669462204,0.451844304800034)
--(axis cs:0.685685694217682,0.448171526193619)
--(axis cs:0.684684693813324,0.444249361753464)
--(axis cs:0.683683693408966,0.440160185098648)
--(axis cs:0.682682693004608,0.435997635126114)
--(axis cs:0.68168169260025,0.431860983371735)
--(axis cs:0.680680692195892,0.42785918712616)
--(axis cs:0.679679691791534,0.424061417579651)
--(axis cs:0.678678691387177,0.420429229736328)
--(axis cs:0.677677690982819,0.41686949133873)
--(axis cs:0.676676690578461,0.413314789533615)
--(axis cs:0.675675690174103,0.409703522920609)
--(axis cs:0.674674689769745,0.405988365411758)
--(axis cs:0.673673689365387,0.401872158050537)
--(axis cs:0.672672688961029,0.397447347640991)
--(axis cs:0.671671688556671,0.392736941576004)
--(axis cs:0.670670688152313,0.387752830982208)
--(axis cs:0.669669687747955,0.382506221532822)
--(axis cs:0.668668687343597,0.377029687166214)
--(axis cs:0.66766768693924,0.371358513832092)
--(axis cs:0.666666686534882,0.365559905767441)
--(axis cs:0.665665686130524,0.359740793704987)
--(axis cs:0.664664685726166,0.353998184204102)
--(axis cs:0.663663685321808,0.348441183567047)
--(axis cs:0.66266268491745,0.343154102563858)
--(axis cs:0.661661684513092,0.338103353977203)
--(axis cs:0.660660684108734,0.333095550537109)
--(axis cs:0.659659683704376,0.328099846839905)
--(axis cs:0.658658683300018,0.323080241680145)
--(axis cs:0.65765768289566,0.317974507808685)
--(axis cs:0.656656682491302,0.312751084566116)
--(axis cs:0.655655682086945,0.30737778544426)
--(axis cs:0.654654681682587,0.301890254020691)
--(axis cs:0.653653681278229,0.296315014362335)
--(axis cs:0.652652680873871,0.290665864944458)
--(axis cs:0.651651680469513,0.285050064325333)
--(axis cs:0.650650680065155,0.279541254043579)
--(axis cs:0.649649679660797,0.274185240268707)
--(axis cs:0.648648679256439,0.269065260887146)
--(axis cs:0.647647678852081,0.264125317335129)
--(axis cs:0.646646678447723,0.259289443492889)
--(axis cs:0.645645678043365,0.254486113786697)
--(axis cs:0.644644677639008,0.249660536646843)
--(axis cs:0.64364367723465,0.244754135608673)
--(axis cs:0.642642676830292,0.23976756632328)
--(axis cs:0.641641676425934,0.234730690717697)
--(axis cs:0.640640616416931,0.229683965444565)
--(axis cs:0.639639616012573,0.224676430225372)
--(axis cs:0.638638615608215,0.219690799713135)
--(axis cs:0.637637615203857,0.214823201298714)
--(axis cs:0.6366366147995,0.210147887468338)
--(axis cs:0.635635614395142,0.205617398023605)
--(axis cs:0.634634613990784,0.201154172420502)
--(axis cs:0.633633613586426,0.19671618938446)
--(axis cs:0.632632613182068,0.192286372184753)
--(axis cs:0.63163161277771,0.187867477536201)
--(axis cs:0.630630612373352,0.183404743671417)
--(axis cs:0.629629611968994,0.178929418325424)
--(axis cs:0.628628611564636,0.174507260322571)
--(axis cs:0.627627611160278,0.1701939702034)
--(axis cs:0.62662661075592,0.166030913591385)
--(axis cs:0.625625610351562,0.161961227655411)
--(axis cs:0.624624609947205,0.157955825328827)
--(axis cs:0.623623609542847,0.153983235359192)
--(axis cs:0.622622609138489,0.149980023503304)
--(axis cs:0.621621608734131,0.145918279886246)
--(axis cs:0.620620608329773,0.141816392540932)
--(axis cs:0.619619607925415,0.137737452983856)
--(axis cs:0.618618607521057,0.133730918169022)
--(axis cs:0.617617607116699,0.129858195781708)
--(axis cs:0.616616606712341,0.126095503568649)
--(axis cs:0.615615606307983,0.122339501976967)
--(axis cs:0.614614605903625,0.118525542318821)
--(axis cs:0.613613605499268,0.11467469483614)
--(axis cs:0.61261260509491,0.110805794596672)
--(axis cs:0.611611604690552,0.106953404843807)
--(axis cs:0.610610604286194,0.103184372186661)
--(axis cs:0.609609603881836,0.0995421186089516)
--(axis cs:0.608608603477478,0.0958617478609085)
--(axis cs:0.60760760307312,0.0921897292137146)
--(axis cs:0.606606602668762,0.0885029062628746)
--(axis cs:0.605605602264404,0.08481615036726)
--(axis cs:0.604604601860046,0.0811587423086166)
--(axis cs:0.603603601455688,0.0774776041507721)
--(axis cs:0.602602601051331,0.0738304406404495)
--(axis cs:0.601601600646973,0.0702281817793846)
--(axis cs:0.600600600242615,0.0666341930627823)
--(axis cs:0.599599599838257,0.0630249083042145)
--(axis cs:0.598598599433899,0.0592762343585491)
--(axis cs:0.597597599029541,0.0555184260010719)
--(axis cs:0.596596598625183,0.0517845824360847)
--(axis cs:0.595595598220825,0.0480435788631439)
--(axis cs:0.594594597816467,0.0442045852541924)
--(axis cs:0.593593597412109,0.0401720441877842)
--(axis cs:0.592592597007751,0.0360534489154816)
--(axis cs:0.591591596603394,0.0318909324705601)
--(axis cs:0.590590596199036,0.0275972038507462)
--(axis cs:0.589589595794678,0.0232034511864185)
--(axis cs:0.58858859539032,0.0187285616993904)
--(axis cs:0.587587594985962,0.0142004005610943)
--(axis cs:0.586586594581604,0.00967271998524666)
--(axis cs:0.585585594177246,0.00523307174444199)
--(axis cs:0.584584593772888,0.00092923641204834)
--(axis cs:0.58358359336853,-0.00315570458769798)
--(axis cs:0.582582592964172,-0.00688427686691284)
--(axis cs:0.581581592559814,-0.0100969970226288)
--(axis cs:0.580580592155457,-0.012648556381464)
--(axis cs:0.579579591751099,-0.0143878050148487)
--(axis cs:0.578578591346741,-0.0151438303291798)
--(axis cs:0.577577590942383,-0.0147561207413673)
--(axis cs:0.576576590538025,-0.0131714567542076)
--(axis cs:0.575575590133667,-0.0103774815797806)
--(axis cs:0.574574589729309,-0.00639349222183228)
--(axis cs:0.573573589324951,-0.00135861337184906)
--(axis cs:0.572572588920593,0.00457456707954407)
--(axis cs:0.571571588516235,0.0112658515572548)
--(axis cs:0.570570588111877,0.0186032056808472)
--(axis cs:0.56956958770752,0.0264927893877029)
--(axis cs:0.568568587303162,0.034852921962738)
--(axis cs:0.567567586898804,0.0436206758022308)
--(axis cs:0.566566586494446,0.0527355670928955)
--(axis cs:0.565565586090088,0.0621566474437714)
--(axis cs:0.56456458568573,0.0718390345573425)
--(axis cs:0.563563585281372,0.0817486792802811)
--(axis cs:0.562562584877014,0.0918547064065933)
--(axis cs:0.561561584472656,0.102130532264709)
--(axis cs:0.560560584068298,0.112551555037498)
--(axis cs:0.55955958366394,0.123096123337746)
--(axis cs:0.558558583259583,0.133745551109314)
--(axis cs:0.557557582855225,0.144482403993607)
--(axis cs:0.556556582450867,0.155290007591248)
--(axis cs:0.555555582046509,0.166154563426971)
--(axis cs:0.554554581642151,0.177061825990677)
--(axis cs:0.553553581237793,0.188001379370689)
--(axis cs:0.552552580833435,0.19895938038826)
--(axis cs:0.551551580429077,0.209927797317505)
--(axis cs:0.550550580024719,0.22089684009552)
--(axis cs:0.549549579620361,0.231856480240822)
--(axis cs:0.548548579216003,0.242799863219261)
--(axis cs:0.547547578811646,0.253719329833984)
--(axis cs:0.546546578407288,0.26460736989975)
--(axis cs:0.54554557800293,0.275458306074142)
--(axis cs:0.544544577598572,0.286265581846237)
--(axis cs:0.543543577194214,0.297024577856064)
--(axis cs:0.542542576789856,0.307728826999664)
--(axis cs:0.541541576385498,0.318374991416931)
--(axis cs:0.54054057598114,0.328957349061966)
--(axis cs:0.539539575576782,0.339472234249115)
--(axis cs:0.53853851556778,0.349917531013489)
--(axis cs:0.537537515163422,0.360287666320801)
--(axis cs:0.536536514759064,0.37058013677597)
--(axis cs:0.535535514354706,0.380791932344437)
--(axis cs:0.534534513950348,0.390920758247375)
--(axis cs:0.53353351354599,0.40096378326416)
--(axis cs:0.532532513141632,0.410918772220612)
--(axis cs:0.531531512737274,0.420784056186676)
--(axis cs:0.530530512332916,0.430556893348694)
--(axis cs:0.529529511928558,0.440236806869507)
--(axis cs:0.5285285115242,0.449821650981903)
--(axis cs:0.527527511119843,0.459309935569763)
--(axis cs:0.526526510715485,0.468700230121613)
--(axis cs:0.525525510311127,0.477991998195648)
--(axis cs:0.524524509906769,0.487183809280396)
--(axis cs:0.523523509502411,0.496275097131729)
--(axis cs:0.522522509098053,0.505265533924103)
--(axis cs:0.521521508693695,0.514153361320496)
--(axis cs:0.520520508289337,0.522939205169678)
--(axis cs:0.519519507884979,0.531622111797333)
--(axis cs:0.518518507480621,0.540201902389526)
--(axis cs:0.517517507076263,0.548678398132324)
--(axis cs:0.516516506671906,0.557051301002502)
--(axis cs:0.515515506267548,0.56532084941864)
--(axis cs:0.51451450586319,0.573486685752869)
--(axis cs:0.513513505458832,0.581549048423767)
--(axis cs:0.512512505054474,0.58950799703598)
--(axis cs:0.511511504650116,0.597363710403442)
--(axis cs:0.510510504245758,0.60511702299118)
--(axis cs:0.5095095038414,0.612767398357391)
--(axis cs:0.508508503437042,0.620316565036774)
--(axis cs:0.507507503032684,0.627762854099274)
--(axis cs:0.506506502628326,0.635107696056366)
--(axis cs:0.505505502223969,0.642352759838104)
--(axis cs:0.504504501819611,0.649496972560883)
--(axis cs:0.503503501415253,0.656541705131531)
--(axis cs:0.502502501010895,0.663487493991852)
--(axis cs:0.501501500606537,0.67033463716507)
--(axis cs:0.500500500202179,0.67708420753479)
--(axis cs:0.499499499797821,0.683736681938171)
--(axis cs:0.498498499393463,0.690293312072754)
--(axis cs:0.497497498989105,0.696753978729248)
--(axis cs:0.496496498584747,0.703120112419128)
--(axis cs:0.495495498180389,0.709392547607422)
--(axis cs:0.494494497776031,0.715571641921997)
--(axis cs:0.493493497371674,0.721658408641815)
--(axis cs:0.492492496967316,0.727654099464417)
--(axis cs:0.491491496562958,0.733559250831604)
--(axis cs:0.4904904961586,0.739374697208405)
--(axis cs:0.489489495754242,0.745101273059845)
--(axis cs:0.488488495349884,0.750740230083466)
--(axis cs:0.487487494945526,0.756292104721069)
--(axis cs:0.486486464738846,0.761758327484131)
--(axis cs:0.485485464334488,0.767139613628387)
--(axis cs:0.48448446393013,0.772436380386353)
--(axis cs:0.483483463525772,0.777650356292725)
--(axis cs:0.482482463121414,0.782782018184662)
--(axis cs:0.481481462717056,0.787832140922546)
--(axis cs:0.480480462312698,0.792802512645721)
--(axis cs:0.47947946190834,0.797693312168121)
--(axis cs:0.478478461503983,0.802505850791931)
--(axis cs:0.477477461099625,0.807240784168243)
--(axis cs:0.476476460695267,0.811899542808533)
--(axis cs:0.475475460290909,0.816482901573181)
--(axis cs:0.474474459886551,0.820991635322571)
--(axis cs:0.473473459482193,0.825427114963531)
--(axis cs:0.472472459077835,0.829789817333221)
--(axis cs:0.471471458673477,0.834080576896667)
--(axis cs:0.470470458269119,0.838301539421082)
--(axis cs:0.469469457864761,0.84245240688324)
--(axis cs:0.468468457460403,0.846534252166748)
--(axis cs:0.467467457056046,0.85054874420166)
--(axis cs:0.466466456651688,0.8544961810112)
--(axis cs:0.46546545624733,0.858377754688263)
--(axis cs:0.464464455842972,0.862194418907166)
--(axis cs:0.463463455438614,0.865946888923645)
--(axis cs:0.462462455034256,0.869636297225952)
--(axis cs:0.461461454629898,0.873263359069824)
--(axis cs:0.46046045422554,0.876829266548157)
--(axis cs:0.459459453821182,0.880334436893463)
--(axis cs:0.458458453416824,0.883780300617218)
--(axis cs:0.457457453012466,0.887167632579803)
--(axis cs:0.456456452608109,0.890496850013733)
--(axis cs:0.455455452203751,0.893769264221191)
--(axis cs:0.454454451799393,0.896985709667206)
--(axis cs:0.453453451395035,0.900146842002869)
--(axis cs:0.452452450990677,0.903253614902496)
--(axis cs:0.451451450586319,0.90630692243576)
--(axis cs:0.450450450181961,0.909307599067688)
--(axis cs:0.449449449777603,0.912256360054016)
--(axis cs:0.448448449373245,0.915153980255127)
--(axis cs:0.447447448968887,0.918001472949982)
--(axis cs:0.446446448564529,0.920799314975739)
--(axis cs:0.445445448160172,0.923548579216003)
--(axis cs:0.444444447755814,0.926250040531158)
--(axis cs:0.443443447351456,0.928904175758362)
--(axis cs:0.442442446947098,0.931512057781219)
--(axis cs:0.44144144654274,0.934074223041534)
--(axis cs:0.440440446138382,0.936591446399689)
--(axis cs:0.439439445734024,0.939064502716064)
--(axis cs:0.438438445329666,0.941494345664978)
--(axis cs:0.437437444925308,0.943881452083588)
--(axis cs:0.43643644452095,0.946226358413696)
--(axis cs:0.43543541431427,0.94853001832962)
--(axis cs:0.434434413909912,0.950792968273163)
--(axis cs:0.433433413505554,0.953015923500061)
--(axis cs:0.432432413101196,0.955199718475342)
--(axis cs:0.431431412696838,0.957344710826874)
--(axis cs:0.43043041229248,0.959451854228973)
--(axis cs:0.429429411888123,0.961521685123444)
--(axis cs:0.428428411483765,0.963554739952087)
--(axis cs:0.427427411079407,0.965551793575287)
--(axis cs:0.426426410675049,0.967513203620911)
--(axis cs:0.425425410270691,0.969439804553986)
--(axis cs:0.424424409866333,0.971332132816315)
--(axis cs:0.423423409461975,0.97319084405899)
--(axis cs:0.422422409057617,0.975016415119171)
--(axis cs:0.421421408653259,0.976809501647949)
--(axis cs:0.420420408248901,0.978570580482483)
--(axis cs:0.419419407844543,0.98030036687851)
--(axis cs:0.418418407440186,0.981999039649963)
--(axis cs:0.417417407035828,0.983667612075806)
--(axis cs:0.41641640663147,0.985306262969971)
--(axis cs:0.415415406227112,0.986915707588196)
--(axis cs:0.414414405822754,0.988496482372284)
--(axis cs:0.413413405418396,0.990048885345459)
--(axis cs:0.412412405014038,0.991573631763458)
--(axis cs:0.41141140460968,0.993070900440216)
--(axis cs:0.410410404205322,0.994541466236115)
--(axis cs:0.409409403800964,0.995985865592957)
--(axis cs:0.408408403396606,0.997404396533966)
--(axis cs:0.407407402992249,0.998797595500946)
--(axis cs:0.406406402587891,1.00016582012177)
--(axis cs:0.405405402183533,1.00150942802429)
--(axis cs:0.404404401779175,1.00282907485962)
--(axis cs:0.403403401374817,1.0041252374649)
--(axis cs:0.402402400970459,1.00539803504944)
--(axis cs:0.401401400566101,1.00664818286896)
--(axis cs:0.400400400161743,1.00787591934204)
--(axis cs:0.399399399757385,1.00908160209656)
--(axis cs:0.398398399353027,1.01026582717896)
--(axis cs:0.397397398948669,1.01142883300781)
--(axis cs:0.396396398544312,1.01257121562958)
--(axis cs:0.395395398139954,1.01369309425354)
--(axis cs:0.394394397735596,1.01479482650757)
--(axis cs:0.393393397331238,1.0158771276474)
--(axis cs:0.39239239692688,1.01693987846375)
--(axis cs:0.391391396522522,1.01798367500305)
--(axis cs:0.390390396118164,1.01900887489319)
--(axis cs:0.389389395713806,1.02001583576202)
--(axis cs:0.388388395309448,1.02100479602814)
--(axis cs:0.38738739490509,1.0219761133194)
--(axis cs:0.386386394500732,1.02293014526367)
--(axis cs:0.385385394096375,1.02386724948883)
--(axis cs:0.384384393692017,1.02478766441345)
--(axis cs:0.383383363485336,1.02569162845612)
--(axis cs:0.382382363080978,1.02657961845398)
--(axis cs:0.38138136267662,1.02745187282562)
--(axis cs:0.380380362272263,1.02830839157104)
--(axis cs:0.379379361867905,1.02915000915527)
--(axis cs:0.378378361463547,1.02997648715973)
--(axis cs:0.377377361059189,1.03041338920593)
--(axis cs:0.376376360654831,1.03041255474091)
--(axis cs:0.375375360250473,1.03041183948517)
--(axis cs:0.374374359846115,1.03041112422943)
--(axis cs:0.373373359441757,1.03041040897369)
--(axis cs:0.372372359037399,1.03040969371796)
--(axis cs:0.371371358633041,1.03040897846222)
--(axis cs:0.370370358228683,1.03040826320648)
--(axis cs:0.369369357824326,1.03040754795074)
--(axis cs:0.368368357419968,1.0304069519043)
--(axis cs:0.36736735701561,1.03040623664856)
--(axis cs:0.366366356611252,1.03040564060211)
--(axis cs:0.365365356206894,1.03040492534637)
--(axis cs:0.364364355802536,1.03040432929993)
--(axis cs:0.363363355398178,1.03040373325348)
--(axis cs:0.36236235499382,1.03040313720703)
--(axis cs:0.361361354589462,1.03040254116058)
--(axis cs:0.360360354185104,1.03040194511414)
--(axis cs:0.359359353780746,1.03040134906769)
--(axis cs:0.358358353376389,1.03040075302124)
--(axis cs:0.357357352972031,1.03040015697479)
--(axis cs:0.356356352567673,1.03039968013763)
--(axis cs:0.355355352163315,1.03039908409119)
--(axis cs:0.354354351758957,1.03039848804474)
--(axis cs:0.353353351354599,1.03039801120758)
--(axis cs:0.352352350950241,1.03039753437042)
--(axis cs:0.351351350545883,1.03039693832397)
--(axis cs:0.350350350141525,1.03039646148682)
--(axis cs:0.349349349737167,1.03039598464966)
--(axis cs:0.348348349332809,1.0303955078125)
--(axis cs:0.347347348928452,1.03039503097534)
--(axis cs:0.346346348524094,1.03039455413818)
--(axis cs:0.345345348119736,1.03039407730103)
--(axis cs:0.344344347715378,1.03039360046387)
--(axis cs:0.34334334731102,1.03039312362671)
--(axis cs:0.342342346906662,1.03039264678955)
--(axis cs:0.341341346502304,1.03039228916168)
--(axis cs:0.340340346097946,1.03039181232452)
--(axis cs:0.339339345693588,1.03039133548737)
--(axis cs:0.33833834528923,1.03039109706879)
--(axis cs:0.337337344884872,1.03039073944092)
--(axis cs:0.336336344480515,1.03039026260376)
--(axis cs:0.335335344076157,1.03038990497589)
--(axis cs:0.334334343671799,1.03038942813873)
--(axis cs:0.333333343267441,1.03038907051086)
--(axis cs:0.33233231306076,1.030388712883)
--(axis cs:0.331331312656403,1.03038835525513)
--(axis cs:0.330330312252045,1.03038799762726)
--(axis cs:0.329329311847687,1.03038763999939)
--(axis cs:0.328328311443329,1.03038728237152)
--(axis cs:0.327327311038971,1.03038692474365)
--(axis cs:0.326326310634613,1.03038656711578)
--(axis cs:0.325325310230255,1.03038620948792)
--(axis cs:0.324324309825897,1.03038585186005)
--(axis cs:0.323323309421539,1.03038549423218)
--(axis cs:0.322322309017181,1.0303852558136)
--(axis cs:0.321321308612823,1.03038489818573)
--(axis cs:0.320320308208466,1.03038454055786)
--(axis cs:0.319319307804108,1.03038430213928)
--(axis cs:0.31831830739975,1.03038394451141)
--(axis cs:0.317317306995392,1.03038370609283)
--(axis cs:0.316316306591034,1.03038334846497)
--(axis cs:0.315315306186676,1.03038311004639)
--(axis cs:0.314314305782318,1.03038275241852)
--(axis cs:0.31331330537796,1.03038251399994)
--(axis cs:0.312312304973602,1.03038227558136)
--(axis cs:0.311311304569244,1.03038191795349)
--(axis cs:0.310310304164886,1.03038167953491)
--(axis cs:0.309309303760529,1.03038144111633)
--(axis cs:0.308308303356171,1.03038120269775)
--(axis cs:0.307307302951813,1.03038096427917)
--(axis cs:0.306306302547455,1.03038060665131)
--(axis cs:0.305305302143097,1.03038036823273)
--(axis cs:0.304304301738739,1.03038012981415)
--(axis cs:0.303303301334381,1.03037989139557)
--(axis cs:0.302302300930023,1.03037965297699)
--(axis cs:0.301301300525665,1.03037941455841)
--(axis cs:0.300300300121307,1.03037917613983)
--(axis cs:0.299299299716949,1.03037905693054)
--(axis cs:0.298298299312592,1.03037881851196)
--(axis cs:0.297297298908234,1.03037858009338)
--(axis cs:0.296296298503876,1.0303783416748)
--(axis cs:0.295295298099518,1.03037810325623)
--(axis cs:0.29429429769516,1.03037798404694)
--(axis cs:0.293293297290802,1.03037774562836)
--(axis cs:0.292292296886444,1.03037750720978)
--(axis cs:0.291291296482086,1.0303772687912)
--(axis cs:0.290290296077728,1.03037714958191)
--(axis cs:0.28928929567337,1.03037691116333)
--(axis cs:0.288288295269012,1.03037679195404)
--(axis cs:0.287287294864655,1.03037655353546)
--(axis cs:0.286286294460297,1.03037631511688)
--(axis cs:0.285285294055939,1.03037619590759)
--(axis cs:0.284284293651581,1.03037595748901)
--(axis cs:0.283283293247223,1.03037583827972)
--(axis cs:0.282282292842865,1.03037571907043)
--(axis cs:0.281281262636185,1.03037548065186)
--(axis cs:0.280280262231827,1.03037536144257)
--(axis cs:0.279279261827469,1.03037512302399)
--(axis cs:0.278278261423111,1.0303750038147)
--(axis cs:0.277277261018753,1.03037488460541)
--(axis cs:0.276276260614395,1.03037464618683)
--(axis cs:0.275275260210037,1.03037452697754)
--(axis cs:0.274274259805679,1.03037440776825)
--(axis cs:0.273273259401321,1.03037428855896)
--(axis cs:0.272272258996964,1.03037405014038)
--(axis cs:0.271271258592606,1.03037393093109)
--(axis cs:0.270270258188248,1.0303738117218)
--(axis cs:0.26926925778389,1.03037369251251)
--(axis cs:0.268268257379532,1.03037357330322)
--(axis cs:0.267267256975174,1.03037333488464)
--(axis cs:0.266266256570816,1.03037321567535)
--(axis cs:0.265265256166458,1.03037309646606)
--(axis cs:0.2642642557621,1.03037297725677)
--(axis cs:0.263263255357742,1.03037285804749)
--(axis cs:0.262262254953384,1.0303727388382)
--(axis cs:0.261261254549026,1.03037261962891)
--(axis cs:0.260260254144669,1.03037250041962)
--(axis cs:0.259259253740311,1.03037238121033)
--(axis cs:0.258258253335953,1.03037226200104)
--(axis cs:0.257257252931595,1.03037214279175)
--(axis cs:0.256256252527237,1.03037202358246)
--(axis cs:0.255255252122879,1.03037190437317)
--(axis cs:0.254254251718521,1.03037178516388)
--(axis cs:0.253253251314163,1.03037166595459)
--(axis cs:0.252252250909805,1.0303715467453)
--(axis cs:0.251251250505447,1.03037142753601)
--(axis cs:0.250250250101089,1.03037142753601)
--(axis cs:0.249249249696732,1.03037130832672)
--(axis cs:0.248248249292374,1.03037118911743)
--(axis cs:0.247247248888016,1.03037106990814)
--(axis cs:0.246246248483658,1.03037095069885)
--(axis cs:0.2452452480793,1.03037083148956)
--(axis cs:0.244244247674942,1.03037083148956)
--(axis cs:0.243243232369423,1.03037071228027)
--(axis cs:0.242242231965065,1.03037059307098)
--(axis cs:0.241241231560707,1.03037047386169)
--(axis cs:0.240240231156349,1.03037047386169)
--(axis cs:0.239239230751991,1.0303703546524)
--(axis cs:0.238238230347633,1.03037023544312)
--(axis cs:0.237237229943275,1.03037011623383)
--(axis cs:0.236236229538918,1.03037011623383)
--(axis cs:0.23523522913456,1.03036999702454)
--(axis cs:0.234234228730202,1.03036987781525)
--(axis cs:0.233233228325844,1.03036987781525)
--(axis cs:0.232232227921486,1.03036975860596)
--(axis cs:0.231231227517128,1.03036963939667)
--(axis cs:0.23023022711277,1.03036963939667)
--(axis cs:0.229229226708412,1.03036952018738)
--(axis cs:0.228228226304054,1.03036952018738)
--(axis cs:0.227227225899696,1.03036940097809)
--(axis cs:0.226226225495338,1.0303692817688)
--(axis cs:0.225225225090981,1.0303692817688)
--(axis cs:0.224224224686623,1.03036916255951)
--(axis cs:0.223223224282265,1.03036916255951)
--(axis cs:0.222222223877907,1.03036904335022)
--(axis cs:0.221221223473549,1.03036904335022)
--(axis cs:0.220220223069191,1.03036892414093)
--(axis cs:0.219219222664833,1.03036892414093)
--(axis cs:0.218218222260475,1.03036880493164)
--(axis cs:0.217217206954956,1.03036880493164)
--(axis cs:0.216216206550598,1.03036868572235)
--(axis cs:0.21521520614624,1.03036868572235)
--(axis cs:0.214214205741882,1.03036856651306)
--(axis cs:0.213213205337524,1.03036856651306)
--(axis cs:0.212212204933167,1.03036844730377)
--(axis cs:0.211211204528809,1.03036844730377)
--(axis cs:0.210210204124451,1.03036832809448)
--(axis cs:0.209209203720093,1.03036832809448)
--(axis cs:0.208208203315735,1.03036820888519)
--(axis cs:0.207207202911377,1.03036820888519)
--(axis cs:0.206206202507019,1.0303680896759)
--(axis cs:0.205205202102661,1.0303680896759)
--(axis cs:0.204204201698303,1.0303680896759)
--(axis cs:0.203203201293945,1.03036797046661)
--(axis cs:0.202202200889587,1.03036797046661)
--(axis cs:0.201201200485229,1.03036785125732)
--(axis cs:0.200200200080872,1.03036785125732)
--(axis cs:0.199199199676514,1.03036785125732)
--(axis cs:0.198198199272156,1.03036773204803)
--(axis cs:0.197197198867798,1.03036773204803)
--(axis cs:0.19619619846344,1.03036761283875)
--(axis cs:0.195195198059082,1.03036761283875)
--(axis cs:0.194194197654724,1.03036761283875)
--(axis cs:0.193193197250366,1.03036749362946)
--(axis cs:0.192192196846008,1.03036749362946)
--(axis cs:0.191191181540489,1.03036749362946)
--(axis cs:0.190190181136131,1.03036737442017)
--(axis cs:0.189189180731773,1.03036737442017)
--(axis cs:0.188188180327415,1.03036737442017)
--(axis cs:0.187187179923058,1.03036725521088)
--(axis cs:0.1861861795187,1.03036725521088)
--(axis cs:0.185185179114342,1.03036725521088)
--(axis cs:0.184184178709984,1.03036713600159)
--(axis cs:0.183183178305626,1.03036713600159)
--(axis cs:0.182182177901268,1.03036713600159)
--(axis cs:0.18118117749691,1.03036713600159)
--(axis cs:0.180180177092552,1.0303670167923)
--(axis cs:0.179179176688194,1.0303670167923)
--(axis cs:0.178178176283836,1.0303670167923)
--(axis cs:0.177177175879478,1.0303670167923)
--(axis cs:0.176176175475121,1.03036689758301)
--(axis cs:0.175175175070763,1.03036689758301)
--(axis cs:0.174174174666405,1.03036689758301)
--(axis cs:0.173173174262047,1.03036677837372)
--(axis cs:0.172172173857689,1.03036677837372)
--(axis cs:0.171171173453331,1.03036677837372)
--(axis cs:0.170170173048973,1.03036677837372)
--(axis cs:0.169169172644615,1.03036677837372)
--(axis cs:0.168168172240257,1.03036665916443)
--(axis cs:0.167167171835899,1.03036665916443)
--(axis cs:0.16616615653038,1.03036665916443)
--(axis cs:0.165165156126022,1.03036665916443)
--(axis cs:0.164164155721664,1.03036653995514)
--(axis cs:0.163163155317307,1.03036653995514)
--(axis cs:0.162162154912949,1.03036653995514)
--(axis cs:0.161161154508591,1.03036653995514)
--(axis cs:0.160160154104233,1.03036653995514)
--(axis cs:0.159159153699875,1.03036642074585)
--(axis cs:0.158158153295517,1.03036642074585)
--(axis cs:0.157157152891159,1.03036642074585)
--(axis cs:0.156156152486801,1.03036642074585)
--(axis cs:0.155155152082443,1.03036642074585)
--(axis cs:0.154154151678085,1.03036630153656)
--(axis cs:0.153153151273727,1.03036630153656)
--(axis cs:0.15215215086937,1.03036630153656)
--(axis cs:0.151151150465012,1.03036630153656)
--(axis cs:0.150150150060654,1.03036630153656)
--(axis cs:0.149149149656296,1.03036618232727)
--(axis cs:0.148148149251938,1.03036618232727)
--(axis cs:0.14714714884758,1.03036618232727)
--(axis cs:0.146146148443222,1.03036618232727)
--(axis cs:0.145145148038864,1.03036618232727)
--(axis cs:0.144144147634506,1.03036618232727)
--(axis cs:0.143143147230148,1.03036618232727)
--(axis cs:0.14214214682579,1.03036606311798)
--(axis cs:0.141141146421432,1.03036606311798)
--(axis cs:0.140140131115913,1.03036606311798)
--(axis cs:0.139139130711555,1.03036606311798)
--(axis cs:0.138138130307198,1.03036606311798)
--(axis cs:0.13713712990284,1.03036606311798)
--(axis cs:0.136136129498482,1.03036594390869)
--(axis cs:0.135135129094124,1.03036594390869)
--(axis cs:0.134134128689766,1.03036594390869)
--(axis cs:0.133133128285408,1.03036594390869)
--(axis cs:0.13213212788105,1.03036594390869)
--(axis cs:0.131131127476692,1.03036594390869)
--(axis cs:0.130130127072334,1.03036594390869)
--(axis cs:0.129129126667976,1.03036594390869)
--(axis cs:0.128128126263618,1.0303658246994)
--(axis cs:0.127127125859261,1.0303658246994)
--(axis cs:0.126126125454903,1.0303658246994)
--(axis cs:0.125125125050545,1.0303658246994)
--(axis cs:0.124124124646187,1.0303658246994)
--(axis cs:0.123123124241829,1.0303658246994)
--(axis cs:0.122122123837471,1.0303658246994)
--(axis cs:0.121121115982533,1.0303658246994)
--(axis cs:0.120120115578175,1.0303658246994)
--(axis cs:0.119119115173817,1.03036570549011)
--(axis cs:0.118118114769459,1.03036570549011)
--(axis cs:0.117117114365101,1.03036570549011)
--(axis cs:0.116116113960743,1.03036570549011)
--(axis cs:0.115115113556385,1.03036570549011)
--(axis cs:0.114114113152027,1.03036570549011)
--(axis cs:0.113113112747669,1.03036570549011)
--(axis cs:0.112112112343311,1.03036570549011)
--(axis cs:0.111111111938953,1.03036570549011)
--(axis cs:0.110110111534595,1.03036570549011)
--(axis cs:0.109109111130238,1.03036558628082)
--(axis cs:0.108108103275299,1.03036558628082)
--(axis cs:0.107107102870941,1.03036558628082)
--(axis cs:0.106106102466583,1.03036558628082)
--(axis cs:0.105105102062225,1.03036558628082)
--(axis cs:0.104104101657867,1.03036558628082)
--(axis cs:0.10310310125351,1.03036558628082)
--(axis cs:0.102102100849152,1.03036558628082)
--(axis cs:0.101101100444794,1.03036558628082)
--(axis cs:0.100100100040436,1.03036558628082)
--(axis cs:0.0990990996360779,1.03036558628082)
--(axis cs:0.09809809923172,1.03036558628082)
--(axis cs:0.0970970988273621,1.03036558628082)
--(axis cs:0.0960960984230042,1.03036546707153)
--(axis cs:0.0950950905680656,1.03036546707153)
--(axis cs:0.0940940901637077,1.03036546707153)
--(axis cs:0.0930930897593498,1.03036546707153)
--(axis cs:0.0920920893549919,1.03036546707153)
--(axis cs:0.091091088950634,1.03036546707153)
--(axis cs:0.0900900885462761,1.03036546707153)
--(axis cs:0.0890890881419182,1.03036546707153)
--(axis cs:0.0880880877375603,1.03036546707153)
--(axis cs:0.0870870873332024,1.03036546707153)
--(axis cs:0.0860860869288445,1.03036546707153)
--(axis cs:0.0850850865244865,1.03036546707153)
--(axis cs:0.0840840861201286,1.03036546707153)
--(axis cs:0.0830830782651901,1.03036546707153)
--(axis cs:0.0820820778608322,1.03036546707153)
--(axis cs:0.0810810774564743,1.03036534786224)
--(axis cs:0.0800800770521164,1.03036534786224)
--(axis cs:0.0790790766477585,1.03036534786224)
--(axis cs:0.0780780762434006,1.03036534786224)
--(axis cs:0.0770770758390427,1.03036534786224)
--(axis cs:0.0760760754346848,1.03036534786224)
--(axis cs:0.0750750750303268,1.03036534786224)
--(axis cs:0.0740740746259689,1.03036534786224)
--(axis cs:0.073073074221611,1.03036534786224)
--(axis cs:0.0720720738172531,1.03036534786224)
--(axis cs:0.0710710734128952,1.03036534786224)
--(axis cs:0.0700700655579567,1.03036534786224)
--(axis cs:0.0690690651535988,1.03036534786224)
--(axis cs:0.0680680647492409,1.03036534786224)
--(axis cs:0.067067064344883,1.03036534786224)
--(axis cs:0.0660660639405251,1.03036534786224)
--(axis cs:0.0650650635361671,1.03036534786224)
--(axis cs:0.0640640631318092,1.03036534786224)
--(axis cs:0.0630630627274513,1.03036534786224)
--(axis cs:0.0620620623230934,1.03036534786224)
--(axis cs:0.0610610619187355,1.03036534786224)
--(axis cs:0.0600600577890873,1.03036522865295)
--(axis cs:0.0590590573847294,1.03036522865295)
--(axis cs:0.0580580569803715,1.03036522865295)
--(axis cs:0.0570570565760136,1.03036522865295)
--(axis cs:0.0560560561716557,1.03036522865295)
--(axis cs:0.0550550557672977,1.03036522865295)
--(axis cs:0.0540540516376495,1.03036522865295)
--(axis cs:0.0530530512332916,1.03036522865295)
--(axis cs:0.0520520508289337,1.03036522865295)
--(axis cs:0.0510510504245758,1.03036522865295)
--(axis cs:0.0500500500202179,1.03036522865295)
--(axis cs:0.04904904961586,1.03036522865295)
--(axis cs:0.0480480492115021,1.03036522865295)
--(axis cs:0.0470470450818539,1.03036522865295)
--(axis cs:0.046046044677496,1.03036522865295)
--(axis cs:0.045045044273138,1.03036522865295)
--(axis cs:0.0440440438687801,1.03036522865295)
--(axis cs:0.0430430434644222,1.03036522865295)
--(axis cs:0.0420420430600643,1.03036522865295)
--(axis cs:0.0410410389304161,1.03036522865295)
--(axis cs:0.0400400385260582,1.03036522865295)
--(axis cs:0.0390390381217003,1.03036522865295)
--(axis cs:0.0380380377173424,1.03036522865295)
--(axis cs:0.0370370373129845,1.03036522865295)
--(axis cs:0.0360360369086266,1.03036522865295)
--(axis cs:0.0350350327789783,1.03036522865295)
--(axis cs:0.0340340323746204,1.03036522865295)
--(axis cs:0.0330330319702625,1.03036522865295)
--(axis cs:0.0320320315659046,1.03036522865295)
--(axis cs:0.0310310311615467,1.03036522865295)
--(axis cs:0.0300300288945436,1.03036522865295)
--(axis cs:0.0290290284901857,1.03036510944366)
--(axis cs:0.0280280280858278,1.03036510944366)
--(axis cs:0.0270270258188248,1.03036510944366)
--(axis cs:0.0260260254144669,1.03036510944366)
--(axis cs:0.0250250250101089,1.03036510944366)
--(axis cs:0.024024024605751,1.03036510944366)
--(axis cs:0.023023022338748,1.03036510944366)
--(axis cs:0.0220220219343901,1.03036510944366)
--(axis cs:0.0210210215300322,1.03036510944366)
--(axis cs:0.0200200192630291,1.03036510944366)
--(axis cs:0.0190190188586712,1.03036510944366)
--(axis cs:0.0180180184543133,1.03036510944366)
--(axis cs:0.0170170161873102,1.03036510944366)
--(axis cs:0.0160160157829523,1.03036510944366)
--(axis cs:0.0150150144472718,1.03036510944366)
--(axis cs:0.0140140140429139,1.03036510944366)
--(axis cs:0.0130130127072334,1.03036510944366)
--(axis cs:0.0120120123028755,1.03036510944366)
--(axis cs:0.011011010967195,1.03036510944366)
--(axis cs:0.0100100096315145,1.03036510944366)
--(axis cs:0.00900900922715664,1.03036510944366)
--(axis cs:0.00800800789147615,1.03036510944366)
--(axis cs:0.00700700702145696,1.03036510944366)
--(axis cs:0.00600600615143776,1.03036510944366)
--(axis cs:0.00500500481575727,1.03036510944366)
--(axis cs:0.00400400394573808,1.03036510944366)
--(axis cs:0.00300300307571888,1.03036510944366)
--(axis cs:0.00200200197286904,1.03036510944366)
--(axis cs:0.00100100098643452,1.03036510944366)
--(axis cs:0,1.03036510944366)
--cycle;
\addplot [semithick, aaltoBlue]
table {%
0 -0.307460248470306
0.00100100098643452 -0.311193257570267
0.00200200197286904 -0.314961045980453
0.00300300307571888 -0.318765103816986
0.00400400394573808 -0.322606712579727
0.00500500481575727 -0.326477438211441
0.00600600615143776 -0.330375581979752
0.00700700702145696 -0.334291458129883
0.00800800789147615 -0.338221371173859
0.00900900922715664 -0.342156171798706
0.0100100096315145 -0.346091449260712
0.011011010967195 -0.350019007921219
0.0120120123028755 -0.353928178548813
0.0130130127072334 -0.35781866312027
0.0140140140429139 -0.361677050590515
0.0150150144472718 -0.365499347448349
0.0160160157829523 -0.369280904531479
0.0170170161873102 -0.373015493154526
0.0180180184543133 -0.376701056957245
0.0190190188586712 -0.38032990694046
0.0200200192630291 -0.383911192417145
0.0210210215300322 -0.387431502342224
0.0220220219343901 -0.39089646935463
0.023023022338748 -0.394300550222397
0.024024024605751 -0.397643536329269
0.0250250250101089 -0.40091797709465
0.0260260254144669 -0.404131889343262
0.0270270258188248 -0.407267302274704
0.0280280280858278 -0.410333245992661
0.0290290284901857 -0.413325846195221
0.0300300288945436 -0.416237026453018
0.0310310311615467 -0.419068694114685
0.0320320315659046 -0.42182856798172
0.0330330319702625 -0.424508690834045
0.0340340323746204 -0.427120506763458
0.0350350327789783 -0.429670661687851
0.0360360369086266 -0.432159662246704
0.0370370373129845 -0.434596568346024
0.0380380377173424 -0.436983108520508
0.0390390381217003 -0.439317584037781
0.0400400385260582 -0.441607803106308
0.0410410389304161 -0.443847596645355
0.0420420430600643 -0.446042209863663
0.0430430434644222 -0.448187947273254
0.0440440438687801 -0.450295865535736
0.045045044273138 -0.452363282442093
0.046046044677496 -0.454395622014999
0.0470470450818539 -0.456389427185059
0.0480480492115021 -0.45835143327713
0.04904904961586 -0.460275411605835
0.0500500500202179 -0.462159603834152
0.0510510504245758 -0.463990926742554
0.0520520508289337 -0.46576926112175
0.0530530512332916 -0.467488765716553
0.0540540516376495 -0.469133913516998
0.0550550557672977 -0.470701336860657
0.0560560561716557 -0.472185075283051
0.0570570565760136 -0.47357439994812
0.0580580569803715 -0.474859684705734
0.0590590573847294 -0.476029098033905
0.0600600577890873 -0.477084398269653
0.0610610619187355 -0.478004902601242
0.0620620623230934 -0.478790372610092
0.0630630627274513 -0.479426145553589
0.0640640631318092 -0.479915350675583
0.0650650635361671 -0.480246394872665
0.0660660639405251 -0.48041632771492
0.067067064344883 -0.480419546365738
0.0680680647492409 -0.480257272720337
0.0690690651535988 -0.47992542386055
0.0700700655579567 -0.47942066192627
0.0710710734128952 -0.478748917579651
0.0720720738172531 -0.477903753519058
0.073073074221611 -0.476885914802551
0.0740740746259689 -0.475692749023438
0.0750750750303268 -0.474320530891418
0.0760760754346848 -0.472774982452393
0.0770770758390427 -0.471050769090652
0.0780780762434006 -0.469155102968216
0.0790790766477585 -0.46710017323494
0.0800800770521164 -0.464883476495743
0.0810810774564743 -0.462524980306625
0.0820820778608322 -0.460018455982208
0.0830830782651901 -0.457381933927536
0.0840840861201286 -0.454616993665695
0.0850850865244865 -0.451734751462936
0.0860860869288445 -0.448741793632507
0.0870870873332024 -0.445656925439835
0.0880880877375603 -0.442484021186829
0.0890890881419182 -0.439225614070892
0.0900900885462761 -0.43590447306633
0.091091088950634 -0.432511419057846
0.0920920893549919 -0.429061740636826
0.0930930897593498 -0.425558924674988
0.0940940901637077 -0.422008991241455
0.0950950905680656 -0.41841721534729
0.0960960984230042 -0.414784491062164
0.0970970988273621 -0.411103129386902
0.09809809923172 -0.407374888658524
0.0990990996360779 -0.403597325086594
0.100100100040436 -0.399772137403488
0.101101100444794 -0.395898103713989
0.102102100849152 -0.391973584890366
0.10310310125351 -0.387996733188629
0.104104101657867 -0.383979082107544
0.105105102062225 -0.37992200255394
0.106106102466583 -0.375830888748169
0.107107102870941 -0.371709257364273
0.108108103275299 -0.367563843727112
0.109109111130238 -0.363395303487778
0.110110111534595 -0.359203100204468
0.111111111938953 -0.3549924492836
0.112112112343311 -0.350758880376816
0.113113112747669 -0.346504032611847
0.114114113152027 -0.342228263616562
0.115115113556385 -0.337930470705032
0.116116113960743 -0.333601653575897
0.117117114365101 -0.329252660274506
0.118118114769459 -0.324867129325867
0.119119115173817 -0.320445686578751
0.120120115578175 -0.315970748662949
0.121121115982533 -0.311446964740753
0.122122123837471 -0.306873828172684
0.123123124241829 -0.302251040935516
0.124124124646187 -0.297579944133759
0.125125125050545 -0.2928566634655
0.126126125454903 -0.288085967302322
0.127127125859261 -0.283266246318817
0.128128126263618 -0.278401672840118
0.129129126667976 -0.273496150970459
0.130130127072334 -0.268555074930191
0.131131127476692 -0.263580411672592
0.13213212788105 -0.258584588766098
0.133133128285408 -0.253576248884201
0.134134128689766 -0.248561665415764
0.135135129094124 -0.243561834096909
0.136136129498482 -0.238587021827698
0.13713712990284 -0.233649224042892
0.138138130307198 -0.228757753968239
0.139139130711555 -0.223919227719307
0.140140131115913 -0.219138041138649
0.141141146421432 -0.214426174759865
0.14214214682579 -0.209788054227829
0.143143147230148 -0.205227211117744
0.144144147634506 -0.200755417346954
0.145145148038864 -0.196375131607056
0.146146148443222 -0.192094847559929
0.14714714884758 -0.18792188167572
0.148148149251938 -0.183869957923889
0.149149149656296 -0.179939121007919
0.150150150060654 -0.176130175590515
0.151151150465012 -0.172447577118874
0.15215215086937 -0.168893173336983
0.153153151273727 -0.165460228919983
0.154154151678085 -0.162148803472519
0.155155152082443 -0.158952996134758
0.156156152486801 -0.155862793326378
0.157157152891159 -0.152879491448402
0.158158153295517 -0.14999595284462
0.159159153699875 -0.147210672497749
0.160160154104233 -0.144523814320564
0.161161154508591 -0.14193594455719
0.162162154912949 -0.139450132846832
0.163163155317307 -0.137069970369339
0.164164155721664 -0.134801179170609
0.165165156126022 -0.132646918296814
0.16616615653038 -0.13061098754406
0.167167171835899 -0.128697097301483
0.168168172240257 -0.126907050609589
0.169169172644615 -0.125243380665779
0.170170173048973 -0.123708374798298
0.171171173453331 -0.122304759919643
0.172172173857689 -0.121031291782856
0.173173174262047 -0.119893275201321
0.174174174666405 -0.118886463344097
0.175175175070763 -0.118016168475151
0.176176175475121 -0.117271199822426
0.177177175879478 -0.116653673350811
0.178178176283836 -0.116149485111237
0.179179176688194 -0.115757703781128
0.180180177092552 -0.115468323230743
0.18118117749691 -0.115272648632526
0.182182177901268 -0.115158826112747
0.183183178305626 -0.11512254178524
0.184184178709984 -0.115157291293144
0.185185179114342 -0.115255132317543
0.1861861795187 -0.115407444536686
0.187187179923058 -0.115605041384697
0.188188180327415 -0.115835271775723
0.189189180731773 -0.116093382239342
0.190190181136131 -0.116368129849434
0.191191181540489 -0.116646721959114
0.192192196846008 -0.116924926638603
0.193193197250366 -0.117187023162842
0.194194197654724 -0.117428943514824
0.195195198059082 -0.117637977004051
0.19619619846344 -0.117811128497124
0.197197198867798 -0.117944434285164
0.198198199272156 -0.118036299943924
0.199199199676514 -0.118083827197552
0.200200200080872 -0.118090219795704
0.201201200485229 -0.118058577179909
0.202202200889587 -0.117994323372841
0.203203201293945 -0.117908343672752
0.204204201698303 -0.117802910506725
0.205205202102661 -0.117685563862324
0.206206202507019 -0.117557927966118
0.207207202911377 -0.117422416806221
0.208208203315735 -0.117283053696156
0.209209203720093 -0.117137260735035
0.210210204124451 -0.116995275020599
0.211211204528809 -0.116859473288059
0.212212204933167 -0.116738691926003
0.213213205337524 -0.116638019680977
0.214214205741882 -0.116569273173809
0.21521520614624 -0.116539925336838
0.216216206550598 -0.116563573479652
0.217217206954956 -0.116651229560375
0.218218222260475 -0.116811342537403
0.219219222664833 -0.11705619841814
0.220220223069191 -0.117392159998417
0.221221223473549 -0.117829486727715
0.222222223877907 -0.118370831012726
0.223223224282265 -0.119023777544498
0.224224224686623 -0.119791924953461
0.225225225090981 -0.120684057474136
0.226226225495338 -0.121700070798397
0.227227225899696 -0.122843682765961
0.228228226304054 -0.124116502702236
0.229229226708412 -0.12551574409008
0.23023022711277 -0.127039819955826
0.231231227517128 -0.128684654831886
0.232232227921486 -0.130448117852211
0.233233228325844 -0.132326051592827
0.234234228730202 -0.134310722351074
0.23523522913456 -0.136402100324631
0.236236229538918 -0.138589724898338
0.237237229943275 -0.140872657299042
0.238238230347633 -0.143245369195938
0.239239230751991 -0.145702496170998
0.240240231156349 -0.148238003253937
0.241241231560707 -0.150850623846054
0.242242231965065 -0.153533086180687
0.243243232369423 -0.156284928321838
0.244244247674942 -0.159104287624359
0.2452452480793 -0.161984637379646
0.246246248483658 -0.164923310279846
0.247247248888016 -0.167917549610138
0.248248249292374 -0.170961081981659
0.249249249696732 -0.174045979976654
0.250250250101089 -0.177164494991302
0.251251250505447 -0.180306285619736
0.252252250909805 -0.183460757136345
0.253253251314163 -0.186622187495232
0.254254251718521 -0.189776390790939
0.255255252122879 -0.192919105291367
0.256256252527237 -0.196041405200958
0.257257252931595 -0.199131786823273
0.258258253335953 -0.20218026638031
0.259259253740311 -0.20517885684967
0.260260254144669 -0.20812426507473
0.261261254549026 -0.211013779044151
0.262262254953384 -0.213848978281021
0.263263255357742 -0.216631963849068
0.2642642557621 -0.219364076852798
0.265265256166458 -0.222048908472061
0.266266256570816 -0.224689096212387
0.267267256975174 -0.22728556394577
0.268268257379532 -0.22984191775322
0.26926925778389 -0.232359766960144
0.270270258188248 -0.234843388199806
0.271271258592606 -0.237288594245911
0.272272258996964 -0.23969279229641
0.273273259401321 -0.242054238915443
0.274274259805679 -0.244373202323914
0.275275260210037 -0.24665230512619
0.276276260614395 -0.248893767595291
0.277277261018753 -0.251098781824112
0.278278261423111 -0.253269642591476
0.279279261827469 -0.255409628152847
0.280280262231827 -0.257517904043198
0.281281262636185 -0.259599268436432
0.282282292842865 -0.26165372133255
0.283283293247223 -0.263681441545486
0.284284293651581 -0.265684962272644
0.285285294055939 -0.267661362886429
0.286286294460297 -0.269609898328781
0.287287294864655 -0.271529078483582
0.288288295269012 -0.273417711257935
0.28928929567337 -0.275273889303207
0.290290296077728 -0.27709287405014
0.291291296482086 -0.278867185115814
0.292292296886444 -0.280591070652008
0.293293297290802 -0.282257229089737
0.29429429769516 -0.283861666917801
0.295295298099518 -0.285395860671997
0.296296298503876 -0.286855667829514
0.297297298908234 -0.288236081600189
0.298298299312592 -0.289538979530334
0.299299299716949 -0.290767550468445
0.300300300121307 -0.291926771402359
0.301301300525665 -0.293026715517044
0.302302300930023 -0.294070273637772
0.303303301334381 -0.295066058635712
0.304304301738739 -0.296017020940781
0.305305302143097 -0.296929717063904
0.306306302547455 -0.297803193330765
0.307307302951813 -0.298638731241226
0.308308303356171 -0.299437820911407
0.309309303760529 -0.300198942422867
0.310310304164886 -0.30092579126358
0.311311304569244 -0.301618367433548
0.312312304973602 -0.302278965711594
0.31331330537796 -0.302907168865204
0.314314305782318 -0.303505748510361
0.315315306186676 -0.304074674844742
0.316316306591034 -0.304610818624496
0.317317306995392 -0.305116891860962
0.31831830739975 -0.305592626333237
0.319319307804108 -0.306039452552795
0.320320308208466 -0.306457102298737
0.321321308612823 -0.306845217943192
0.322322309017181 -0.307205528020859
0.323323309421539 -0.307536035776138
0.324324309825897 -0.307835698127747
0.325325310230255 -0.308106333017349
0.326326310634613 -0.308349967002869
0.327327311038971 -0.308565616607666
0.328328311443329 -0.308753192424774
0.329329311847687 -0.308911591768265
0.330330312252045 -0.309039235115051
0.331331312656403 -0.309135884046555
0.33233231306076 -0.309199810028076
0.333333343267441 -0.309232860803604
0.334334343671799 -0.309231221675873
0.335335344076157 -0.309192508459091
0.336336344480515 -0.309111177921295
0.337337344884872 -0.308981359004974
0.33833834528923 -0.308798789978027
0.339339345693588 -0.308560162782669
0.340340346097946 -0.308264464139938
0.341341346502304 -0.307910889387131
0.342342346906662 -0.307496756315231
0.34334334731102 -0.307022869586945
0.344344347715378 -0.306489646434784
0.345345348119736 -0.305899351835251
0.346346348524094 -0.305252730846405
0.347347348928452 -0.304551035165787
0.348348349332809 -0.30379581451416
0.349349349737167 -0.302991479635239
0.350350350141525 -0.30214586853981
0.351351350545883 -0.301266461610794
0.352352350950241 -0.300360202789307
0.353353351354599 -0.299427002668381
0.354354351758957 -0.298466712236404
0.355355352163315 -0.297479450702667
0.356356352567673 -0.296466410160065
0.357357352972031 -0.295427888631821
0.358358353376389 -0.294365674257278
0.359359353780746 -0.293281197547913
0.360360354185104 -0.292177468538284
0.361361354589462 -0.291059881448746
0.36236235499382 -0.289936423301697
0.363363355398178 -0.288814961910248
0.364364355802536 -0.287700593471527
0.365365356206894 -0.286599367856979
0.366366356611252 -0.285520046949387
0.36736735701561 -0.284471124410629
0.368368357419968 -0.283461838960648
0.369369357824326 -0.282500952482224
0.370370358228683 -0.281596720218658
0.371371358633041 -0.280756831169128
0.372372359037399 -0.279983937740326
0.373373359441757 -0.279279887676239
0.374374359846115 -0.278645873069763
0.375375360250473 -0.278084337711334
0.376376360654831 -0.277596324682236
0.377377361059189 -0.277184426784515
0.378378361463547 -0.276853293180466
0.379379361867905 -0.276609480381012
0.380380362272263 -0.276459097862244
0.38138136267662 -0.276408523321152
0.382382363080978 -0.276464521884918
0.383383363485336 -0.276635497808456
0.384384393692017 -0.276928514242172
0.385385394096375 -0.277349919080734
0.386386394500732 -0.27790692448616
0.38738739490509 -0.278605967760086
0.388388395309448 -0.279452860355377
0.389389395713806 -0.280451685190201
0.390390396118164 -0.281607449054718
0.391391396522522 -0.282926738262177
0.39239239692688 -0.284413069486618
0.393393397331238 -0.286068558692932
0.394394397735596 -0.287893801927567
0.395395398139954 -0.28988990187645
0.396396398544312 -0.292058438062668
0.397397398948669 -0.294398903846741
0.398398399353027 -0.296912461519241
0.399399399757385 -0.29959300160408
0.400400400161743 -0.302433252334595
0.401401400566101 -0.305423736572266
0.402402400970459 -0.308554887771606
0.403403401374817 -0.311815083026886
0.404404401779175 -0.315191984176636
0.405405402183533 -0.318674981594086
0.406406402587891 -0.32225176692009
0.407407402992249 -0.32591113448143
0.408408403396606 -0.329641252756119
0.409409403800964 -0.333431720733643
0.410410404205322 -0.337272614240646
0.41141140460968 -0.341157704591751
0.412412405014038 -0.345081090927124
0.413413405418396 -0.349036782979965
0.414414405822754 -0.353018760681152
0.415415406227112 -0.357022911310196
0.41641640663147 -0.361045718193054
0.417417407035828 -0.365084379911423
0.418418407440186 -0.369137942790985
0.419419407844543 -0.373204857110977
0.420420408248901 -0.377283453941345
0.421421408653259 -0.381373167037964
0.422422409057617 -0.385471493005753
0.423423409461975 -0.389573782682419
0.424424409866333 -0.393676280975342
0.425425410270691 -0.397777587175369
0.426426410675049 -0.40187469124794
0.427427411079407 -0.405963003635406
0.428428411483765 -0.410038411617279
0.429429411888123 -0.414095759391785
0.43043041229248 -0.418130278587341
0.431431412696838 -0.422138720750809
0.432432413101196 -0.426117420196533
0.433433413505554 -0.430062651634216
0.434434413909912 -0.433968842029572
0.43543541431427 -0.437829285860062
0.43643644452095 -0.441637277603149
0.437437444925308 -0.445384502410889
0.438438445329666 -0.449061214923859
0.439439445734024 -0.452656120061874
0.440440446138382 -0.456154584884644
0.44144144654274 -0.459541827440262
0.442442446947098 -0.46280375123024
0.443443447351456 -0.465928584337234
0.444444447755814 -0.468907058238983
0.445445448160172 -0.471732050180435
0.446446448564529 -0.474398881196976
0.447447448968887 -0.476907402276993
0.448448449373245 -0.479258567094803
0.449449449777603 -0.481453418731689
0.450450450181961 -0.483492404222488
0.451451450586319 -0.485376507043839
0.452452450990677 -0.487107306718826
0.453453451395035 -0.488687008619308
0.454454451799393 -0.490117192268372
0.455455452203751 -0.491399168968201
0.456456452608109 -0.492533415555954
0.457457453012466 -0.49352091550827
0.458458453416824 -0.49436342716217
0.459459453821182 -0.495062679052353
0.46046045422554 -0.495620131492615
0.461461454629898 -0.496037095785141
0.462462455034256 -0.496315777301788
0.463463455438614 -0.496457636356354
0.464464455842972 -0.49646407365799
0.46546545624733 -0.496335625648499
0.466466456651688 -0.496074736118317
0.467467457056046 -0.495683759450912
0.468468457460403 -0.495165914297104
0.469469457864761 -0.494523704051971
0.470470458269119 -0.493759840726852
0.471471458673477 -0.492875427007675
0.472472459077835 -0.491869032382965
0.473473459482193 -0.490741848945618
0.474474459886551 -0.489495813846588
0.475475460290909 -0.488132864236832
0.476476460695267 -0.486654043197632
0.477477461099625 -0.485060542821884
0.478478461503983 -0.483354449272156
0.47947946190834 -0.481538116931915
0.480480462312698 -0.479613780975342
0.481481462717056 -0.477583646774292
0.482482463121414 -0.475449770689011
0.483483463525772 -0.473214119672775
0.48448446393013 -0.470878452062607
0.485485464334488 -0.468444585800171
0.486486464738846 -0.465913951396942
0.487487494945526 -0.463288605213165
0.488488495349884 -0.460569977760315
0.489489495754242 -0.457761228084564
0.4904904961586 -0.454864680767059
0.491491496562958 -0.451882570981979
0.492492496967316 -0.4488185942173
0.493493497371674 -0.445677906274796
0.494494497776031 -0.442465841770172
0.495495498180389 -0.439187586307526
0.496496498584747 -0.435849756002426
0.497497498989105 -0.432458341121674
0.498498499393463 -0.429019063711166
0.499499499797821 -0.42553722858429
0.500500500202179 -0.42201766371727
0.501501500606537 -0.418465703725815
0.502502501010895 -0.414885550737381
0.503503501415253 -0.411279201507568
0.504504501819611 -0.407648473978043
0.505505502223969 -0.403994888067245
0.506506502628326 -0.400320082902908
0.507507503032684 -0.396625578403473
0.508508503437042 -0.392911821603775
0.5095095038414 -0.389176726341248
0.510510504245758 -0.385421246290207
0.511511504650116 -0.381647884845734
0.512512505054474 -0.377858638763428
0.513513505458832 -0.374052882194519
0.51451450586319 -0.370228618383408
0.515515506267548 -0.36638405919075
0.516516506671906 -0.362516641616821
0.517517507076263 -0.358626812696457
0.518518507480621 -0.354717046022415
0.519519507884979 -0.350789874792099
0.520520508289337 -0.346847534179688
0.521521508693695 -0.342892706394196
0.522522509098053 -0.33892759680748
0.523523509502411 -0.334954172372818
0.524524509906769 -0.330971330404282
0.525525510311127 -0.326977342367172
0.526526510715485 -0.32297071814537
0.527527511119843 -0.318949699401855
0.5285285115242 -0.314912497997284
0.529529511928558 -0.310857445001602
0.530530512332916 -0.306782752275467
0.531531512737274 -0.30268606543541
0.532532513141632 -0.298566311597824
0.53353351354599 -0.294422268867493
0.534534513950348 -0.290253192186356
0.535535514354706 -0.286058247089386
0.536536514759064 -0.281836479902267
0.537537515163422 -0.277586817741394
0.53853851556778 -0.273308545351028
0.539539575576782 -0.269000083208084
0.54054057598114 -0.264661282300949
0.541541576385498 -0.260290712118149
0.542542576789856 -0.255888968706131
0.543543577194214 -0.251457810401917
0.544544577598572 -0.24699766933918
0.54554557800293 -0.242509618401527
0.546546578407288 -0.237993121147156
0.547547578811646 -0.233447760343552
0.548548579216003 -0.228872671723366
0.549549579620361 -0.224266216158867
0.550550580024719 -0.219627246260643
0.551551580429077 -0.214953541755676
0.552552580833435 -0.210243672132492
0.553553581237793 -0.205495908856392
0.554554581642151 -0.200709119439125
0.555555582046509 -0.195883959531784
0.556556582450867 -0.19102056324482
0.557557582855225 -0.186118543148041
0.558558583259583 -0.181177496910095
0.55955958366394 -0.17619726061821
0.560560584068298 -0.171176940202713
0.561561584472656 -0.166116952896118
0.562562584877014 -0.161020159721375
0.563563585281372 -0.155890434980392
0.56456458568573 -0.150731652975082
0.565565586090088 -0.145547136664391
0.566566586494446 -0.140339121222496
0.567567586898804 -0.135109767317772
0.568568587303162 -0.129862040281296
0.56956958770752 -0.124598801136017
0.570570588111877 -0.119324080646038
0.571571588516235 -0.114041596651077
0.572572588920593 -0.108756355941296
0.573573589324951 -0.103477239608765
0.574574589729309 -0.0982139632105827
0.575575590133667 -0.0929770022630692
0.576576590538025 -0.0877763628959656
0.577577590942383 -0.0826226323843002
0.578578591346741 -0.0775254592299461
0.579579591751099 -0.0724955052137375
0.580580592155457 -0.0675414502620697
0.581581592559814 -0.0626727864146233
0.582582592964172 -0.0578984171152115
0.58358359336853 -0.0532269403338432
0.584584593772888 -0.0486649312078953
0.585585594177246 -0.0442145653069019
0.586586594581604 -0.0398773998022079
0.587587594985962 -0.0356545150279999
0.58858859539032 -0.0315476134419441
0.589589595794678 -0.0275587346404791
0.590590596199036 -0.0236888434737921
0.591591596603394 -0.0199388321489096
0.592592597007751 -0.0163034796714783
0.593593597412109 -0.0127761103212833
0.594594597816467 -0.00934988912194967
0.595595598220825 -0.00601489748805761
0.596596598625183 -0.00276332255452871
0.597597599029541 0.000412905297707766
0.598598599433899 0.00352554698474705
0.599599599838257 0.00658674398437142
0.600600600242615 0.00961072184145451
0.601601600646973 0.012614537961781
0.602602601051331 0.0156122809275985
0.603603601455688 0.0186169035732746
0.604604601860046 0.0216407626867294
0.605605602264404 0.0246941279619932
0.606606602668762 0.0277823358774185
0.60760760307312 0.0309079680591822
0.608608603477478 0.0340725667774677
0.609609603881836 0.0372786335647106
0.610610604286194 0.0405267551541328
0.611611604690552 0.0438201427459717
0.61261260509491 0.0471596531569958
0.613613605499268 0.0505431815981865
0.614614605903625 0.0539695769548416
0.615615606307983 0.0574372708797455
0.616616606712341 0.0609441511332989
0.617617607116699 0.0644858852028847
0.618618607521057 0.0680565312504768
0.619619607925415 0.0716518759727478
0.620620608329773 0.0752665847539902
0.621621608734131 0.0788976326584816
0.622622609138489 0.0825463682413101
0.623623609542847 0.0862143486738205
0.624624609947205 0.0899033099412918
0.625625610351562 0.0936151146888733
0.62662661075592 0.0973531454801559
0.627627611160278 0.101123720407486
0.628628611564636 0.104934751987457
0.629629611968994 0.108790174126625
0.630630612373352 0.112693853676319
0.63163161277771 0.116648979485035
0.632632613182068 0.120660372078419
0.633633613586426 0.12473251670599
0.634634613990784 0.128867819905281
0.635635614395142 0.133064091205597
0.6366366147995 0.137317717075348
0.637637615203857 0.141625016927719
0.638638615608215 0.145982176065445
0.639639616012573 0.150384336709976
0.640640616416931 0.154828175902367
0.641641676425934 0.159311771392822
0.642642676830292 0.163833096623421
0.64364367723465 0.168391689658165
0.644644677639008 0.172985583543777
0.645645678043365 0.1776133030653
0.646646678447723 0.182273969054222
0.647647678852081 0.186965256929398
0.648648679256439 0.191686257719994
0.649649679660797 0.196437358856201
0.650650680065155 0.201218992471695
0.651651680469513 0.206032276153564
0.652652680873871 0.210878431797028
0.653653681278229 0.215758219361305
0.654654681682587 0.220670759677887
0.655655682086945 0.225619003176689
0.656656682491302 0.230608031153679
0.65765768289566 0.235639661550522
0.658658683300018 0.24071092903614
0.659659683704376 0.245819970965385
0.660660684108734 0.250960201025009
0.661661684513092 0.256127148866653
0.66266268491745 0.261312782764435
0.663663685321808 0.266509771347046
0.664664685726166 0.271708399057388
0.665665686130524 0.27689853310585
0.666666686534882 0.282070994377136
0.66766768693924 0.287219107151031
0.668668687343597 0.292334645986557
0.669669687747955 0.297409266233444
0.670670688152313 0.302432119846344
0.671671688556671 0.307390868663788
0.672672688961029 0.31227433681488
0.673673689365387 0.317070841789246
0.674674689769745 0.3217693567276
0.675675690174103 0.326359272003174
0.676676690578461 0.330832213163376
0.677677690982819 0.335182785987854
0.678678691387177 0.339405387639999
0.679679691791534 0.343494892120361
0.680680692195892 0.347443759441376
0.68168169260025 0.351243615150452
0.682682693004608 0.35488572716713
0.683683693408966 0.35836136341095
0.684684693813324 0.361661374568939
0.685685694217682 0.364774078130722
0.68668669462204 0.367688685655594
0.687687695026398 0.370393335819244
0.688688695430756 0.372882008552551
0.689689695835114 0.375152379274368
0.690690696239471 0.377202391624451
0.691691696643829 0.379031181335449
0.692692697048187 0.380634665489197
0.693693697452545 0.382012248039246
0.694694697856903 0.383159637451172
0.695695698261261 0.384076952934265
0.696696698665619 0.384768187999725
0.697697699069977 0.38523918390274
0.698698699474335 0.385496586561203
0.699699699878693 0.385545700788498
0.700700700283051 0.385399281978607
0.701701700687408 0.385066449642181
0.702702701091766 0.384555876255035
0.703703701496124 0.383878201246262
0.704704701900482 0.383038073778152
0.70570570230484 0.382041752338409
0.706706702709198 0.380899488925934
0.707707703113556 0.37961933016777
0.708708703517914 0.378214985132217
0.709709703922272 0.376702070236206
0.71071070432663 0.375096291303635
0.711711704730988 0.373406171798706
0.712712705135345 0.371640861034393
0.713713705539703 0.36980327963829
0.714714705944061 0.367900013923645
0.715715706348419 0.365937918424606
0.716716706752777 0.363920271396637
0.717717707157135 0.361854493618011
0.718718707561493 0.359745711088181
0.719719707965851 0.357599377632141
0.720720708370209 0.355419784784317
0.721721708774567 0.353213489055634
0.722722709178925 0.350986987352371
0.723723709583282 0.348747760057449
0.72472470998764 0.346508175134659
0.725725710391998 0.344277024269104
0.726726710796356 0.342062443494797
0.727727711200714 0.339877039194107
0.728728711605072 0.337724924087524
0.72972971200943 0.335611492395401
0.730730712413788 0.333544343709946
0.731731712818146 0.331524729728699
0.732732713222504 0.329558253288269
0.733733713626862 0.327645599842072
0.734734714031219 0.325790047645569
0.735735714435577 0.323995977640152
0.736736714839935 0.322265386581421
0.737737715244293 0.320596486330032
0.738738715648651 0.318990916013718
0.739739716053009 0.317447781562805
0.740740716457367 0.315965205430984
0.741741716861725 0.314548909664154
0.742742717266083 0.313201248645782
0.743743777275085 0.311923265457153
0.744744777679443 0.310721307992935
0.745745778083801 0.30959290266037
0.746746778488159 0.308544486761093
0.747747778892517 0.307580202817917
0.748748779296875 0.306705832481384
0.749749779701233 0.305925250053406
0.750750780105591 0.305241674184799
0.751751780509949 0.304658740758896
0.752752780914307 0.304181665182114
0.753753781318665 0.303819268941879
0.754754781723022 0.303575754165649
0.75575578212738 0.303459852933884
0.756756782531738 0.303477168083191
0.757757782936096 0.303636252880096
0.758758783340454 0.303939670324326
0.759759783744812 0.304394900798798
0.76076078414917 0.305004119873047
0.761761784553528 0.3057701587677
0.762762784957886 0.306690871715546
0.763763785362244 0.307758152484894
0.764764785766602 0.308969378471375
0.765765786170959 0.310319125652313
0.766766786575317 0.311799675226212
0.767767786979675 0.313407003879547
0.768768787384033 0.315132647752762
0.769769787788391 0.316972672939301
0.770770788192749 0.318924009799957
0.771771788597107 0.320979356765747
0.772772789001465 0.323136210441589
0.773773789405823 0.325385868549347
0.774774789810181 0.327719688415527
0.775775790214539 0.330128908157349
0.776776790618896 0.332612067461014
0.777777791023254 0.335159927606583
0.778778791427612 0.337770700454712
0.77977979183197 0.340438693761826
0.780780792236328 0.343153417110443
0.781781792640686 0.345905900001526
0.782782793045044 0.348693192005157
0.783783793449402 0.351503729820251
0.78478479385376 0.354334115982056
0.785785794258118 0.357176452875137
0.786786794662476 0.360024183988571
0.787787795066833 0.362872123718262
0.788788795471191 0.365715384483337
0.789789795875549 0.3685482442379
0.790790796279907 0.37135511636734
0.791791796684265 0.374125272035599
0.792792797088623 0.37684229016304
0.793793797492981 0.379494994878769
0.794794797897339 0.382074028253555
0.795795798301697 0.384578436613083
0.796796798706055 0.387002140283585
0.797797799110413 0.389342248439789
0.798798799514771 0.391595870256424
0.799799799919128 0.39376100897789
0.800800800323486 0.395839303731918
0.801801800727844 0.397826552391052
0.802802801132202 0.399725675582886
0.80380380153656 0.401530891656876
0.804804801940918 0.40323993563652
0.805805802345276 0.404841631650925
0.806806802749634 0.40632963180542
0.807807803153992 0.407694280147552
0.80880880355835 0.408930271863937
0.809809803962708 0.410025954246521
0.810810804367065 0.410981297492981
0.811811804771423 0.411794394254684
0.812812805175781 0.412466108798981
0.813813805580139 0.413001149892807
0.814814805984497 0.413398772478104
0.815815806388855 0.413662612438202
0.816816806793213 0.413791477680206
0.817817807197571 0.413790881633759
0.818818807601929 0.413661509752274
0.819819808006287 0.413409024477005
0.820820808410645 0.413037300109863
0.821821808815002 0.412552684545517
0.82282280921936 0.411963611841202
0.823823809623718 0.411277592182159
0.824824810028076 0.410500884056091
0.825825810432434 0.409642279148102
0.826826810836792 0.408709764480591
0.82782781124115 0.407707870006561
0.828828811645508 0.406644731760025
0.829829812049866 0.405529409646988
0.830830812454224 0.40436527132988
0.831831812858582 0.403160661458969
0.832832813262939 0.401922285556793
0.833833813667297 0.400654852390289
0.834834814071655 0.399366408586502
0.835835814476013 0.398055195808411
0.836836814880371 0.396720170974731
0.837837815284729 0.395361244678497
0.838838815689087 0.393971800804138
0.839839816093445 0.39255878329277
0.840840816497803 0.391113936901093
0.841841816902161 0.389642536640167
0.842842817306519 0.388146013021469
0.843843817710876 0.386621832847595
0.844844818115234 0.385071396827698
0.845845818519592 0.383495181798935
0.846846878528595 0.38188961148262
0.847847878932953 0.380257099866867
0.848848879337311 0.378590732812881
0.849849879741669 0.376889556646347
0.850850880146027 0.375151306390762
0.851851880550385 0.373369455337524
0.852852880954742 0.371545523405075
0.8538538813591 0.369672477245331
0.854854881763458 0.367749452590942
0.855855882167816 0.365772128105164
0.856856882572174 0.363737881183624
0.857857882976532 0.361642599105835
0.85885888338089 0.359488070011139
0.859859883785248 0.357270509004593
0.860860884189606 0.354986816644669
0.861861884593964 0.352635025978088
0.862862884998322 0.350209832191467
0.863863885402679 0.347704887390137
0.864864885807037 0.345116704702377
0.865865886211395 0.342445582151413
0.866866886615753 0.339694827795029
0.867867887020111 0.336861819028854
0.868868887424469 0.333945840597153
0.869869887828827 0.330950677394867
0.870870888233185 0.327875673770905
0.871871888637543 0.324725896120071
0.872872889041901 0.321509808301926
0.873873889446259 0.318229049444199
0.874874889850616 0.314888328313828
0.875875890254974 0.311498194932938
0.876876890659332 0.308066964149475
0.87787789106369 0.304607391357422
0.878878891468048 0.301119655370712
0.879879891872406 0.2976194024086
0.880880892276764 0.294110804796219
0.881881892681122 0.290602266788483
0.88288289308548 0.287107616662979
0.883883893489838 0.28363624215126
0.884884893894196 0.280200213193893
0.885885894298553 0.276803255081177
0.886886894702911 0.273458510637283
0.887887895107269 0.270172625780106
0.888888895511627 0.266945987939835
0.889889895915985 0.263790279626846
0.890890896320343 0.260711193084717
0.891891896724701 0.257716566324234
0.892892897129059 0.25480991601944
0.893893897533417 0.251992404460907
0.894894897937775 0.249263256788254
0.895895898342133 0.246625348925591
0.89689689874649 0.244073450565338
0.897897899150848 0.24161271750927
0.898898899555206 0.239242434501648
0.899899899959564 0.236960843205452
0.900900900363922 0.234772279858589
0.90190190076828 0.232673242688179
0.902902901172638 0.230670407414436
0.903903901576996 0.228760838508606
0.904904901981354 0.22694256901741
0.905905902385712 0.225212141871452
0.90690690279007 0.223562508821487
0.907907903194427 0.221991658210754
0.908908903598785 0.220491737127304
0.909909904003143 0.219052001833916
0.910910904407501 0.217675104737282
0.911911904811859 0.216357335448265
0.912912905216217 0.215096116065979
0.913913905620575 0.213887766003609
0.914914906024933 0.212737575173378
0.915915906429291 0.211640596389771
0.916916906833649 0.210608631372452
0.917917907238007 0.209622129797935
0.918918907642365 0.208702757954597
0.919919908046722 0.207834661006927
0.92092090845108 0.207023113965988
0.921921908855438 0.20625875890255
0.922922909259796 0.205541595816612
0.923923909664154 0.204862520098686
0.924924910068512 0.2042196393013
0.92592591047287 0.203609049320221
0.926926910877228 0.203028753399849
0.927927911281586 0.202475696802139
0.928928911685944 0.201952993869781
0.929929912090302 0.201459348201752
0.930930912494659 0.200996920466423
0.931931912899017 0.200564980506897
0.932932913303375 0.200165539979935
0.933933913707733 0.199798241257668
0.934934914112091 0.199456796050072
0.935935914516449 0.199147969484329
0.936936914920807 0.198859244585037
0.937937915325165 0.198590263724327
0.938938915729523 0.198334246873856
0.939939916133881 0.19808141887188
0.940940916538239 0.197827652096748
0.941941916942596 0.197577401995659
0.942942917346954 0.19731305539608
0.943943917751312 0.19703683257103
0.94494491815567 0.196743801236153
0.945945918560028 0.196429595351219
0.946946918964386 0.196089327335358
0.947947919368744 0.19571778178215
0.948948979377747 0.195318713784218
0.949949979782104 0.194883748888969
0.950950980186462 0.194406032562256
0.95195198059082 0.193887785077095
0.952952980995178 0.193324878811836
0.953953981399536 0.192713156342506
0.954954981803894 0.19205342233181
0.955955982208252 0.191343531012535
0.95695698261261 0.190583884716034
0.957957983016968 0.189768642187119
0.958958983421326 0.188902378082275
0.959959983825684 0.187983557581902
0.960960984230042 0.187012881040573
0.961961984634399 0.185994222760201
0.962962985038757 0.184931561350822
0.963963985443115 0.183821529150009
0.964964985847473 0.182670384645462
0.965965986251831 0.181474834680557
0.966966986656189 0.18023444712162
0.967967987060547 0.178946435451508
0.968968987464905 0.177601501345634
0.969969987869263 0.176206290721893
0.970970988273621 0.174748867750168
0.971971988677979 0.173232734203339
0.972972989082336 0.171653345227242
0.973973989486694 0.170011773705482
0.974974989891052 0.168307334184647
0.97597599029541 0.166535571217537
0.976976990699768 0.164702981710434
0.977977991104126 0.162810444831848
0.978978991508484 0.160866841673851
0.979979991912842 0.158880069851875
0.9809809923172 0.156855851411819
0.981981992721558 0.154805019497871
0.982982993125916 0.15272656083107
0.983983993530273 0.150634765625
0.984984993934631 0.148523077368736
0.985985994338989 0.146398738026619
0.986986994743347 0.144259080290794
0.987987995147705 0.142110571265221
0.988988995552063 0.139958143234253
0.989989995956421 0.137802019715309
0.990990996360779 0.135653600096703
0.991991996765137 0.133515581488609
0.992992997169495 0.131391078233719
0.993993997573853 0.129287615418434
0.99499499797821 0.127206116914749
0.995995998382568 0.125149726867676
0.996996998786926 0.123115621507168
0.997997999191284 0.121113888919353
0.998998999595642 0.119136169552803
1 0.117190733551979
};
\addlegendentry{$f$}
\addplot [semithick, aaltoRed, dashed]
table {%
0 -0.251242399215698
0.00100100098643452 -0.251242399215698
0.00200200197286904 -0.251242399215698
0.00300300307571888 -0.251242399215698
0.00400400394573808 -0.251242399215698
0.00500500481575727 -0.251242399215698
0.00600600615143776 -0.251242399215698
0.00700700702145696 -0.251242399215698
0.00800800789147615 -0.251242399215698
0.00900900922715664 -0.251242399215698
0.0100100096315145 -0.251242399215698
0.011011010967195 -0.251242399215698
0.0120120123028755 -0.251242399215698
0.0130130127072334 -0.251242399215698
0.0140140140429139 -0.251242399215698
0.0150150144472718 -0.251242399215698
0.0160160157829523 -0.251242399215698
0.0170170161873102 -0.251242399215698
0.0180180184543133 -0.251242399215698
0.0190190188586712 -0.251242399215698
0.0200200192630291 -0.251242399215698
0.0210210215300322 -0.251242399215698
0.0220220219343901 -0.251242399215698
0.023023022338748 -0.251242399215698
0.024024024605751 -0.251242399215698
0.0250250250101089 -0.251242399215698
0.0260260254144669 -0.251242399215698
0.0270270258188248 -0.251242399215698
0.0280280280858278 -0.251242399215698
0.0290290284901857 -0.251242399215698
0.0300300288945436 -0.251242399215698
0.0310310311615467 -0.251242399215698
0.0320320315659046 -0.251242399215698
0.0330330319702625 -0.251242399215698
0.0340340323746204 -0.251242399215698
0.0350350327789783 -0.251242399215698
0.0360360369086266 -0.251242399215698
0.0370370373129845 -0.251242399215698
0.0380380377173424 -0.251242399215698
0.0390390381217003 -0.251242399215698
0.0400400385260582 -0.251242399215698
0.0410410389304161 -0.251242399215698
0.0420420430600643 -0.251242399215698
0.0430430434644222 -0.251242399215698
0.0440440438687801 -0.251242399215698
0.045045044273138 -0.251242399215698
0.046046044677496 -0.251242399215698
0.0470470450818539 -0.251242399215698
0.0480480492115021 -0.251242399215698
0.04904904961586 -0.251242399215698
0.0500500500202179 -0.251242399215698
0.0510510504245758 -0.251242399215698
0.0520520508289337 -0.251242399215698
0.0530530512332916 -0.251242399215698
0.0540540516376495 -0.251242399215698
0.0550550557672977 -0.251242399215698
0.0560560561716557 -0.251242399215698
0.0570570565760136 -0.251242399215698
0.0580580569803715 -0.251242399215698
0.0590590573847294 -0.251242399215698
0.0600600577890873 -0.251242399215698
0.0610610619187355 -0.251242399215698
0.0620620623230934 -0.251242399215698
0.0630630627274513 -0.251242399215698
0.0640640631318092 -0.251242399215698
0.0650650635361671 -0.251242399215698
0.0660660639405251 -0.251242399215698
0.067067064344883 -0.251242399215698
0.0680680647492409 -0.251242399215698
0.0690690651535988 -0.251242399215698
0.0700700655579567 -0.251242399215698
0.0710710734128952 -0.251242399215698
0.0720720738172531 -0.251242399215698
0.073073074221611 -0.251242399215698
0.0740740746259689 -0.251242399215698
0.0750750750303268 -0.251242399215698
0.0760760754346848 -0.251242399215698
0.0770770758390427 -0.251242399215698
0.0780780762434006 -0.251242399215698
0.0790790766477585 -0.251242399215698
0.0800800770521164 -0.251242399215698
0.0810810774564743 -0.251242399215698
0.0820820778608322 -0.251242399215698
0.0830830782651901 -0.251242399215698
0.0840840861201286 -0.251242399215698
0.0850850865244865 -0.251242399215698
0.0860860869288445 -0.251242399215698
0.0870870873332024 -0.251242399215698
0.0880880877375603 -0.251242399215698
0.0890890881419182 -0.251242399215698
0.0900900885462761 -0.251242399215698
0.091091088950634 -0.251242399215698
0.0920920893549919 -0.251242399215698
0.0930930897593498 -0.251242399215698
0.0940940901637077 -0.251242399215698
0.0950950905680656 -0.251242399215698
0.0960960984230042 -0.251242399215698
0.0970970988273621 -0.251242399215698
0.09809809923172 -0.251242399215698
0.0990990996360779 -0.251242399215698
0.100100100040436 -0.251242399215698
0.101101100444794 -0.251242399215698
0.102102100849152 -0.251242399215698
0.10310310125351 -0.251242399215698
0.104104101657867 -0.251242399215698
0.105105102062225 -0.251242399215698
0.106106102466583 -0.251242399215698
0.107107102870941 -0.251242399215698
0.108108103275299 -0.251242399215698
0.109109111130238 -0.251242399215698
0.110110111534595 -0.251242399215698
0.111111111938953 -0.251242399215698
0.112112112343311 -0.251242399215698
0.113113112747669 -0.251242399215698
0.114114113152027 -0.251242399215698
0.115115113556385 -0.251242399215698
0.116116113960743 -0.251242399215698
0.117117114365101 -0.251242399215698
0.118118114769459 -0.251242399215698
0.119119115173817 -0.251242399215698
0.120120115578175 -0.251242399215698
0.121121115982533 -0.251242399215698
0.122122123837471 -0.251242399215698
0.123123124241829 -0.251242399215698
0.124124124646187 -0.251242399215698
0.125125125050545 -0.251242399215698
0.126126125454903 -0.251242399215698
0.127127125859261 -0.251242399215698
0.128128126263618 -0.251242399215698
0.129129126667976 -0.251242399215698
0.130130127072334 -0.251242399215698
0.131131127476692 -0.251242399215698
0.13213212788105 -0.251242399215698
0.133133128285408 -0.251242399215698
0.134134128689766 -0.251242399215698
0.135135129094124 -0.251242399215698
0.136136129498482 -0.251242399215698
0.13713712990284 -0.251242399215698
0.138138130307198 -0.251242399215698
0.139139130711555 -0.251242399215698
0.140140131115913 -0.251242399215698
0.141141146421432 -0.251242399215698
0.14214214682579 -0.251242399215698
0.143143147230148 -0.251242399215698
0.144144147634506 -0.251242399215698
0.145145148038864 -0.251242399215698
0.146146148443222 -0.251242399215698
0.14714714884758 -0.251242399215698
0.148148149251938 -0.251242399215698
0.149149149656296 -0.251242399215698
0.150150150060654 -0.251242399215698
0.151151150465012 -0.251242399215698
0.15215215086937 -0.251242399215698
0.153153151273727 -0.251242399215698
0.154154151678085 -0.251242399215698
0.155155152082443 -0.251242399215698
0.156156152486801 -0.251242399215698
0.157157152891159 -0.251242399215698
0.158158153295517 -0.251242399215698
0.159159153699875 -0.251242399215698
0.160160154104233 -0.251242399215698
0.161161154508591 -0.251242399215698
0.162162154912949 -0.251242399215698
0.163163155317307 -0.251242399215698
0.164164155721664 -0.251242399215698
0.165165156126022 -0.251242399215698
0.16616615653038 -0.251242399215698
0.167167171835899 -0.251242399215698
0.168168172240257 -0.251242399215698
0.169169172644615 -0.251242399215698
0.170170173048973 -0.251242399215698
0.171171173453331 -0.251242399215698
0.172172173857689 -0.251242399215698
0.173173174262047 -0.251242399215698
0.174174174666405 -0.251242399215698
0.175175175070763 -0.251242399215698
0.176176175475121 -0.251242399215698
0.177177175879478 -0.251242399215698
0.178178176283836 -0.251242399215698
0.179179176688194 -0.251242399215698
0.180180177092552 -0.251242399215698
0.18118117749691 -0.251242399215698
0.182182177901268 -0.251242399215698
0.183183178305626 -0.251242399215698
0.184184178709984 -0.251242399215698
0.185185179114342 -0.251242399215698
0.1861861795187 -0.251242399215698
0.187187179923058 -0.251242399215698
0.188188180327415 -0.251242399215698
0.189189180731773 -0.251242399215698
0.190190181136131 -0.251242399215698
0.191191181540489 -0.251242399215698
0.192192196846008 -0.251242399215698
0.193193197250366 -0.251242399215698
0.194194197654724 -0.251242399215698
0.195195198059082 -0.251242399215698
0.19619619846344 -0.251242399215698
0.197197198867798 -0.251242399215698
0.198198199272156 -0.251242399215698
0.199199199676514 -0.251242399215698
0.200200200080872 -0.251242399215698
0.201201200485229 -0.251242399215698
0.202202200889587 -0.251242399215698
0.203203201293945 -0.251242399215698
0.204204201698303 -0.251242399215698
0.205205202102661 -0.251242399215698
0.206206202507019 -0.251242399215698
0.207207202911377 -0.251242399215698
0.208208203315735 -0.251242399215698
0.209209203720093 -0.251242399215698
0.210210204124451 -0.251242399215698
0.211211204528809 -0.251242399215698
0.212212204933167 -0.251242399215698
0.213213205337524 -0.251242399215698
0.214214205741882 -0.251242399215698
0.21521520614624 -0.251242399215698
0.216216206550598 -0.251242399215698
0.217217206954956 -0.251242399215698
0.218218222260475 -0.251242399215698
0.219219222664833 -0.251242399215698
0.220220223069191 -0.251242399215698
0.221221223473549 -0.251242399215698
0.222222223877907 -0.251242399215698
0.223223224282265 -0.251242399215698
0.224224224686623 -0.251242399215698
0.225225225090981 -0.251242399215698
0.226226225495338 -0.251242399215698
0.227227225899696 -0.251242399215698
0.228228226304054 -0.251242399215698
0.229229226708412 -0.251242399215698
0.23023022711277 -0.251242399215698
0.231231227517128 -0.251242399215698
0.232232227921486 -0.251242399215698
0.233233228325844 -0.251242399215698
0.234234228730202 -0.251242399215698
0.23523522913456 -0.251242399215698
0.236236229538918 -0.251242399215698
0.237237229943275 -0.251242399215698
0.238238230347633 -0.251242399215698
0.239239230751991 -0.251242399215698
0.240240231156349 -0.251242399215698
0.241241231560707 -0.251242399215698
0.242242231965065 -0.251242399215698
0.243243232369423 -0.251242399215698
0.244244247674942 -0.251242399215698
0.2452452480793 -0.251242399215698
0.246246248483658 -0.251242399215698
0.247247248888016 -0.251242399215698
0.248248249292374 -0.251242399215698
0.249249249696732 -0.251242399215698
0.250250250101089 -0.251242399215698
0.251251250505447 -0.251242399215698
0.252252250909805 -0.251242399215698
0.253253251314163 -0.251242399215698
0.254254251718521 -0.251242399215698
0.255255252122879 -0.251242399215698
0.256256252527237 -0.251242399215698
0.257257252931595 -0.251242399215698
0.258258253335953 -0.251242399215698
0.259259253740311 -0.251242399215698
0.260260254144669 -0.251242399215698
0.261261254549026 -0.251242399215698
0.262262254953384 -0.251242399215698
0.263263255357742 -0.251242399215698
0.2642642557621 -0.251242399215698
0.265265256166458 -0.251242399215698
0.266266256570816 -0.251242399215698
0.267267256975174 -0.251242399215698
0.268268257379532 -0.251242399215698
0.26926925778389 -0.251242399215698
0.270270258188248 -0.251242399215698
0.271271258592606 -0.251242399215698
0.272272258996964 -0.251242399215698
0.273273259401321 -0.251242399215698
0.274274259805679 -0.251242399215698
0.275275260210037 -0.251242399215698
0.276276260614395 -0.251242399215698
0.277277261018753 -0.251242399215698
0.278278261423111 -0.251242399215698
0.279279261827469 -0.251242399215698
0.280280262231827 -0.251242399215698
0.281281262636185 -0.251242399215698
0.282282292842865 -0.251242399215698
0.283283293247223 -0.251242399215698
0.284284293651581 -0.251242399215698
0.285285294055939 -0.251242399215698
0.286286294460297 -0.251242399215698
0.287287294864655 -0.251242399215698
0.288288295269012 -0.251242399215698
0.28928929567337 -0.251242399215698
0.290290296077728 -0.251242399215698
0.291291296482086 -0.251242399215698
0.292292296886444 -0.251242399215698
0.293293297290802 -0.251242399215698
0.29429429769516 -0.251242399215698
0.295295298099518 -0.251242399215698
0.296296298503876 -0.251242399215698
0.297297298908234 -0.251242399215698
0.298298299312592 -0.251242399215698
0.299299299716949 -0.251242399215698
0.300300300121307 -0.251242399215698
0.301301300525665 -0.251242399215698
0.302302300930023 -0.251242399215698
0.303303301334381 -0.251242399215698
0.304304301738739 -0.251242399215698
0.305305302143097 -0.251242399215698
0.306306302547455 -0.251242399215698
0.307307302951813 -0.251242399215698
0.308308303356171 -0.251242399215698
0.309309303760529 -0.251242399215698
0.310310304164886 -0.251242399215698
0.311311304569244 -0.251242399215698
0.312312304973602 -0.251242399215698
0.31331330537796 -0.251242399215698
0.314314305782318 -0.251242399215698
0.315315306186676 -0.251242399215698
0.316316306591034 -0.251242399215698
0.317317306995392 -0.251242399215698
0.31831830739975 -0.251242399215698
0.319319307804108 -0.251242399215698
0.320320308208466 -0.251242399215698
0.321321308612823 -0.251242399215698
0.322322309017181 -0.251242399215698
0.323323309421539 -0.251242399215698
0.324324309825897 -0.251242399215698
0.325325310230255 -0.251242399215698
0.326326310634613 -0.251242399215698
0.327327311038971 -0.251242399215698
0.328328311443329 -0.251242399215698
0.329329311847687 -0.251242399215698
0.330330312252045 -0.251242399215698
0.331331312656403 -0.251242399215698
0.33233231306076 -0.251242399215698
0.333333343267441 -0.251242399215698
0.334334343671799 -0.251242399215698
0.335335344076157 -0.251242399215698
0.336336344480515 -0.251242399215698
0.337337344884872 -0.251242399215698
0.33833834528923 -0.251242399215698
0.339339345693588 -0.251242399215698
0.340340346097946 -0.251242399215698
0.341341346502304 -0.251242399215698
0.342342346906662 -0.251242399215698
0.34334334731102 -0.251242399215698
0.344344347715378 -0.251242399215698
0.345345348119736 -0.251242399215698
0.346346348524094 -0.251242399215698
0.347347348928452 -0.251242399215698
0.348348349332809 -0.251242399215698
0.349349349737167 -0.251242399215698
0.350350350141525 -0.251242399215698
0.351351350545883 -0.251242399215698
0.352352350950241 -0.251242399215698
0.353353351354599 -0.251242399215698
0.354354351758957 -0.251242399215698
0.355355352163315 -0.251242399215698
0.356356352567673 -0.251242399215698
0.357357352972031 -0.251242399215698
0.358358353376389 -0.251242399215698
0.359359353780746 -0.251242399215698
0.360360354185104 -0.251242399215698
0.361361354589462 -0.251242399215698
0.36236235499382 -0.251242399215698
0.363363355398178 -0.251242399215698
0.364364355802536 -0.251242399215698
0.365365356206894 -0.251242399215698
0.366366356611252 -0.251242399215698
0.36736735701561 -0.251242399215698
0.368368357419968 -0.251242399215698
0.369369357824326 -0.251242399215698
0.370370358228683 -0.251242399215698
0.371371358633041 -0.251242399215698
0.372372359037399 -0.251242399215698
0.373373359441757 -0.251242399215698
0.374374359846115 -0.251242399215698
0.375375360250473 -0.251242399215698
0.376376360654831 -0.251242399215698
0.377377361059189 -0.251242399215698
0.378378361463547 -0.251242399215698
0.379379361867905 -0.251242399215698
0.380380362272263 -0.251242399215698
0.38138136267662 -0.251242399215698
0.382382363080978 -0.251242399215698
0.383383363485336 -0.251242399215698
0.384384393692017 -0.251242399215698
0.385385394096375 -0.251242399215698
0.386386394500732 -0.251242399215698
0.38738739490509 -0.251242399215698
0.388388395309448 -0.251242399215698
0.389389395713806 -0.251242399215698
0.390390396118164 -0.251242399215698
0.391391396522522 -0.251242399215698
0.39239239692688 -0.251242399215698
0.393393397331238 -0.251242399215698
0.394394397735596 -0.251242399215698
0.395395398139954 -0.251242399215698
0.396396398544312 -0.251242399215698
0.397397398948669 -0.251242399215698
0.398398399353027 -0.251242399215698
0.399399399757385 -0.251242399215698
0.400400400161743 -0.251242399215698
0.401401400566101 -0.251242399215698
0.402402400970459 -0.251242399215698
0.403403401374817 -0.251242399215698
0.404404401779175 -0.251242399215698
0.405405402183533 -0.251242399215698
0.406406402587891 -0.251242399215698
0.407407402992249 -0.251242399215698
0.408408403396606 -0.251242399215698
0.409409403800964 -0.251242399215698
0.410410404205322 -0.251242399215698
0.41141140460968 -0.251242399215698
0.412412405014038 -0.251242399215698
0.413413405418396 -0.251242399215698
0.414414405822754 -0.251242399215698
0.415415406227112 -0.251242399215698
0.41641640663147 -0.251242399215698
0.417417407035828 -0.251242399215698
0.418418407440186 -0.251242399215698
0.419419407844543 -0.251242399215698
0.420420408248901 -0.251242399215698
0.421421408653259 -0.251242399215698
0.422422409057617 -0.251242399215698
0.423423409461975 -0.251242399215698
0.424424409866333 -0.251242399215698
0.425425410270691 -0.251242399215698
0.426426410675049 -0.251242399215698
0.427427411079407 -0.251242399215698
0.428428411483765 -0.251242399215698
0.429429411888123 -0.251242399215698
0.43043041229248 -0.251242399215698
0.431431412696838 -0.251242399215698
0.432432413101196 -0.251242399215698
0.433433413505554 -0.251242399215698
0.434434413909912 -0.251242399215698
0.43543541431427 -0.251242399215698
0.43643644452095 -0.251242399215698
0.437437444925308 -0.251242399215698
0.438438445329666 -0.251242399215698
0.439439445734024 -0.251242399215698
0.440440446138382 -0.251242399215698
0.44144144654274 -0.251242399215698
0.442442446947098 -0.251242399215698
0.443443447351456 -0.251242399215698
0.444444447755814 -0.251242399215698
0.445445448160172 -0.251242399215698
0.446446448564529 -0.251242399215698
0.447447448968887 -0.251242399215698
0.448448449373245 -0.251242399215698
0.449449449777603 -0.251242399215698
0.450450450181961 -0.251242399215698
0.451451450586319 -0.251242399215698
0.452452450990677 -0.251242399215698
0.453453451395035 -0.251242399215698
0.454454451799393 -0.251242399215698
0.455455452203751 -0.251242399215698
0.456456452608109 -0.251242399215698
0.457457453012466 -0.251242399215698
0.458458453416824 -0.251242399215698
0.459459453821182 -0.251242399215698
0.46046045422554 -0.251242399215698
0.461461454629898 -0.251242399215698
0.462462455034256 -0.251242399215698
0.463463455438614 -0.251242399215698
0.464464455842972 -0.251242399215698
0.46546545624733 -0.251242399215698
0.466466456651688 -0.251242399215698
0.467467457056046 -0.251242399215698
0.468468457460403 -0.251242399215698
0.469469457864761 -0.251242399215698
0.470470458269119 -0.251242399215698
0.471471458673477 -0.251242399215698
0.472472459077835 -0.251242399215698
0.473473459482193 -0.251242399215698
0.474474459886551 -0.251242399215698
0.475475460290909 -0.251242399215698
0.476476460695267 -0.251242399215698
0.477477461099625 -0.251242399215698
0.478478461503983 -0.251242399215698
0.47947946190834 -0.251242399215698
0.480480462312698 -0.251242399215698
0.481481462717056 -0.251242399215698
0.482482463121414 -0.251242399215698
0.483483463525772 -0.251242399215698
0.48448446393013 -0.251242399215698
0.485485464334488 -0.251242399215698
0.486486464738846 -0.251242399215698
0.487487494945526 -0.251242399215698
0.488488495349884 -0.251242399215698
0.489489495754242 -0.251242399215698
0.4904904961586 -0.251242399215698
0.491491496562958 -0.251242399215698
0.492492496967316 -0.251242399215698
0.493493497371674 -0.251242399215698
0.494494497776031 -0.251242399215698
0.495495498180389 -0.251242399215698
0.496496498584747 -0.251242399215698
0.497497498989105 -0.251242399215698
0.498498499393463 -0.251242399215698
0.499499499797821 -0.251242399215698
0.500500500202179 -0.251242399215698
0.501501500606537 -0.251242399215698
0.502502501010895 -0.251242399215698
0.503503501415253 -0.251242399215698
0.504504501819611 -0.251242399215698
0.505505502223969 -0.251242399215698
0.506506502628326 -0.251242399215698
0.507507503032684 -0.251242399215698
0.508508503437042 -0.251242399215698
0.5095095038414 -0.251242399215698
0.510510504245758 -0.251242399215698
0.511511504650116 -0.251242399215698
0.512512505054474 -0.251242399215698
0.513513505458832 -0.251242399215698
0.51451450586319 -0.251242399215698
0.515515506267548 -0.251242399215698
0.516516506671906 -0.251242399215698
0.517517507076263 -0.251242399215698
0.518518507480621 -0.251242399215698
0.519519507884979 -0.251242399215698
0.520520508289337 -0.251242399215698
0.521521508693695 -0.251242399215698
0.522522509098053 -0.251242399215698
0.523523509502411 -0.251242399215698
0.524524509906769 -0.251242399215698
0.525525510311127 -0.251242399215698
0.526526510715485 -0.251242399215698
0.527527511119843 -0.251242399215698
0.5285285115242 -0.251242399215698
0.529529511928558 -0.251242399215698
0.530530512332916 -0.251242399215698
0.531531512737274 -0.251242399215698
0.532532513141632 -0.251242399215698
0.53353351354599 -0.251242399215698
0.534534513950348 -0.251242399215698
0.535535514354706 -0.251242399215698
0.536536514759064 -0.251242399215698
0.537537515163422 -0.251242399215698
0.53853851556778 -0.251242399215698
0.539539575576782 -0.251242399215698
0.54054057598114 -0.251242399215698
0.541541576385498 -0.251242399215698
0.542542576789856 -0.251242399215698
0.543543577194214 -0.251242399215698
0.544544577598572 -0.251242399215698
0.54554557800293 -0.251242399215698
0.546546578407288 -0.251242399215698
0.547547578811646 -0.251242399215698
0.548548579216003 -0.251242399215698
0.549549579620361 -0.251242399215698
0.550550580024719 -0.251242399215698
0.551551580429077 -0.251242399215698
0.552552580833435 -0.251242399215698
0.553553581237793 -0.251242399215698
0.554554581642151 -0.251242399215698
0.555555582046509 -0.251242399215698
0.556556582450867 -0.251242399215698
0.557557582855225 -0.251242399215698
0.558558583259583 -0.251242399215698
0.55955958366394 -0.251242399215698
0.560560584068298 -0.251242399215698
0.561561584472656 -0.251242399215698
0.562562584877014 -0.251242399215698
0.563563585281372 -0.251242399215698
0.56456458568573 -0.251242399215698
0.565565586090088 -0.251242399215698
0.566566586494446 -0.251242399215698
0.567567586898804 -0.251242399215698
0.568568587303162 -0.251242399215698
0.56956958770752 -0.251242399215698
0.570570588111877 -0.251242399215698
0.571571588516235 -0.251242399215698
0.572572588920593 -0.251242399215698
0.573573589324951 -0.251242399215698
0.574574589729309 -0.251242399215698
0.575575590133667 -0.251242399215698
0.576576590538025 -0.251242399215698
0.577577590942383 -0.251242399215698
0.578578591346741 -0.251242399215698
0.579579591751099 -0.251242399215698
0.580580592155457 -0.251242399215698
0.581581592559814 -0.251242399215698
0.582582592964172 -0.251242399215698
0.58358359336853 -0.251242399215698
0.584584593772888 -0.251242399215698
0.585585594177246 -0.251242399215698
0.586586594581604 -0.251242399215698
0.587587594985962 -0.251242399215698
0.58858859539032 -0.251242399215698
0.589589595794678 -0.251242399215698
0.590590596199036 -0.251242399215698
0.591591596603394 -0.251242399215698
0.592592597007751 -0.251242399215698
0.593593597412109 -0.251242399215698
0.594594597816467 -0.251242399215698
0.595595598220825 -0.251242399215698
0.596596598625183 -0.251242399215698
0.597597599029541 -0.251242399215698
0.598598599433899 -0.251242399215698
0.599599599838257 -0.251242399215698
0.600600600242615 -0.251242399215698
0.601601600646973 -0.251242399215698
0.602602601051331 -0.251242399215698
0.603603601455688 -0.251242399215698
0.604604601860046 -0.251242399215698
0.605605602264404 -0.251242399215698
0.606606602668762 -0.251242399215698
0.60760760307312 -0.251242399215698
0.608608603477478 -0.251242399215698
0.609609603881836 -0.251242399215698
0.610610604286194 -0.251242399215698
0.611611604690552 -0.251242399215698
0.61261260509491 -0.251242399215698
0.613613605499268 -0.251242399215698
0.614614605903625 -0.251242399215698
0.615615606307983 -0.251242399215698
0.616616606712341 -0.251242399215698
0.617617607116699 -0.251242399215698
0.618618607521057 -0.251242399215698
0.619619607925415 -0.251242399215698
0.620620608329773 -0.251242399215698
0.621621608734131 -0.251242399215698
0.622622609138489 -0.251242399215698
0.623623609542847 -0.251242399215698
0.624624609947205 -0.251242399215698
0.625625610351562 -0.251242399215698
0.62662661075592 -0.251242399215698
0.627627611160278 -0.251242399215698
0.628628611564636 -0.251242399215698
0.629629611968994 -0.251242399215698
0.630630612373352 -0.251242399215698
0.63163161277771 -0.251242399215698
0.632632613182068 -0.251242399215698
0.633633613586426 -0.251242399215698
0.634634613990784 -0.251242399215698
0.635635614395142 -0.251242399215698
0.6366366147995 -0.251242399215698
0.637637615203857 -0.251242399215698
0.638638615608215 -0.251242399215698
0.639639616012573 -0.251242399215698
0.640640616416931 -0.251242399215698
0.641641676425934 -0.251242399215698
0.642642676830292 -0.251242399215698
0.64364367723465 -0.251242399215698
0.644644677639008 -0.251242399215698
0.645645678043365 -0.251242399215698
0.646646678447723 -0.251242399215698
0.647647678852081 -0.251242399215698
0.648648679256439 -0.251242399215698
0.649649679660797 -0.251242399215698
0.650650680065155 -0.251242399215698
0.651651680469513 -0.251242399215698
0.652652680873871 -0.251242399215698
0.653653681278229 -0.251242399215698
0.654654681682587 -0.251242399215698
0.655655682086945 -0.251242399215698
0.656656682491302 -0.251242399215698
0.65765768289566 -0.251242399215698
0.658658683300018 -0.251242399215698
0.659659683704376 -0.251242399215698
0.660660684108734 -0.251242399215698
0.661661684513092 -0.251242399215698
0.66266268491745 -0.251242399215698
0.663663685321808 -0.251242399215698
0.664664685726166 -0.251242399215698
0.665665686130524 -0.251242399215698
0.666666686534882 -0.251242399215698
0.66766768693924 -0.251242399215698
0.668668687343597 -0.251242399215698
0.669669687747955 -0.251242399215698
0.670670688152313 -0.251242399215698
0.671671688556671 -0.251242399215698
0.672672688961029 -0.251242399215698
0.673673689365387 -0.251242399215698
0.674674689769745 -0.251242399215698
0.675675690174103 -0.251242399215698
0.676676690578461 -0.251242399215698
0.677677690982819 -0.251242399215698
0.678678691387177 -0.251242399215698
0.679679691791534 -0.251242399215698
0.680680692195892 -0.251242399215698
0.68168169260025 -0.251242399215698
0.682682693004608 -0.251242399215698
0.683683693408966 -0.251242399215698
0.684684693813324 -0.251242399215698
0.685685694217682 -0.251242399215698
0.68668669462204 -0.251242399215698
0.687687695026398 -0.251242399215698
0.688688695430756 -0.251242399215698
0.689689695835114 -0.251242399215698
0.690690696239471 -0.251242399215698
0.691691696643829 -0.251242399215698
0.692692697048187 -0.251242399215698
0.693693697452545 -0.251242399215698
0.694694697856903 -0.251242399215698
0.695695698261261 -0.251242399215698
0.696696698665619 -0.251242399215698
0.697697699069977 -0.251242399215698
0.698698699474335 -0.251242399215698
0.699699699878693 -0.251242399215698
0.700700700283051 -0.251242399215698
0.701701700687408 -0.251242399215698
0.702702701091766 -0.251242399215698
0.703703701496124 -0.251242399215698
0.704704701900482 -0.251242399215698
0.70570570230484 -0.251242399215698
0.706706702709198 -0.251242399215698
0.707707703113556 -0.251242399215698
0.708708703517914 -0.251242399215698
0.709709703922272 -0.251242399215698
0.71071070432663 -0.251242399215698
0.711711704730988 -0.251242399215698
0.712712705135345 -0.251242399215698
0.713713705539703 -0.251242399215698
0.714714705944061 -0.251242399215698
0.715715706348419 -0.251242399215698
0.716716706752777 -0.251242399215698
0.717717707157135 -0.251242399215698
0.718718707561493 -0.251242399215698
0.719719707965851 -0.251242399215698
0.720720708370209 -0.251242399215698
0.721721708774567 -0.251242399215698
0.722722709178925 -0.251242399215698
0.723723709583282 -0.251242399215698
0.72472470998764 -0.251242399215698
0.725725710391998 -0.251242399215698
0.726726710796356 -0.251242399215698
0.727727711200714 -0.251242399215698
0.728728711605072 -0.251242399215698
0.72972971200943 -0.251242399215698
0.730730712413788 -0.251242399215698
0.731731712818146 -0.251242399215698
0.732732713222504 -0.251242399215698
0.733733713626862 -0.251242399215698
0.734734714031219 -0.251242399215698
0.735735714435577 -0.251242399215698
0.736736714839935 -0.251242399215698
0.737737715244293 -0.251242399215698
0.738738715648651 -0.251242399215698
0.739739716053009 -0.251242399215698
0.740740716457367 -0.251242399215698
0.741741716861725 -0.251242399215698
0.742742717266083 -0.251242399215698
0.743743777275085 -0.251242399215698
0.744744777679443 -0.251242399215698
0.745745778083801 -0.251242399215698
0.746746778488159 -0.251242399215698
0.747747778892517 -0.251242399215698
0.748748779296875 -0.251242399215698
0.749749779701233 -0.251242399215698
0.750750780105591 -0.251242399215698
0.751751780509949 -0.251242399215698
0.752752780914307 -0.251242399215698
0.753753781318665 -0.251242399215698
0.754754781723022 -0.251242399215698
0.75575578212738 -0.251242399215698
0.756756782531738 -0.251242399215698
0.757757782936096 -0.251242399215698
0.758758783340454 -0.251242399215698
0.759759783744812 -0.251242399215698
0.76076078414917 -0.251242399215698
0.761761784553528 -0.251242399215698
0.762762784957886 -0.251242399215698
0.763763785362244 -0.251242399215698
0.764764785766602 -0.251242399215698
0.765765786170959 -0.251242399215698
0.766766786575317 -0.251242399215698
0.767767786979675 -0.251242399215698
0.768768787384033 -0.251242399215698
0.769769787788391 -0.251242399215698
0.770770788192749 -0.251242399215698
0.771771788597107 -0.251242399215698
0.772772789001465 -0.251242399215698
0.773773789405823 -0.251242399215698
0.774774789810181 -0.251242399215698
0.775775790214539 -0.251242399215698
0.776776790618896 -0.251242399215698
0.777777791023254 -0.251242399215698
0.778778791427612 -0.251242399215698
0.77977979183197 -0.251242399215698
0.780780792236328 -0.251242399215698
0.781781792640686 -0.251242399215698
0.782782793045044 -0.251242399215698
0.783783793449402 -0.251242399215698
0.78478479385376 -0.251242399215698
0.785785794258118 -0.251242399215698
0.786786794662476 -0.251242399215698
0.787787795066833 -0.251242399215698
0.788788795471191 -0.251242399215698
0.789789795875549 -0.251242399215698
0.790790796279907 -0.251242399215698
0.791791796684265 -0.251242399215698
0.792792797088623 -0.251242399215698
0.793793797492981 -0.251242399215698
0.794794797897339 -0.251242399215698
0.795795798301697 -0.251242399215698
0.796796798706055 -0.251242399215698
0.797797799110413 -0.251242399215698
0.798798799514771 -0.251242399215698
0.799799799919128 -0.251242399215698
0.800800800323486 -0.251242399215698
0.801801800727844 -0.251242399215698
0.802802801132202 -0.251242399215698
0.80380380153656 -0.251242399215698
0.804804801940918 -0.251242399215698
0.805805802345276 -0.251242399215698
0.806806802749634 -0.251242399215698
0.807807803153992 -0.251242399215698
0.80880880355835 -0.251242399215698
0.809809803962708 -0.251242399215698
0.810810804367065 -0.251242399215698
0.811811804771423 -0.251242399215698
0.812812805175781 -0.251242399215698
0.813813805580139 -0.251242399215698
0.814814805984497 -0.251242399215698
0.815815806388855 -0.251242399215698
0.816816806793213 -0.251242399215698
0.817817807197571 -0.251242399215698
0.818818807601929 -0.251242399215698
0.819819808006287 -0.251242399215698
0.820820808410645 -0.251242399215698
0.821821808815002 -0.251242399215698
0.82282280921936 -0.251242399215698
0.823823809623718 -0.251242399215698
0.824824810028076 -0.251242399215698
0.825825810432434 -0.251242399215698
0.826826810836792 -0.251242399215698
0.82782781124115 -0.251242399215698
0.828828811645508 -0.251242399215698
0.829829812049866 -0.251242399215698
0.830830812454224 -0.251242399215698
0.831831812858582 -0.251242399215698
0.832832813262939 -0.251242399215698
0.833833813667297 -0.251242399215698
0.834834814071655 -0.251242399215698
0.835835814476013 -0.251242399215698
0.836836814880371 -0.251242399215698
0.837837815284729 -0.251242399215698
0.838838815689087 -0.251242399215698
0.839839816093445 -0.251242399215698
0.840840816497803 -0.251242399215698
0.841841816902161 -0.251242399215698
0.842842817306519 -0.251242399215698
0.843843817710876 -0.251242399215698
0.844844818115234 -0.251242399215698
0.845845818519592 -0.251242399215698
0.846846878528595 -0.251242399215698
0.847847878932953 -0.251242399215698
0.848848879337311 -0.251242399215698
0.849849879741669 -0.251242399215698
0.850850880146027 -0.251242399215698
0.851851880550385 -0.251242399215698
0.852852880954742 -0.251242399215698
0.8538538813591 -0.251242399215698
0.854854881763458 -0.251242399215698
0.855855882167816 -0.251242399215698
0.856856882572174 -0.251242399215698
0.857857882976532 -0.251242399215698
0.85885888338089 -0.251242399215698
0.859859883785248 -0.251242399215698
0.860860884189606 -0.251242399215698
0.861861884593964 -0.251242399215698
0.862862884998322 -0.251242399215698
0.863863885402679 -0.251242399215698
0.864864885807037 -0.251242399215698
0.865865886211395 -0.251242399215698
0.866866886615753 -0.251242399215698
0.867867887020111 -0.251242399215698
0.868868887424469 -0.251242399215698
0.869869887828827 -0.251242399215698
0.870870888233185 -0.251242399215698
0.871871888637543 -0.251242399215698
0.872872889041901 -0.251242399215698
0.873873889446259 -0.251242399215698
0.874874889850616 -0.251242399215698
0.875875890254974 -0.251242399215698
0.876876890659332 -0.251242399215698
0.87787789106369 -0.251242399215698
0.878878891468048 -0.251242399215698
0.879879891872406 -0.251242399215698
0.880880892276764 -0.251242399215698
0.881881892681122 -0.251242399215698
0.88288289308548 -0.251242399215698
0.883883893489838 -0.251242399215698
0.884884893894196 -0.251242399215698
0.885885894298553 -0.251242399215698
0.886886894702911 -0.251242399215698
0.887887895107269 -0.251242399215698
0.888888895511627 -0.251242399215698
0.889889895915985 -0.251242399215698
0.890890896320343 -0.251242399215698
0.891891896724701 -0.251242399215698
0.892892897129059 -0.251242399215698
0.893893897533417 -0.251242399215698
0.894894897937775 -0.251242399215698
0.895895898342133 -0.251242399215698
0.89689689874649 -0.251242399215698
0.897897899150848 -0.251242399215698
0.898898899555206 -0.251242399215698
0.899899899959564 -0.251242399215698
0.900900900363922 -0.251242399215698
0.90190190076828 -0.251242399215698
0.902902901172638 -0.251242399215698
0.903903901576996 -0.251242399215698
0.904904901981354 -0.251242399215698
0.905905902385712 -0.251242399215698
0.90690690279007 -0.251242399215698
0.907907903194427 -0.251242399215698
0.908908903598785 -0.251242399215698
0.909909904003143 -0.251242399215698
0.910910904407501 -0.251242399215698
0.911911904811859 -0.251242399215698
0.912912905216217 -0.251242399215698
0.913913905620575 -0.251242399215698
0.914914906024933 -0.251242399215698
0.915915906429291 -0.251242399215698
0.916916906833649 -0.251242399215698
0.917917907238007 -0.251242399215698
0.918918907642365 -0.251242399215698
0.919919908046722 -0.251242399215698
0.92092090845108 -0.251242399215698
0.921921908855438 -0.251242399215698
0.922922909259796 -0.251242399215698
0.923923909664154 -0.251242399215698
0.924924910068512 -0.251242399215698
0.92592591047287 -0.251242399215698
0.926926910877228 -0.251242399215698
0.927927911281586 -0.251242399215698
0.928928911685944 -0.251242399215698
0.929929912090302 -0.251242399215698
0.930930912494659 -0.251242399215698
0.931931912899017 -0.251242399215698
0.932932913303375 -0.251242399215698
0.933933913707733 -0.251242399215698
0.934934914112091 -0.251242399215698
0.935935914516449 -0.251242399215698
0.936936914920807 -0.251242399215698
0.937937915325165 -0.251242399215698
0.938938915729523 -0.251242399215698
0.939939916133881 -0.251242399215698
0.940940916538239 -0.251242399215698
0.941941916942596 -0.251242399215698
0.942942917346954 -0.251242399215698
0.943943917751312 -0.251242399215698
0.94494491815567 -0.251242399215698
0.945945918560028 -0.251242399215698
0.946946918964386 -0.251242399215698
0.947947919368744 -0.251242399215698
0.948948979377747 -0.251242399215698
0.949949979782104 -0.251242399215698
0.950950980186462 -0.251242399215698
0.95195198059082 -0.251242399215698
0.952952980995178 -0.251242399215698
0.953953981399536 -0.251242399215698
0.954954981803894 -0.251242399215698
0.955955982208252 -0.251242399215698
0.95695698261261 -0.251242399215698
0.957957983016968 -0.251242399215698
0.958958983421326 -0.251242399215698
0.959959983825684 -0.251242399215698
0.960960984230042 -0.251242399215698
0.961961984634399 -0.251242399215698
0.962962985038757 -0.251242399215698
0.963963985443115 -0.251242399215698
0.964964985847473 -0.251242399215698
0.965965986251831 -0.251242399215698
0.966966986656189 -0.251242399215698
0.967967987060547 -0.251242399215698
0.968968987464905 -0.251242399215698
0.969969987869263 -0.251242399215698
0.970970988273621 -0.251242399215698
0.971971988677979 -0.251242399215698
0.972972989082336 -0.251242399215698
0.973973989486694 -0.251242399215698
0.974974989891052 -0.251242399215698
0.97597599029541 -0.251242399215698
0.976976990699768 -0.251242399215698
0.977977991104126 -0.251242399215698
0.978978991508484 -0.251242399215698
0.979979991912842 -0.251242399215698
0.9809809923172 -0.251242399215698
0.981981992721558 -0.251242399215698
0.982982993125916 -0.251242399215698
0.983983993530273 -0.251242399215698
0.984984993934631 -0.251242399215698
0.985985994338989 -0.251242399215698
0.986986994743347 -0.251242399215698
0.987987995147705 -0.251242399215698
0.988988995552063 -0.251242399215698
0.989989995956421 -0.251242399215698
0.990990996360779 -0.251242399215698
0.991991996765137 -0.251242399215698
0.992992997169495 -0.251242399215698
0.993993997573853 -0.251242399215698
0.99499499797821 -0.251242399215698
0.995995998382568 -0.251242399215698
0.996996998786926 -0.251242399215698
0.997997999191284 -0.251242399215698
0.998998999595642 -0.251242399215698
1 -0.251242399215698
};
\addlegendentry{Safety threshold}
\addplot [semithick, magenta, mark=diamond*, mark size=2, mark options={solid}, only marks]
table {%
0.982982993125916 0.15312385559082
};
\addlegendentry{$S_0$}
\addplot [semithick, black]
table {%
0 -0.000131244480144233
0.00100100098643452 -0.000133314752019942
0.00200200197286904 -0.000135416747070849
0.00300300307571888 -0.000137552226078697
0.00400400394573808 -0.000139720548759215
0.00500500481575727 -0.000141922515467741
0.00600600615143776 -0.000144159013871104
0.00700700702145696 -0.000146429985761642
0.00800800789147615 -0.00014873655163683
0.00900900922715664 -0.000151079293573275
0.0100100096315145 -0.000153458240674809
0.011011010967195 -0.000155874149641022
0.0120120123028755 -0.000158327398821712
0.0130130127072334 -0.000160819326993078
0.0140140140429139 -0.000163349439390004
0.0150150144472718 -0.000165919453138486
0.0160160157829523 -0.000168529048096389
0.0170170161873102 -0.000171179068274796
0.0180180184543133 -0.000173870590515435
0.0190190188586712 -0.00017660329467617
0.0200200192630291 -0.00017937901429832
0.0210210215300322 -0.000182197400135919
0.0220220219343901 -0.000185059427167289
0.023023022338748 -0.000187966201337986
0.024024024605751 -0.000190918159205467
0.0250250250101089 -0.000193915140698664
0.0260260254144669 -0.000196959750610404
0.0270270258188248 -0.000200050722924061
0.0280280280858278 -0.000203189949388616
0.0290290284901857 -0.000206376775167882
0.0300300288945436 -0.000209614372579381
0.0310310311615467 -0.000212901417398825
0.0320320315659046 -0.000216239102883264
0.0330330319702625 -0.000219628986087628
0.0340340323746204 -0.000223070892388932
0.0350350327789783 -0.000226565156481229
0.0360360369086266 -0.00023011487792246
0.0370370373129845 -0.000233718979870901
0.0380380377173424 -0.000237377942539752
0.0390390381217003 -0.000241094763623551
0.0400400385260582 -0.000244868278969079
0.0410410389304161 -0.000248700089287013
0.0420420430600643 -0.000252590572927147
0.0430430434644222 -0.00025654211640358
0.0440440438687801 -0.000260553468251601
0.045045044273138 -0.000264628033619374
0.046046044677496 -0.00026876459014602
0.0470470450818539 -0.000272964767646044
0.0480480492115021 -0.00027722999220714
0.04904904961586 -0.000281560234725475
0.0500500500202179 -0.000285958172753453
0.0510510504245758 -0.000290423049591482
0.0520520508289337 -0.000294957251753658
0.0530530512332916 -0.00029955996433273
0.0540540516376495 -0.000304235145449638
0.0550550557672977 -0.000308980728732422
0.0560560561716557 -0.000313800584990531
0.0570570565760136 -0.000318694015732035
0.0580580569803715 -0.000323662388836965
0.0590590573847294 -0.000328707334119827
0.0600600577890873 -0.000333829084411263
0.0610610619187355 -0.000339030229952186
0.0620620623230934 -0.000344310887157917
0.0630630627274513 -0.000349672685842961
0.0640640631318092 -0.000355116033460945
0.0650650635361671 -0.000360643898602575
0.0660660639405251 -0.000366255902918056
0.067067064344883 -0.00037195417098701
0.0680680647492409 -0.000377739022951573
0.0690690651535988 -0.00038361334009096
0.0700700655579567 -0.000389576744055375
0.0710710734128952 -0.000395633047446609
0.0720720738172531 -0.000401780242100358
0.073073074221611 -0.000408022664487362
0.0740740746259689 -0.000414360023569316
0.0750750750303268 -0.000420794589444995
0.0760760754346848 -0.0004273263621144
0.0770770758390427 -0.000433958775829524
0.0780780762434006 -0.000440692208940163
0.0790790766477585 -0.000447528407676145
0.0800800770521164 -0.000454469060059637
0.0810810774564743 -0.00046151434071362
0.0820820778608322 -0.000468669866677374
0.0830830782651901 -0.000475931825349107
0.0840840861201286 -0.000483305804664269
0.0850850865244865 -0.000490791804622859
0.0860860869288445 -0.000498392910230905
0.0870870873332024 -0.000506108510307968
0.0880880877375603 -0.000513941922690719
0.0890890881419182 -0.000521893613040447
0.0900900885462761 -0.000529966142494231
0.091091088950634 -0.000538164400495589
0.0920920893549919 -0.000546484719961882
0.0930930897593498 -0.000554932514205575
0.0940940901637077 -0.000563506968319416
0.0950950905680656 -0.000572213088162243
0.0960960984230042 -0.000581050640903413
0.0970970988273621 -0.000590023992117494
0.09809809923172 -0.000599130580667406
0.0990990996360779 -0.000608376925811172
0.100100100040436 -0.00061776430811733
0.101101100444794 -0.000627293833531439
0.102102100849152 -0.000636965618468821
0.10310310125351 -0.000646785832941532
0.104104101657867 -0.000656753894872963
0.105105102062225 -0.000666871084831655
0.106106102466583 -0.000677144853398204
0.107107102870941 -0.000687572173774242
0.108108103275299 -0.000698156422004104
0.109109111130238 -0.000708901381585747
0.110110111534595 -0.000719808507710695
0.111111111938953 -0.000730880245100707
0.112112112343311 -0.000742119853384793
0.113113112747669 -0.000753529486246407
0.114114113152027 -0.000765108678024262
0.115115113556385 -0.000776863656938076
0.116116113960743 -0.000788795936387032
0.117117114365101 -0.000800908892415464
0.118118114769459 -0.000813203223515302
0.119119115173817 -0.000825684051960707
0.120120115578175 -0.00083835021359846
0.121121115982533 -0.000851209682878107
0.122122123837471 -0.000864259083755314
0.123123124241829 -0.000877505983226001
0.124124124646187 -0.000890952302142978
0.125125125050545 -0.000904603395611048
0.126126125454903 -0.000918453908525407
0.127127125859261 -0.000932517577894032
0.128128126263618 -0.000946787477005273
0.129129126667976 -0.000961273908615112
0.130130127072334 -0.00097597565036267
0.131131127476692 -0.000990900443866849
0.13213212788105 -0.00100604654289782
0.133133128285408 -0.00102142244577408
0.134134128689766 -0.00103702291380614
0.135135129094124 -0.00105286319740117
0.136136129498482 -0.00106893351767212
0.13713712990284 -0.00108524842653424
0.138138130307198 -0.00110180641058832
0.139139130711555 -0.0011186123592779
0.140140131115913 -0.00113566499203444
0.141141146421432 -0.00115297548472881
0.14214214682579 -0.00117054488509893
0.143143147230148 -0.00118837645277381
0.144144147634506 -0.00120646879076958
0.145145148038864 -0.00122483586892486
0.146146148443222 -0.00124347396194935
0.14714714884758 -0.00126238912343979
0.148148149251938 -0.00128158601000905
0.149149149656296 -0.00130107020959258
0.150150150060654 -0.00132083962671459
0.151151150465012 -0.00134090450592339
0.15215215086937 -0.00136126973666251
0.153153151273727 -0.0013819356681779
0.154154151678085 -0.00140290486160666
0.155155152082443 -0.00142418721225113
0.156156152486801 -0.00144578504841775
0.157157152891159 -0.00146770616993308
0.158158153295517 -0.00148994754999876
0.159159153699875 -0.00151251978240907
0.160160154104233 -0.00153542694170028
0.161161154508591 -0.00155866832938045
0.162162154912949 -0.00158225395716727
0.163163155317307 -0.00160619395319372
0.164164155721664 -0.001630476443097
0.165165156126022 -0.00165512703824788
0.16616615653038 -0.00168013456277549
0.167167171835899 -0.00170551368501037
0.168168172240257 -0.00173126487061381
0.169169172644615 -0.00175739848054945
0.170170173048973 -0.00178391276858747
0.171171173453331 -0.00181082030758262
0.172172173857689 -0.00183812621980906
0.173173174262047 -0.0018658252665773
0.174174174666405 -0.00189393479377031
0.175175175070763 -0.00192245841026306
0.176176175475121 -0.00195140042342246
0.177177175879478 -0.00198076409287751
0.178178176283836 -0.00201056012883782
0.179179176688194 -0.00204079085960984
0.180180177092552 -0.00207146699540317
0.18118117749691 -0.00210258853621781
0.182182177901268 -0.00213416293263435
0.183183178305626 -0.00216620275750756
0.184184178709984 -0.00219870917499065
0.185185179114342 -0.0022316905669868
0.1861861795187 -0.00226515415124595
0.187187179923058 -0.00229910109192133
0.188188180327415 -0.00233354629017413
0.189189180731773 -0.00236849719658494
0.190190181136131 -0.00240395171567798
0.191191181540489 -0.00243992218747735
0.192192196846008 -0.00247641932219267
0.193193197250366 -0.00251344358548522
0.194194197654724 -0.00255099963396788
0.195195198059082 -0.00258910935372114
0.19619619846344 -0.00262777134776115
0.197197198867798 -0.00266698491759598
0.198198199272156 -0.00270677590742707
0.199199199676514 -0.00274713640101254
0.200200200080872 -0.00278808665461838
0.201201200485229 -0.00282962154597044
0.202202200889587 -0.00287176319397986
0.203203201293945 -0.00291450973600149
0.204204201698303 -0.0029578770045191
0.205205202102661 -0.00300187105312943
0.206206202507019 -0.00304649397730827
0.207207202911377 -0.00309175672009587
0.208208203315735 -0.00313767977058887
0.209209203720093 -0.00318425660952926
0.210210204124451 -0.00323151075281203
0.211211204528809 -0.00327943172305822
0.212212204933167 -0.00332805188372731
0.213213205337524 -0.00337736122310162
0.214214205741882 -0.00342737743631005
0.21521520614624 -0.00347811495885253
0.216216206550598 -0.00352957611903548
0.217217206954956 -0.00358178094029427
0.218218222260475 -0.00363472499884665
0.219219222664833 -0.00368842855095863
0.220220223069191 -0.00374289974570274
0.221221223473549 -0.00379814067855477
0.222222223877907 -0.0038541778922081
0.223223224282265 -0.00391100905835629
0.224224224686623 -0.00396864302456379
0.225225225090981 -0.00402710260823369
0.226226225495338 -0.00408639013767242
0.227227225899696 -0.00414652610197663
0.228228226304054 -0.00420750910416245
0.229229226708412 -0.00426935963332653
0.23023022711277 -0.00433209259063005
0.231231227517128 -0.00439570425078273
0.232232227921486 -0.00446022860705853
0.233233228325844 -0.00452564936131239
0.234234228730202 -0.00459200656041503
0.23523522913456 -0.004659294616431
0.236236229538918 -0.00472753029316664
0.237237229943275 -0.00479673268273473
0.238238230347633 -0.00486690457910299
0.239239230751991 -0.00493807159364223
0.240240231156349 -0.00501022674143314
0.241241231560707 -0.00508340122178197
0.242242231965065 -0.00515760062262416
0.243243232369423 -0.00523285567760468
0.244244247674942 -0.00530914589762688
0.2452452480793 -0.00538652017712593
0.246246248483658 -0.0054649687372148
0.247247248888016 -0.00554451067000628
0.248248249292374 -0.0056251734495163
0.249249249696732 -0.00570694776251912
0.250250250101089 -0.00578987086191773
0.251251250505447 -0.00587395532056689
0.252252250909805 -0.00595919601619244
0.253253251314163 -0.0060456208884716
0.254254251718521 -0.0061332555487752
0.255255252122879 -0.00622209766879678
0.256256252527237 -0.00631217146292329
0.257257252931595 -0.00640350021421909
0.258258253335953 -0.00649609696120024
0.259259253740311 -0.00658996682614088
0.260260254144669 -0.00668513774871826
0.261261254549026 -0.0067816162481904
0.262262254953384 -0.00687943119555712
0.263263255357742 -0.00697859283536673
0.2642642557621 -0.00707911234349012
0.265265256166458 -0.00718100927770138
0.266266256570816 -0.0072843125090003
0.267267256975174 -0.00738902110606432
0.268268257379532 -0.00749517418444157
0.26926925778389 -0.00760279037058353
0.270270258188248 -0.00771185895428061
0.271271258592606 -0.00782243348658085
0.272272258996964 -0.00793450977653265
0.273273259401321 -0.00804812181740999
0.274274259805679 -0.0081632724031806
0.275275260210037 -0.00827997922897339
0.276276260614395 -0.00839828234165907
0.277277261018753 -0.00851819291710854
0.278278261423111 -0.00863973330706358
0.279279261827469 -0.00876289512962103
0.280280262231827 -0.00888774544000626
0.281281262636185 -0.00901426933705807
0.282282292842865 -0.00914253760129213
0.283283293247223 -0.00927248597145081
0.284284293651581 -0.00940421223640442
0.285285294055939 -0.00953768566250801
0.286286294460297 -0.00967295933514833
0.287287294864655 -0.0098100584000349
0.288288295269012 -0.00994900241494179
0.28928929567337 -0.0100897941738367
0.290290296077728 -0.0102324644103646
0.291291296482086 -0.0103770513087511
0.292292296886444 -0.0105235436931252
0.293293297290802 -0.0106719974428415
0.29429429769516 -0.010822432115674
0.295295298099518 -0.0109748477116227
0.296296298503876 -0.0111292917281389
0.297297298908234 -0.0112857893109322
0.298298299312592 -0.011444341391325
0.299299299716949 -0.0116049973294139
0.300300300121307 -0.0117677859961987
0.301301300525665 -0.0119327064603567
0.302302300930023 -0.0120997903868556
0.303303301334381 -0.0122690740972757
0.304304301738739 -0.0124405808746815
0.305305302143097 -0.0126143330708146
0.306306302547455 -0.0127903539687395
0.307307302951813 -0.0129686985164881
0.308308303356171 -0.013149332255125
0.309309303760529 -0.0133323315531015
0.310310304164886 -0.0135177001357079
0.311311304569244 -0.0137054678052664
0.312312304973602 -0.0138956755399704
0.31331330537796 -0.0140883754938841
0.314314305782318 -0.0142835360020399
0.315315306186676 -0.0144812222570181
0.316316306591034 -0.0146814463660121
0.317317306995392 -0.0148842567577958
0.31831830739975 -0.0150896590203047
0.319319307804108 -0.0152977257966995
0.320320308208466 -0.0155084002763033
0.321321308612823 -0.015721807256341
0.322322309017181 -0.015937902033329
0.323323309421539 -0.0161567702889442
0.324324309825897 -0.0163784120231867
0.325325310230255 -0.0166028551757336
0.326326310634613 -0.0168301668018103
0.327327311038971 -0.0170603357255459
0.328328311443329 -0.0172934085130692
0.329329311847687 -0.0175294186919928
0.330330312252045 -0.0177683811634779
0.331331312656403 -0.0180103480815887
0.33233231306076 -0.0182553436607122
0.333333343267441 -0.018503412604332
0.334334343671799 -0.0187545754015446
0.335335344076157 -0.0190088469535112
0.336336344480515 -0.0192662887275219
0.337337344884872 -0.0195269118994474
0.33833834528923 -0.0197907313704491
0.339339345693588 -0.0200578570365906
0.340340346097946 -0.0203282404690981
0.341341346502304 -0.0206019468605518
0.342342346906662 -0.0208790153264999
0.34334334731102 -0.0211594738066196
0.344344347715378 -0.0214433670043945
0.345345348119736 -0.0217307116836309
0.346346348524094 -0.0220215432345867
0.347347348928452 -0.0223159361630678
0.348348349332809 -0.0226138532161713
0.349349349737167 -0.0229153707623482
0.350350350141525 -0.0232205186039209
0.351351350545883 -0.0235293284058571
0.352352350950241 -0.0238418318331242
0.353353351354599 -0.0241580754518509
0.354354351758957 -0.0244781039655209
0.355355352163315 -0.0248019248247147
0.356356352567673 -0.0251295380294323
0.357357352972031 -0.0254611186683178
0.358358353376389 -0.0257965214550495
0.359359353780746 -0.0261359252035618
0.360360354185104 -0.0264792889356613
0.361361354589462 -0.0268266703933477
0.36236235499382 -0.0271781329065561
0.363363355398178 -0.0275335982441902
0.364364355802536 -0.0278932861983776
0.365365356206894 -0.0282570719718933
0.366366356611252 -0.0286250747740269
0.36736735701561 -0.028997341170907
0.368368357419968 -0.0293738283216953
0.369369357824326 -0.029754625633359
0.370370358228683 -0.0301397312432528
0.371371358633041 -0.03052918612957
0.372372359037399 -0.0309231244027615
0.373373359441757 -0.0313214510679245
0.374374359846115 -0.0317243039608002
0.375375360250473 -0.0321316085755825
0.376376360654831 -0.0325434543192387
0.377377361059189 -0.0329599417746067
0.378378361463547 -0.0333809666335583
0.379379361867905 -0.0338066928088665
0.380380362272263 -0.0342371240258217
0.38138136267662 -0.0346721485257149
0.382382363080978 -0.0351120792329311
0.383383363485336 -0.0355566702783108
0.384384393692017 -0.0360061377286911
0.385385394096375 -0.0364604443311691
0.386386394500732 -0.0369195491075516
0.38738739490509 -0.0373836532235146
0.388388395309448 -0.0378526598215103
0.389389395713806 -0.0383266657590866
0.390390396118164 -0.0388056598603725
0.391391396522522 -0.0392896495759487
0.39239239692688 -0.0397787541151047
0.393393397331238 -0.0402728877961636
0.394394397735596 -0.0407721772789955
0.395395398139954 -0.0412766225636005
0.396396398544312 -0.0417862199246883
0.397397398948669 -0.0423010587692261
0.398398399353027 -0.0428210943937302
0.399399399757385 -0.0433463528752327
0.400400400161743 -0.0438768677413464
0.401401400566101 -0.0444127172231674
0.402402400970459 -0.0449539199471474
0.403403401374817 -0.0455004498362541
0.404404401779175 -0.0460523441433907
0.405405402183533 -0.0466096214950085
0.406406402587891 -0.0471722856163979
0.407407402992249 -0.0477403998374939
0.408408403396606 -0.0483139380812645
0.409409403800964 -0.0488929823040962
0.410410404205322 -0.0494774952530861
0.41141140460968 -0.0500674657523632
0.412412405014038 -0.0506629198789597
0.413413405418396 -0.0512638986110687
0.414414405822754 -0.0518704168498516
0.415415406227112 -0.0524824745953083
0.41641640663147 -0.0531001053750515
0.417417407035828 -0.0537232458591461
0.418418407440186 -0.0543519556522369
0.419419407844543 -0.0549862012267113
0.420420408248901 -0.0556260049343109
0.421421408653259 -0.0562714040279388
0.422422409057617 -0.0569223687052727
0.423423409461975 -0.0575788356363773
0.424424409866333 -0.0582409277558327
0.425425410270691 -0.05890853703022
0.426426410675049 -0.0595816187560558
0.427427411079407 -0.0602602586150169
0.428428411483765 -0.0609444454312325
0.429429411888123 -0.0616341382265091
0.43043041229248 -0.0623293519020081
0.431431412696838 -0.0630299523472786
0.432432413101196 -0.0637359544634819
0.433433413505554 -0.0644475072622299
0.434434413909912 -0.0651643797755241
0.43543541431427 -0.0658865571022034
0.43643644452095 -0.0666141659021378
0.437437444925308 -0.0673470050096512
0.438438445329666 -0.0680851936340332
0.439439445734024 -0.0688285753130913
0.440440446138382 -0.0695770531892776
0.44144144654274 -0.0703306645154953
0.442442446947098 -0.0710894465446472
0.443443447351456 -0.0718531608581543
0.444444447755814 -0.0726218968629837
0.445445448160172 -0.0733956024050713
0.446446448564529 -0.0741740986704826
0.447447448968887 -0.0749573111534119
0.448448449373245 -0.0757453143596649
0.449449449777603 -0.0765378922224045
0.450450450181961 -0.0773350596427917
0.451451450586319 -0.0781367421150208
0.452452450990677 -0.0789427608251572
0.453453451395035 -0.0797530934214592
0.454454451799393 -0.0805676132440567
0.455455452203751 -0.0813861936330795
0.456456452608109 -0.0822087526321411
0.457457453012466 -0.0830352082848549
0.458458453416824 -0.0838655382394791
0.459459453821182 -0.0846994519233704
0.46046045422554 -0.0855368077754974
0.461461454629898 -0.0863776355981827
0.462462455034256 -0.0872216373682022
0.463463455438614 -0.0880688428878784
0.464464455842972 -0.0889188945293427
0.46546545624733 -0.0897718220949173
0.466466456651688 -0.0906273573637009
0.467467457056046 -0.091485321521759
0.468468457460403 -0.0923456847667694
0.469469457864761 -0.093207985162735
0.470470458269119 -0.0940722674131393
0.471471458673477 -0.0949384942650795
0.472472459077835 -0.0958058834075928
0.473473459482193 -0.0966747477650642
0.474474459886551 -0.0975447669625282
0.475475460290909 -0.0984155684709549
0.476476460695267 -0.0992870256304741
0.477477461099625 -0.100158832967281
0.478478461503983 -0.101030722260475
0.47947946190834 -0.101902522146702
0.480480462312698 -0.102773904800415
0.481481462717056 -0.103644706308842
0.482482463121414 -0.104514323174953
0.483483463525772 -0.105382800102234
0.48448446393013 -0.106249704957008
0.485485464334488 -0.107114553451538
0.486486464738846 -0.107977345585823
0.487487494945526 -0.108837485313416
0.488488495349884 -0.109694637358189
0.489489495754242 -0.110548473894596
0.4904904961586 -0.111398614943027
0.491491496562958 -0.112244740128517
0.492492496967316 -0.113086454570293
0.493493497371674 -0.113923236727715
0.494494497776031 -0.114754527807236
0.495495498180389 -0.115580156445503
0.496496498584747 -0.116399645805359
0.497497498989105 -0.117212384939194
0.498498499393463 -0.118017867207527
0.499499499797821 -0.118815824389458
0.500500500202179 -0.119605481624603
0.501501500606537 -0.120386481285095
0.502502501010895 -0.121158167719841
0.503503501415253 -0.121920078992844
0.504504501819611 -0.122671604156494
0.505505502223969 -0.123411998152733
0.506506502628326 -0.124141022562981
0.507507503032684 -0.124857440590858
0.508508503437042 -0.12556104362011
0.5095095038414 -0.126251354813576
0.510510504245758 -0.126927122473717
0.511511504650116 -0.12758806347847
0.512512505054474 -0.128233134746552
0.513513505458832 -0.128861859440804
0.51451450586319 -0.129473358392715
0.515515506267548 -0.130066782236099
0.516516506671906 -0.130641430616379
0.517517507076263 -0.131196305155754
0.518518507480621 -0.131730645895004
0.519519507884979 -0.13224358856678
0.520520508289337 -0.132734149694443
0.521521508693695 -0.133201450109482
0.522522509098053 -0.133644461631775
0.523523509502411 -0.134062319993973
0.524524509906769 -0.134453773498535
0.525525510311127 -0.134818077087402
0.526526510715485 -0.135153844952583
0.527527511119843 -0.135460183024406
0.5285285115242 -0.135735929012299
0.529529511928558 -0.135979905724525
0.530530512332916 -0.13619090616703
0.531531512737274 -0.136367544531822
0.532532513141632 -0.136508822441101
0.53353351354599 -0.136613368988037
0.534534513950348 -0.136679664254189
0.535535514354706 -0.136706680059433
0.536536514759064 -0.136692643165588
0.537537515163422 -0.136636510491371
0.53853851556778 -0.136536493897438
0.539539575576782 -0.136391222476959
0.54054057598114 -0.136198997497559
0.541541576385498 -0.135958388447762
0.542542576789856 -0.13566780090332
0.543543577194214 -0.135325372219086
0.544544577598572 -0.134929627180099
0.54554557800293 -0.13447842001915
0.546546578407288 -0.133970230817795
0.547547578811646 -0.133403152227402
0.548548579216003 -0.132775232195854
0.549549579620361 -0.132084593176842
0.550550580024719 -0.131329089403152
0.551551580429077 -0.130506902933121
0.552552580833435 -0.129615753889084
0.553553581237793 -0.128653302788734
0.554554581642151 -0.127617865800858
0.555555582046509 -0.126506686210632
0.556556582450867 -0.125317692756653
0.557557582855225 -0.124048382043839
0.558558583259583 -0.122696429491043
0.55955958366394 -0.121259048581123
0.560560584068298 -0.119733870029449
0.561561584472656 -0.11811837553978
0.562562584877014 -0.116409674286842
0.563563585281372 -0.114605218172073
0.56456458568573 -0.112701773643494
0.565565586090088 -0.110697031021118
0.566566586494446 -0.108587563037872
0.567567586898804 -0.106370389461517
0.568568587303162 -0.104042410850525
0.56956958770752 -0.101600497961044
0.570570588111877 -0.0990414619445801
0.571571588516235 -0.0963617563247681
0.572572588920593 -0.0935580730438232
0.573573589324951 -0.0906268358230591
0.574574589729309 -0.0875644981861115
0.575575590133667 -0.0843670070171356
0.576576590538025 -0.0810339152812958
0.577577590942383 -0.077574223279953
0.578578591346741 -0.0739995837211609
0.579579591751099 -0.0703230500221252
0.580580592155457 -0.0665609538555145
0.581581592559814 -0.0627298355102539
0.582582592964172 -0.058847188949585
0.58358359336853 -0.0549288690090179
0.584584593772888 -0.0509889721870422
0.585585594177246 -0.0470416843891144
0.586586594581604 -0.0431001782417297
0.587587594985962 -0.0391764640808105
0.58858859539032 -0.0352776050567627
0.589589595794678 -0.0314089059829712
0.590590596199036 -0.0275757610797882
0.591591596603394 -0.0237831771373749
0.592592597007751 -0.0200360715389252
0.593593597412109 -0.0163342356681824
0.594594597816467 -0.0126773715019226
0.595595598220825 -0.00906455516815186
0.596596598625183 -0.0054953396320343
0.597597599029541 -0.00196880102157593
0.598598599433899 0.00151634216308594
0.599599599838257 0.00496360659599304
0.600600600242615 0.00837793946266174
0.601601600646973 0.0117637515068054
0.602602601051331 0.0151256918907166
0.603603601455688 0.0184681415557861
0.604604601860046 0.0217956602573395
0.605605602264404 0.02511265873909
0.606606602668762 0.0284237861633301
0.60760760307312 0.0317333340644836
0.608608603477478 0.035045713186264
0.609609603881836 0.0383655726909637
0.610610604286194 0.0416969656944275
0.611611604690552 0.0450442433357239
0.61261260509491 0.0484097599983215
0.613613605499268 0.0517948865890503
0.614614605903625 0.0552019476890564
0.615615606307983 0.0586329996585846
0.616616606712341 0.062089741230011
0.617617607116699 0.0655736029148102
0.618618607521057 0.0690875053405762
0.619619607925415 0.072632372379303
0.620620608329773 0.0762102007865906
0.621621608734131 0.0798219442367554
0.622622609138489 0.0834686458110809
0.623623609542847 0.0871518850326538
0.624624609947205 0.0908728241920471
0.625625610351562 0.0946326553821564
0.62662661075592 0.0984327793121338
0.627627611160278 0.102274537086487
0.628628611564636 0.106159001588821
0.629629611968994 0.11008682847023
0.630630612373352 0.114058554172516
0.63163161277771 0.1180739402771
0.632632613182068 0.122134149074554
0.633633613586426 0.126239359378815
0.634634613990784 0.130390018224716
0.635635614395142 0.134586572647095
0.6366366147995 0.138829529285431
0.637637615203857 0.143119335174561
0.638638615608215 0.147456496953964
0.639639616012573 0.151840388774872
0.640640616416931 0.156270503997803
0.641641676425934 0.160746514797211
0.642642676830292 0.16526734828949
0.64364367723465 0.169832766056061
0.644644677639008 0.174442291259766
0.645645678043365 0.179094851016998
0.646646678447723 0.183790117502213
0.647647678852081 0.188528180122375
0.648648679256439 0.193307876586914
0.649649679660797 0.198129087686539
0.650650680065155 0.20299020409584
0.651651680469513 0.2078877389431
0.652652680873871 0.212817132472992
0.653653681278229 0.217773854732513
0.654654681682587 0.222753316164017
0.655655682086945 0.227751016616821
0.656656682491302 0.232762634754181
0.65765768289566 0.237782955169678
0.658658683300018 0.24280834197998
0.659659683704376 0.247833877801895
0.660660684108734 0.252854704856873
0.661661684513092 0.257866561412811
0.66266268491745 0.262864083051682
0.663663685321808 0.26784348487854
0.664664685726166 0.272799760103226
0.665665686130524 0.27772530913353
0.666666686534882 0.282613217830658
0.66766768693924 0.287456452846527
0.668668687343597 0.292247533798218
0.669669687747955 0.296979248523712
0.670670688152313 0.301644444465637
0.671671688556671 0.306235373020172
0.672672688961029 0.310744047164917
0.673673689365387 0.315163344144821
0.674674689769745 0.319486081600189
0.675675690174103 0.323703408241272
0.676676690578461 0.327808082103729
0.677677690982819 0.33179184794426
0.678678691387177 0.335646569728851
0.679679691791534 0.339364945888519
0.680680692195892 0.342937290668488
0.68168169260025 0.346357524394989
0.682682693004608 0.349622756242752
0.683683693408966 0.352733224630356
0.684684693813324 0.355688065290451
0.685685694217682 0.358485847711563
0.68668669462204 0.361125260591507
0.687687695026398 0.363605141639709
0.688688695430756 0.365925252437592
0.689689695835114 0.368082672357559
0.690690696239471 0.370076477527618
0.691691696643829 0.37190455198288
0.692692697048187 0.373564898967743
0.693693697452545 0.375056654214859
0.694694697856903 0.376376152038574
0.695695698261261 0.377522259950638
0.696696698665619 0.378490924835205
0.697697699069977 0.379282206296921
0.698698699474335 0.379890948534012
0.699699699878693 0.380315512418747
0.700700700283051 0.380552530288696
0.701701700687408 0.380600959062576
0.702702701091766 0.380467057228088
0.703703701496124 0.380160480737686
0.704704701900482 0.379689812660217
0.70570570230484 0.379062831401825
0.706706702709198 0.378288388252258
0.707707703113556 0.377373933792114
0.708708703517914 0.376327693462372
0.709709703922272 0.375157564878464
0.71071070432663 0.373871773481369
0.711711704730988 0.372478127479553
0.712712705135345 0.37098416686058
0.713713705539703 0.36939662694931
0.714714705944061 0.367723882198334
0.715715706348419 0.365973949432373
0.716716706752777 0.364152103662491
0.717717707157135 0.362266719341278
0.718718707561493 0.360325008630753
0.719719707965851 0.358333468437195
0.720720708370209 0.356299966573715
0.721721708774567 0.354230403900146
0.722722709178925 0.35213229060173
0.723723709583282 0.350010901689529
0.72472470998764 0.347874075174332
0.725725710391998 0.345728635787964
0.726726710796356 0.343579024076462
0.727727711200714 0.341433793306351
0.728728711605072 0.339298129081726
0.72972971200943 0.337178587913513
0.730730712413788 0.335082083940506
0.731731712818146 0.333014905452728
0.732732713222504 0.330982953310013
0.733733713626862 0.328992754220963
0.734734714031219 0.327051073312759
0.735735714435577 0.325163632631302
0.736736714839935 0.323336780071259
0.737737715244293 0.321576803922653
0.738738715648651 0.319887220859528
0.739739716053009 0.318272233009338
0.740740716457367 0.316735595464706
0.741741716861725 0.315280318260193
0.742742717266083 0.313910245895386
0.743743777275085 0.312628567218781
0.744744777679443 0.311440229415894
0.745745778083801 0.310349345207214
0.746746778488159 0.30935674905777
0.747747778892517 0.308469355106354
0.748748779296875 0.307689398527145
0.749749779701233 0.307021677494049
0.750750780105591 0.306469261646271
0.751751780509949 0.306036472320557
0.752752780914307 0.30572772026062
0.753753781318665 0.305545300245285
0.754754781723022 0.305489838123322
0.75575578212738 0.305560022592545
0.756756782531738 0.305754542350769
0.757757782936096 0.306072533130646
0.758758783340454 0.306513547897339
0.759759783744812 0.307076036930084
0.76076078414917 0.307759344577789
0.761761784553528 0.308563381433487
0.762762784957886 0.309487164020538
0.763763785362244 0.310528874397278
0.764764785766602 0.311689406633377
0.765765786170959 0.312967598438263
0.766766786575317 0.314361810684204
0.767767786979675 0.315874248743057
0.768768787384033 0.317501842975616
0.769769787788391 0.319243907928467
0.770770788192749 0.321094006299973
0.771771788597107 0.32304635643959
0.772772789001465 0.325092315673828
0.773773789405823 0.327224493026733
0.774774789810181 0.329437375068665
0.775775790214539 0.331722617149353
0.776776790618896 0.334073901176453
0.777777791023254 0.336483061313629
0.778778791427612 0.338944345712662
0.77977979183197 0.341449916362762
0.780780792236328 0.343993246555328
0.781781792640686 0.346566617488861
0.782782793045044 0.349163413047791
0.783783793449402 0.35177606344223
0.78478479385376 0.354397594928741
0.785785794258118 0.357021331787109
0.786786794662476 0.359641075134277
0.787787795066833 0.362247347831726
0.788788795471191 0.3648362159729
0.789789795875549 0.367402374744415
0.790790796279907 0.369941711425781
0.791791796684265 0.372449040412903
0.792792797088623 0.374917685985565
0.793793797492981 0.377343952655792
0.794794797897339 0.379722595214844
0.795795798301697 0.382048219442368
0.796796798706055 0.384314090013504
0.797797799110413 0.386516600847244
0.798798799514771 0.388648271560669
0.799799799919128 0.390706032514572
0.800800800323486 0.392683118581772
0.801801800727844 0.394572794437408
0.802802801132202 0.396370232105255
0.80380380153656 0.398068517446518
0.804804801940918 0.399663269519806
0.805805802345276 0.401148080825806
0.806806802749634 0.402515113353729
0.807807803153992 0.403760433197021
0.80880880355835 0.40488675236702
0.809809803962708 0.405896842479706
0.810810804367065 0.406792223453522
0.811811804771423 0.407577991485596
0.812812805175781 0.408255636692047
0.813813805580139 0.408829092979431
0.814814805984497 0.40930050611496
0.815815806388855 0.409671902656555
0.816816806793213 0.409946471452713
0.817817807197571 0.410125553607941
0.818818807601929 0.410214573144913
0.819819808006287 0.41021192073822
0.820820808410645 0.410121440887451
0.821821808815002 0.409944295883179
0.82282280921936 0.409684419631958
0.823823809623718 0.409342408180237
0.824824810028076 0.408919095993042
0.825825810432434 0.408417820930481
0.826826810836792 0.407839119434357
0.82782781124115 0.407184988260269
0.828828811645508 0.406457662582397
0.829829812049866 0.405657708644867
0.830830812454224 0.404787361621857
0.831831812858582 0.403849184513092
0.832832813262939 0.402845531702042
0.833833813667297 0.401777267456055
0.834834814071655 0.400645852088928
0.835835814476013 0.399453222751617
0.836836814880371 0.398201167583466
0.837837815284729 0.396892666816711
0.838838815689087 0.395526021718979
0.839839816093445 0.394104719161987
0.840840816497803 0.392629504203796
0.841841816902161 0.391102343797684
0.842842817306519 0.389523029327393
0.843843817710876 0.387893229722977
0.844844818115234 0.386213839054108
0.845845818519592 0.384486466646194
0.846846878528595 0.382711410522461
0.847847878932953 0.380889236927032
0.848848879337311 0.379021465778351
0.849849879741669 0.377107918262482
0.850850880146027 0.375148087739944
0.851851880550385 0.373140871524811
0.852852880954742 0.371087461709976
0.8538538813591 0.36898609995842
0.854854881763458 0.36683788895607
0.855855882167816 0.364640831947327
0.856856882572174 0.36239555478096
0.857857882976532 0.360100388526917
0.85885888338089 0.357754945755005
0.859859883785248 0.355359733104706
0.860860884189606 0.352911114692688
0.861861884593964 0.350410759449005
0.862862884998322 0.347856789827347
0.863863885402679 0.345248997211456
0.864864885807037 0.342584431171417
0.865865886211395 0.33986297249794
0.866866886615753 0.337083965539932
0.867867887020111 0.334246933460236
0.868868887424469 0.331355512142181
0.869869887828827 0.32841432094574
0.870870888233185 0.325429797172546
0.871871888637543 0.322405397891998
0.872872889041901 0.319346159696579
0.873873889446259 0.316256880760193
0.874874889850616 0.313143044710159
0.875875890254974 0.310008078813553
0.876876890659332 0.306856632232666
0.87787789106369 0.30369508266449
0.878878891468048 0.300527065992355
0.879879891872406 0.297355592250824
0.880880892276764 0.294187486171722
0.881881892681122 0.291025459766388
0.88288289308548 0.287875592708588
0.883883893489838 0.284740090370178
0.884884893894196 0.281624972820282
0.885885894298553 0.278535306453705
0.886886894702911 0.275471925735474
0.887887895107269 0.272441238164902
0.888888895511627 0.269446015357971
0.889889895915985 0.266491532325745
0.890890896320343 0.263580203056335
0.891891896724701 0.26071685552597
0.892892897129059 0.257905006408691
0.893893897533417 0.255149483680725
0.894894897937775 0.252453327178955
0.895895898342133 0.249819755554199
0.89689689874649 0.24725615978241
0.897897899150848 0.244762361049652
0.898898899555206 0.242344617843628
0.899899899959564 0.240005224943161
0.900900900363922 0.237746298313141
0.90190190076828 0.235564708709717
0.902902901172638 0.233459174633026
0.903903901576996 0.231428325176239
0.904904901981354 0.229474306106567
0.905905902385712 0.227593600749969
0.90690690279007 0.225786060094833
0.907907903194427 0.224049836397171
0.908908903598785 0.222385466098785
0.909909904003143 0.220792770385742
0.910910904407501 0.219268769025803
0.911911904811859 0.217813938856125
0.912912905216217 0.216426283121109
0.913913905620575 0.215106725692749
0.914914906024933 0.21385332942009
0.915915906429291 0.212664306163788
0.916916906833649 0.211536169052124
0.917917907238007 0.210468471050262
0.918918907642365 0.209460377693176
0.919919908046722 0.208509117364883
0.92092090845108 0.207613527774811
0.921921908855438 0.206770956516266
0.922922909259796 0.205980986356735
0.923923909664154 0.205242216587067
0.924924910068512 0.204551458358765
0.92592591047287 0.203909754753113
0.926926910877228 0.20331084728241
0.927927911281586 0.202755481004715
0.928928911685944 0.202238619327545
0.929929912090302 0.201756566762924
0.930930912494659 0.201304137706757
0.931931912899017 0.200882196426392
0.932932913303375 0.200482934713364
0.933933913707733 0.20010444521904
0.934934914112091 0.199742555618286
0.935935914516449 0.199393332004547
0.936936914920807 0.199054390192032
0.937937915325165 0.198721587657928
0.938938915729523 0.198390543460846
0.939939916133881 0.198059141635895
0.940940916538239 0.197721302509308
0.941941916942596 0.197377979755402
0.942942917346954 0.197025030851364
0.943943917751312 0.196656256914139
0.94494491815567 0.196271270513535
0.945945918560028 0.195865601301193
0.946946918964386 0.195437580347061
0.947947919368744 0.194983273744583
0.948948979377747 0.194499403238297
0.949949979782104 0.193980842828751
0.950950980186462 0.193427890539169
0.95195198059082 0.192834109067917
0.952952980995178 0.192199438810349
0.953953981399536 0.191519677639008
0.954954981803894 0.190797984600067
0.955955982208252 0.190032631158829
0.95695698261261 0.189224436879158
0.957957983016968 0.188373267650604
0.958958983421326 0.187478289008141
0.959959983825684 0.186539113521576
0.960960984230042 0.185556888580322
0.961961984634399 0.184529691934586
0.962962985038757 0.183459341526031
0.963963985443115 0.182342365384102
0.964964985847473 0.181179836392403
0.965965986251831 0.179971918463707
0.966966986656189 0.178718075156212
0.967967987060547 0.177416250109673
0.968968987464905 0.176068350672722
0.969969987869263 0.174670994281769
0.970970988273621 0.173225194215775
0.971971988677979 0.171729847788811
0.972972989082336 0.17018361389637
0.973973989486694 0.168591290712357
0.974974989891052 0.16695237159729
0.97597599029541 0.165270105004311
0.976976990699768 0.163546159863472
0.977977991104126 0.161784395575523
0.978978991508484 0.159986659884453
0.979979991912842 0.158154711127281
0.9809809923172 0.156289204955101
0.981981992721558 0.154394820332527
0.982982993125916 0.152472376823425
0.983983993530273 0.150525435805321
0.984984993934631 0.148555815219879
0.985985994338989 0.146567448973656
0.986986994743347 0.14456282556057
0.987987995147705 0.142546579241753
0.988988995552063 0.140520244836807
0.989989995956421 0.138490155339241
0.990990996360779 0.136456832289696
0.991991996765137 0.134424403309822
0.992992997169495 0.132396176457405
0.993993997573853 0.130376011133194
0.99499499797821 0.128366395831108
0.995995998382568 0.126370087265968
0.996996998786926 0.124390006065369
0.997997999191284 0.122431457042694
0.998998999595642 0.120496019721031
1 0.118588104844093
};
\addlegendentry{$\mu_t$}

\addplot [draw=gray, fill=gray, mark=*, only marks, mark size=2, opacity=0.3]
table {%
0 -1
};
\addlegendentry{$C_t$}
\end{axis}

\end{tikzpicture}


==> figs/ours_heavy_final.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Algorithm~\ref{alg:safe_BO} (ours)},
x grid style={darkgray176},
xlabel={$a$},
xmin=0.36, xmax=0.42,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.5, ymax=1.05,
ytick style={color=black},
ytick style={color=black},
width=4.5cm,
height=3.5cm, %75cm,
ytick style={draw=none},
yticklabels={,,}
]
\addplot [draw=black, fill=black, mark=*, only marks, mark size=1]
table{%
x  y
0.399399399757385 0.546370446681976
0.388388395309448 0.627865374088287
0.403403401374817 0.746721386909485
0.384384393692017 0.624774873256683
0.406406402587891 0.699479520320892
0.408408403396606 0.560883939266205
0.383383363485336 0.563434422016144
0.409409403800964 0.675122916698456
0.382382363080978 0.58384770154953
0.410410404205322 0.634671092033386
0.391391396522522 0.52744472026825
0.397397398948669 0.717523515224457
0.401401400566101 0.49655744433403
0.389389395713806 0.61931186914444
0.395395398139954 0.75592178106308
0.404404401779175 0.548485934734344
0.38738739490509 0.650518000125885
0.39239239692688 0.641860127449036
0.400400400161743 0.777185797691345
0.385385394096375 0.76937609910965
0.407407402992249 0.584120035171509
0.396396398544312 0.654670715332031
0.402402400970459 0.725000262260437
0.390390396118164 0.558721423149109
0.386386394500732 0.597329080104828
0.405405402183533 0.55946946144104
0.393393397331238 0.636224091053009
0.398398399353027 0.682819783687592
};
\path [fill=gray, fill opacity=0.2]
(axis cs:0,5.52154016494751)
--(axis cs:0,-5.51173162460327)
--(axis cs:0.00100100098643452,-5.51165056228638)
--(axis cs:0.00200200197286904,-5.51156854629517)
--(axis cs:0.00300300307571888,-5.51148509979248)
--(axis cs:0.00400400394573808,-5.51140069961548)
--(axis cs:0.00500500481575727,-5.51131391525269)
--(axis cs:0.00600600615143776,-5.51122713088989)
--(axis cs:0.00700700702145696,-5.51113796234131)
--(axis cs:0.00800800789147615,-5.51104784011841)
--(axis cs:0.00900900922715664,-5.51095581054688)
--(axis cs:0.0100100096315145,-5.51086235046387)
--(axis cs:0.011011010967195,-5.51076793670654)
--(axis cs:0.0120120123028755,-5.51067113876343)
--(axis cs:0.0130130127072334,-5.510573387146)
--(axis cs:0.0140140140429139,-5.51047420501709)
--(axis cs:0.0150150144472718,-5.51037311553955)
--(axis cs:0.0160160157829523,-5.51027011871338)
--(axis cs:0.0170170161873102,-5.51016616821289)
--(axis cs:0.0180180184543133,-5.51005983352661)
--(axis cs:0.0190190188586712,-5.50995206832886)
--(axis cs:0.0200200192630291,-5.50984287261963)
--(axis cs:0.0210210215300322,-5.50973129272461)
--(axis cs:0.0220220219343901,-5.50961828231812)
--(axis cs:0.023023022338748,-5.50950336456299)
--(axis cs:0.024024024605751,-5.50938606262207)
--(axis cs:0.0250250250101089,-5.50926780700684)
--(axis cs:0.0260260254144669,-5.50914716720581)
--(axis cs:0.0270270258188248,-5.50902414321899)
--(axis cs:0.0280280280858278,-5.5088996887207)
--(axis cs:0.0290290284901857,-5.50877285003662)
--(axis cs:0.0300300288945436,-5.50864410400391)
--(axis cs:0.0310310311615467,-5.50851345062256)
--(axis cs:0.0320320315659046,-5.50838041305542)
--(axis cs:0.0330330319702625,-5.50824499130249)
--(axis cs:0.0340340323746204,-5.50810766220093)
--(axis cs:0.0350350327789783,-5.50796842575073)
--(axis cs:0.0360360369086266,-5.50782632827759)
--(axis cs:0.0370370373129845,-5.50768184661865)
--(axis cs:0.0380380377173424,-5.50753498077393)
--(axis cs:0.0390390381217003,-5.50738573074341)
--(axis cs:0.0400400385260582,-5.5072340965271)
--(axis cs:0.0410410389304161,-5.50707960128784)
--(axis cs:0.0420420430600643,-5.50692272186279)
--(axis cs:0.0430430434644222,-5.50676393508911)
--(axis cs:0.0440440438687801,-5.50660228729248)
--(axis cs:0.045045044273138,-5.5064377784729)
--(axis cs:0.046046044677496,-5.50626993179321)
--(axis cs:0.0470470450818539,-5.50610017776489)
--(axis cs:0.0480480492115021,-5.50592708587646)
--(axis cs:0.04904904961586,-5.50575113296509)
--(axis cs:0.0500500500202179,-5.50557231903076)
--(axis cs:0.0510510504245758,-5.50539016723633)
--(axis cs:0.0520520508289337,-5.5052056312561)
--(axis cs:0.0530530512332916,-5.50501728057861)
--(axis cs:0.0540540516376495,-5.50482654571533)
--(axis cs:0.0550550557672977,-5.50463199615479)
--(axis cs:0.0560560561716557,-5.50443506240845)
--(axis cs:0.0570570565760136,-5.50423383712769)
--(axis cs:0.0580580569803715,-5.50402975082397)
--(axis cs:0.0590590573847294,-5.50382137298584)
--(axis cs:0.0600600577890873,-5.50361061096191)
--(axis cs:0.0610610619187355,-5.50339555740356)
--(axis cs:0.0620620623230934,-5.50317716598511)
--(axis cs:0.0630630627274513,-5.50295543670654)
--(axis cs:0.0640640631318092,-5.50272941589355)
--(axis cs:0.0650650635361671,-5.50249910354614)
--(axis cs:0.0660660639405251,-5.50226545333862)
--(axis cs:0.067067064344883,-5.50202751159668)
--(axis cs:0.0680680647492409,-5.50178623199463)
--(axis cs:0.0690690651535988,-5.501540184021)
--(axis cs:0.0700700655579567,-5.50128984451294)
--(axis cs:0.0710710734128952,-5.50103569030762)
--(axis cs:0.0720720738172531,-5.50077676773071)
--(axis cs:0.073073074221611,-5.50051355361938)
--(axis cs:0.0740740746259689,-5.50024604797363)
--(axis cs:0.0750750750303268,-5.49997425079346)
--(axis cs:0.0760760754346848,-5.49969673156738)
--(axis cs:0.0770770758390427,-5.49941492080688)
--(axis cs:0.0780780762434006,-5.4991283416748)
--(axis cs:0.0790790766477585,-5.49883699417114)
--(axis cs:0.0800800770521164,-5.49853992462158)
--(axis cs:0.0810810774564743,-5.49823808670044)
--(axis cs:0.0820820778608322,-5.49793148040771)
--(axis cs:0.0830830782651901,-5.49761819839478)
--(axis cs:0.0840840861201286,-5.49730062484741)
--(axis cs:0.0850850865244865,-5.49697685241699)
--(axis cs:0.0860860869288445,-5.49664783477783)
--(axis cs:0.0870870873332024,-5.49631309509277)
--(axis cs:0.0880880877375603,-5.49597215652466)
--(axis cs:0.0890890881419182,-5.49562549591064)
--(axis cs:0.0900900885462761,-5.49527263641357)
--(axis cs:0.091091088950634,-5.49491357803345)
--(axis cs:0.0920920893549919,-5.49454784393311)
--(axis cs:0.0930930897593498,-5.49417686462402)
--(axis cs:0.0940940901637077,-5.49379777908325)
--(axis cs:0.0950950905680656,-5.49341297149658)
--(axis cs:0.0960960984230042,-5.49302101135254)
--(axis cs:0.0970970988273621,-5.49262189865112)
--(axis cs:0.09809809923172,-5.49221563339233)
--(axis cs:0.0990990996360779,-5.49180221557617)
--(axis cs:0.100100100040436,-5.49138164520264)
--(axis cs:0.101101100444794,-5.49095344543457)
--(axis cs:0.102102100849152,-5.49051761627197)
--(axis cs:0.10310310125351,-5.49007368087769)
--(axis cs:0.104104101657867,-5.48962163925171)
--(axis cs:0.105105102062225,-5.48916244506836)
--(axis cs:0.106106102466583,-5.488694190979)
--(axis cs:0.107107102870941,-5.4882173538208)
--(axis cs:0.108108103275299,-5.48773241043091)
--(axis cs:0.109109111130238,-5.48723840713501)
--(axis cs:0.110110111534595,-5.48673534393311)
--(axis cs:0.111111111938953,-5.48622369766235)
--(axis cs:0.112112112343311,-5.48570203781128)
--(axis cs:0.113113112747669,-5.48517084121704)
--(axis cs:0.114114113152027,-5.4846305847168)
--(axis cs:0.115115113556385,-5.48407936096191)
--(axis cs:0.116116113960743,-5.48351907730103)
--(axis cs:0.117117114365101,-5.48294830322266)
--(axis cs:0.118118114769459,-5.48236703872681)
--(axis cs:0.119119115173817,-5.48177480697632)
--(axis cs:0.120120115578175,-5.48117208480835)
--(axis cs:0.121121115982533,-5.48055744171143)
--(axis cs:0.122122123837471,-5.47993230819702)
--(axis cs:0.123123124241829,-5.4792947769165)
--(axis cs:0.124124124646187,-5.47864627838135)
--(axis cs:0.125125125050545,-5.47798490524292)
--(axis cs:0.126126125454903,-5.47731161117554)
--(axis cs:0.127127125859261,-5.4766263961792)
--(axis cs:0.128128126263618,-5.47592735290527)
--(axis cs:0.129129126667976,-5.47521591186523)
--(axis cs:0.130130127072334,-5.47449064254761)
--(axis cs:0.131131127476692,-5.47375154495239)
--(axis cs:0.13213212788105,-5.47299909591675)
--(axis cs:0.133133128285408,-5.47223281860352)
--(axis cs:0.134134128689766,-5.47145175933838)
--(axis cs:0.135135129094124,-5.47065544128418)
--(axis cs:0.136136129498482,-5.46984481811523)
--(axis cs:0.13713712990284,-5.46901845932007)
--(axis cs:0.138138130307198,-5.46817636489868)
--(axis cs:0.139139130711555,-5.46731853485107)
--(axis cs:0.140140131115913,-5.46644449234009)
--(axis cs:0.141141146421432,-5.46555328369141)
--(axis cs:0.14214214682579,-5.46464538574219)
--(axis cs:0.143143147230148,-5.46371984481812)
--(axis cs:0.144144147634506,-5.46277713775635)
--(axis cs:0.145145148038864,-5.46181535720825)
--(axis cs:0.146146148443222,-5.4608359336853)
--(axis cs:0.14714714884758,-5.45983791351318)
--(axis cs:0.148148149251938,-5.45881986618042)
--(axis cs:0.149149149656296,-5.45778274536133)
--(axis cs:0.150150150060654,-5.45672512054443)
--(axis cs:0.151151150465012,-5.45564746856689)
--(axis cs:0.15215215086937,-5.45454835891724)
--(axis cs:0.153153151273727,-5.45342826843262)
--(axis cs:0.154154151678085,-5.45228624343872)
--(axis cs:0.155155152082443,-5.45112276077271)
--(axis cs:0.156156152486801,-5.44993591308594)
--(axis cs:0.157157152891159,-5.44872570037842)
--(axis cs:0.158158153295517,-5.44749212265015)
--(axis cs:0.159159153699875,-5.44623470306396)
--(axis cs:0.160160154104233,-5.4449520111084)
--(axis cs:0.161161154508591,-5.44364452362061)
--(axis cs:0.162162154912949,-5.44231128692627)
--(axis cs:0.163163155317307,-5.44095182418823)
--(axis cs:0.164164155721664,-5.43956565856934)
--(axis cs:0.165165156126022,-5.43815183639526)
--(axis cs:0.16616615653038,-5.43671035766602)
--(axis cs:0.167167171835899,-5.43524026870728)
--(axis cs:0.168168172240257,-5.43374109268188)
--(axis cs:0.169169172644615,-5.43221187591553)
--(axis cs:0.170170173048973,-5.4306526184082)
--(axis cs:0.171171173453331,-5.42906188964844)
--(axis cs:0.172172173857689,-5.42744016647339)
--(axis cs:0.173173174262047,-5.42578554153442)
--(axis cs:0.174174174666405,-5.42409801483154)
--(axis cs:0.175175175070763,-5.42237710952759)
--(axis cs:0.176176175475121,-5.42062139511108)
--(axis cs:0.177177175879478,-5.41883087158203)
--(axis cs:0.178178176283836,-5.41700410842896)
--(axis cs:0.179179176688194,-5.4151406288147)
--(axis cs:0.180180177092552,-5.4132399559021)
--(axis cs:0.18118117749691,-5.41130113601685)
--(axis cs:0.182182177901268,-5.40932321548462)
--(axis cs:0.183183178305626,-5.4073052406311)
--(axis cs:0.184184178709984,-5.40524578094482)
--(axis cs:0.185185179114342,-5.4031457901001)
--(axis cs:0.1861861795187,-5.40100336074829)
--(axis cs:0.187187179923058,-5.39881706237793)
--(axis cs:0.188188180327415,-5.3965859413147)
--(axis cs:0.189189180731773,-5.39431047439575)
--(axis cs:0.190190181136131,-5.39198875427246)
--(axis cs:0.191191181540489,-5.38961935043335)
--(axis cs:0.192192196846008,-5.38720178604126)
--(axis cs:0.193193197250366,-5.38473558425903)
--(axis cs:0.194194197654724,-5.38221883773804)
--(axis cs:0.195195198059082,-5.37965059280396)
--(axis cs:0.19619619846344,-5.37702989578247)
--(axis cs:0.197197198867798,-5.37435626983643)
--(axis cs:0.198198199272156,-5.37162685394287)
--(axis cs:0.199199199676514,-5.36884260177612)
--(axis cs:0.200200200080872,-5.36600065231323)
--(axis cs:0.201201200485229,-5.36310148239136)
--(axis cs:0.202202200889587,-5.36014175415039)
--(axis cs:0.203203201293945,-5.35712194442749)
--(axis cs:0.204204201698303,-5.35404014587402)
--(axis cs:0.205205202102661,-5.35089492797852)
--(axis cs:0.206206202507019,-5.34768438339233)
--(axis cs:0.207207202911377,-5.34440898895264)
--(axis cs:0.208208203315735,-5.34106540679932)
--(axis cs:0.209209203720093,-5.33765316009521)
--(axis cs:0.210210204124451,-5.3341703414917)
--(axis cs:0.211211204528809,-5.33061647415161)
--(axis cs:0.212212204933167,-5.326988697052)
--(axis cs:0.213213205337524,-5.32328653335571)
--(axis cs:0.214214205741882,-5.31950759887695)
--(axis cs:0.21521520614624,-5.31565046310425)
--(axis cs:0.216216206550598,-5.31171417236328)
--(axis cs:0.217217206954956,-5.30769681930542)
--(axis cs:0.218218222260475,-5.30359554290771)
--(axis cs:0.219219222664833,-5.29941034317017)
--(axis cs:0.220220223069191,-5.29513740539551)
--(axis cs:0.221221223473549,-5.2907772064209)
--(axis cs:0.222222223877907,-5.28632640838623)
--(axis cs:0.223223224282265,-5.28178358078003)
--(axis cs:0.224224224686623,-5.27714681625366)
--(axis cs:0.225225225090981,-5.2724142074585)
--(axis cs:0.226226225495338,-5.26758289337158)
--(axis cs:0.227227225899696,-5.26265239715576)
--(axis cs:0.228228226304054,-5.25761890411377)
--(axis cs:0.229229226708412,-5.25248146057129)
--(axis cs:0.23023022711277,-5.24723815917969)
--(axis cs:0.231231227517128,-5.24188566207886)
--(axis cs:0.232232227921486,-5.23642301559448)
--(axis cs:0.233233228325844,-5.23084688186646)
--(axis cs:0.234234228730202,-5.22515487670898)
--(axis cs:0.23523522913456,-5.2193455696106)
--(axis cs:0.236236229538918,-5.21341562271118)
--(axis cs:0.237237229943275,-5.20736312866211)
--(axis cs:0.238238230347633,-5.20118522644043)
--(axis cs:0.239239230751991,-5.19488000869751)
--(axis cs:0.240240231156349,-5.18844366073608)
--(axis cs:0.241241231560707,-5.18187427520752)
--(axis cs:0.242242231965065,-5.17516946792603)
--(axis cs:0.243243232369423,-5.16832542419434)
--(axis cs:0.244244247674942,-5.16134023666382)
--(axis cs:0.2452452480793,-5.15421104431152)
--(axis cs:0.246246248483658,-5.14693403244019)
--(axis cs:0.247247248888016,-5.13950777053833)
--(axis cs:0.248248249292374,-5.13192796707153)
--(axis cs:0.249249249696732,-5.12419128417969)
--(axis cs:0.250250250101089,-5.11629581451416)
--(axis cs:0.251251250505447,-5.10823726654053)
--(axis cs:0.252252250909805,-5.100013256073)
--(axis cs:0.253253251314163,-5.09161949157715)
--(axis cs:0.254254251718521,-5.08305311203003)
--(axis cs:0.255255252122879,-5.07431077957153)
--(axis cs:0.256256252527237,-5.06538915634155)
--(axis cs:0.257257252931595,-5.05628395080566)
--(axis cs:0.258258253335953,-5.04699277877808)
--(axis cs:0.259259253740311,-5.03751087188721)
--(axis cs:0.260260254144669,-5.02783441543579)
--(axis cs:0.261261254549026,-5.01796007156372)
--(axis cs:0.262262254953384,-5.00788402557373)
--(axis cs:0.263263255357742,-4.9976019859314)
--(axis cs:0.2642642557621,-4.98710966110229)
--(axis cs:0.265265256166458,-4.97640419006348)
--(axis cs:0.266266256570816,-4.96547937393188)
--(axis cs:0.267267256975174,-4.95433378219604)
--(axis cs:0.268268257379532,-4.94296026229858)
--(axis cs:0.26926925778389,-4.93135643005371)
--(axis cs:0.270270258188248,-4.91951704025269)
--(axis cs:0.271271258592606,-4.90743780136108)
--(axis cs:0.272272258996964,-4.89511346817017)
--(axis cs:0.273273259401321,-4.88254117965698)
--(axis cs:0.274274259805679,-4.86971378326416)
--(axis cs:0.275275260210037,-4.85662746429443)
--(axis cs:0.276276260614395,-4.84327793121338)
--(axis cs:0.277277261018753,-4.8296594619751)
--(axis cs:0.278278261423111,-4.81576776504517)
--(axis cs:0.279279261827469,-4.80159664154053)
--(axis cs:0.280280262231827,-4.78714179992676)
--(axis cs:0.281281262636185,-4.77239751815796)
--(axis cs:0.282282292842865,-4.75735807418823)
--(axis cs:0.283283293247223,-4.74201917648315)
--(axis cs:0.284284293651581,-4.72637462615967)
--(axis cs:0.285285294055939,-4.71041774749756)
--(axis cs:0.286286294460297,-4.69414472579956)
--(axis cs:0.287287294864655,-4.67754936218262)
--(axis cs:0.288288295269012,-4.66062498092651)
--(axis cs:0.28928929567337,-4.64336585998535)
--(axis cs:0.290290296077728,-4.62576580047607)
--(axis cs:0.291291296482086,-4.60781908035278)
--(axis cs:0.292292296886444,-4.58951950073242)
--(axis cs:0.293293297290802,-4.57085990905762)
--(axis cs:0.29429429769516,-4.55183553695679)
--(axis cs:0.295295298099518,-4.5324387550354)
--(axis cs:0.296296298503876,-4.51266384124756)
--(axis cs:0.297297298908234,-4.49250221252441)
--(axis cs:0.298298299312592,-4.47194957733154)
--(axis cs:0.299299299716949,-4.4509973526001)
--(axis cs:0.300300300121307,-4.42963933944702)
--(axis cs:0.301301300525665,-4.40786838531494)
--(axis cs:0.302302300930023,-4.3856782913208)
--(axis cs:0.303303301334381,-4.36306047439575)
--(axis cs:0.304304301738739,-4.34000778198242)
--(axis cs:0.305305302143097,-4.31651401519775)
--(axis cs:0.306306302547455,-4.2925705909729)
--(axis cs:0.307307302951813,-4.26817083358765)
--(axis cs:0.308308303356171,-4.2433066368103)
--(axis cs:0.309309303760529,-4.21797037124634)
--(axis cs:0.310310304164886,-4.19215393066406)
--(axis cs:0.311311304569244,-4.1658501625061)
--(axis cs:0.312312304973602,-4.13905048370361)
--(axis cs:0.31331330537796,-4.11174774169922)
--(axis cs:0.314314305782318,-4.08393287658691)
--(axis cs:0.315315306186676,-4.05559825897217)
--(axis cs:0.316316306591034,-4.02673387527466)
--(axis cs:0.317317306995392,-3.99733400344849)
--(axis cs:0.31831830739975,-3.96738910675049)
--(axis cs:0.319319307804108,-3.93688988685608)
--(axis cs:0.320320308208466,-3.90582919120789)
--(axis cs:0.321321308612823,-3.87419700622559)
--(axis cs:0.322322309017181,-3.84198522567749)
--(axis cs:0.323323309421539,-3.80918622016907)
--(axis cs:0.324324309825897,-3.77578830718994)
--(axis cs:0.325325310230255,-3.74178457260132)
--(axis cs:0.326326310634613,-3.70716547966003)
--(axis cs:0.327327311038971,-3.6719217300415)
--(axis cs:0.328328311443329,-3.63604593276978)
--(axis cs:0.329329311847687,-3.59952640533447)
--(axis cs:0.330330312252045,-3.56235575675964)
--(axis cs:0.331331312656403,-3.52452325820923)
--(axis cs:0.33233231306076,-3.4860212802887)
--(axis cs:0.333333343267441,-3.44683837890625)
--(axis cs:0.334334343671799,-3.40696597099304)
--(axis cs:0.335335344076157,-3.36639666557312)
--(axis cs:0.336336344480515,-3.32511949539185)
--(axis cs:0.337337344884872,-3.283123254776)
--(axis cs:0.33833834528923,-3.24040150642395)
--(axis cs:0.339339345693588,-3.19694209098816)
--(axis cs:0.340340346097946,-3.15273690223694)
--(axis cs:0.341341346502304,-3.10777711868286)
--(axis cs:0.342342346906662,-3.06205224990845)
--(axis cs:0.34334334731102,-3.01555228233337)
--(axis cs:0.344344347715378,-2.96826934814453)
--(axis cs:0.345345348119736,-2.92019176483154)
--(axis cs:0.346346348524094,-2.87131285667419)
--(axis cs:0.347347348928452,-2.82162070274353)
--(axis cs:0.348348349332809,-2.7711079120636)
--(axis cs:0.349349349737167,-2.71976351737976)
--(axis cs:0.350350350141525,-2.66758131980896)
--(axis cs:0.351351350545883,-2.61454820632935)
--(axis cs:0.352352350950241,-2.56065797805786)
--(axis cs:0.353353351354599,-2.50590181350708)
--(axis cs:0.354354351758957,-2.45027232170105)
--(axis cs:0.355355352163315,-2.39375710487366)
--(axis cs:0.356356352567673,-2.33634924888611)
--(axis cs:0.357357352972031,-2.27803993225098)
--(axis cs:0.358358353376389,-2.21882390975952)
--(axis cs:0.359359353780746,-2.15868997573853)
--(axis cs:0.360360354185104,-2.09763193130493)
--(axis cs:0.361361354589462,-2.03564310073853)
--(axis cs:0.36236235499382,-1.97271633148193)
--(axis cs:0.363363355398178,-1.90884280204773)
--(axis cs:0.364364355802536,-1.84401798248291)
--(axis cs:0.365365356206894,-1.778235912323)
--(axis cs:0.366366356611252,-1.71149063110352)
--(axis cs:0.36736735701561,-1.64377820491791)
--(axis cs:0.368368357419968,-1.57509243488312)
--(axis cs:0.369369357824326,-1.50542736053467)
--(axis cs:0.370370358228683,-1.43478548526764)
--(axis cs:0.371371358633041,-1.36315703392029)
--(axis cs:0.372372359037399,-1.29054582118988)
--(axis cs:0.373373359441757,-1.2169486284256)
--(axis cs:0.374374359846115,-1.14236927032471)
--(axis cs:0.375375360250473,-1.06680619716644)
--(axis cs:0.376376360654831,-0.957823872566223)
--(axis cs:0.377377361059189,-0.784528017044067)
--(axis cs:0.378378361463547,-0.617113471031189)
--(axis cs:0.379379361867905,-0.449946641921997)
--(axis cs:0.380380362272263,-0.247170388698578)
--(axis cs:0.38138136267662,-0.0699775815010071)
--(axis cs:0.382382363080978,0.0696704983711243)
--(axis cs:0.383383363485336,0.156194150447845)
--(axis cs:0.384384393692017,0.185968637466431)
--(axis cs:0.385385394096375,0.20765945315361)
--(axis cs:0.386386394500732,0.235633730888367)
--(axis cs:0.38738739490509,0.244442343711853)
--(axis cs:0.388388395309448,0.266671925783157)
--(axis cs:0.389389395713806,0.29594013094902)
--(axis cs:0.390390396118164,0.309462636709213)
--(axis cs:0.391391396522522,0.314034819602966)
--(axis cs:0.39239239692688,0.322611629962921)
--(axis cs:0.393393397331238,0.381413102149963)
--(axis cs:0.394394397735596,0.40570855140686)
--(axis cs:0.395395398139954,0.381413102149963)
--(axis cs:0.396396398544312,0.367250353097916)
--(axis cs:0.397397398948669,0.361828953027725)
--(axis cs:0.398398399353027,0.339276969432831)
--(axis cs:0.399399399757385,0.3107850253582)
--(axis cs:0.400400400161743,0.323906540870667)
--(axis cs:0.401401400566101,0.32880038022995)
--(axis cs:0.402402400970459,0.319748610258102)
--(axis cs:0.403403401374817,0.317678958177567)
--(axis cs:0.404404401779175,0.315496981143951)
--(axis cs:0.405405402183533,0.289680004119873)
--(axis cs:0.406406402587891,0.265840232372284)
--(axis cs:0.407407402992249,0.257943570613861)
--(axis cs:0.408408403396606,0.251372367143631)
--(axis cs:0.409409403800964,0.204207301139832)
--(axis cs:0.410410404205322,0.103605628013611)
--(axis cs:0.41141140460968,-0.0468410849571228)
--(axis cs:0.412412405014038,-0.233309507369995)
--(axis cs:0.413413405418396,-0.4446622133255)
--(axis cs:0.414414405822754,-0.674664497375488)
--(axis cs:0.415415406227112,-0.918720483779907)
--(axis cs:0.41641640663147,-1.1742080450058)
--(axis cs:0.417417407035828,-1.34552609920502)
--(axis cs:0.418418407440186,-1.4347825050354)
--(axis cs:0.419419407844543,-1.50542557239532)
--(axis cs:0.420420408248901,-1.5750892162323)
--(axis cs:0.421421408653259,-1.64377522468567)
--(axis cs:0.422422409057617,-1.71148991584778)
--(axis cs:0.423423409461975,-1.778235912323)
--(axis cs:0.424424409866333,-1.84401631355286)
--(axis cs:0.425425410270691,-1.90884208679199)
--(axis cs:0.426426410675049,-1.97271418571472)
--(axis cs:0.427427411079407,-2.03564047813416)
--(axis cs:0.428428411483765,-2.0976300239563)
--(axis cs:0.429429411888123,-2.15868806838989)
--(axis cs:0.43043041229248,-2.21882057189941)
--(axis cs:0.431431412696838,-2.27803802490234)
--(axis cs:0.432432413101196,-2.33634662628174)
--(axis cs:0.433433413505554,-2.39375376701355)
--(axis cs:0.434434413909912,-2.45027089118958)
--(axis cs:0.43543541431427,-2.50590181350708)
--(axis cs:0.43643644452095,-2.56065917015076)
--(axis cs:0.437437444925308,-2.61454963684082)
--(axis cs:0.438438445329666,-2.66758155822754)
--(axis cs:0.439439445734024,-2.7197642326355)
--(axis cs:0.440440446138382,-2.7711079120636)
--(axis cs:0.44144144654274,-2.82162070274353)
--(axis cs:0.442442446947098,-2.87131357192993)
--(axis cs:0.443443447351456,-2.92019295692444)
--(axis cs:0.444444447755814,-2.96826934814453)
--(axis cs:0.445445448160172,-3.01555299758911)
--(axis cs:0.446446448564529,-3.06205224990845)
--(axis cs:0.447447448968887,-3.1077778339386)
--(axis cs:0.448448449373245,-3.15273785591125)
--(axis cs:0.449449449777603,-3.19694209098816)
--(axis cs:0.450450450181961,-3.24040150642395)
--(axis cs:0.451451450586319,-3.28312397003174)
--(axis cs:0.452452450990677,-3.32511949539185)
--(axis cs:0.453453451395035,-3.36639738082886)
--(axis cs:0.454454451799393,-3.40696716308594)
--(axis cs:0.455455452203751,-3.44683837890625)
--(axis cs:0.456456452608109,-3.48602056503296)
--(axis cs:0.457457453012466,-3.52452325820923)
--(axis cs:0.458458453416824,-3.56235504150391)
--(axis cs:0.459459453821182,-3.59952592849731)
--(axis cs:0.46046045422554,-3.63604474067688)
--(axis cs:0.461461454629898,-3.67192125320435)
--(axis cs:0.462462455034256,-3.70716452598572)
--(axis cs:0.463463455438614,-3.74178409576416)
--(axis cs:0.464464455842972,-3.77578663825989)
--(axis cs:0.46546545624733,-3.80918502807617)
--(axis cs:0.466466456651688,-3.84198474884033)
--(axis cs:0.467467457056046,-3.87419605255127)
--(axis cs:0.468468457460403,-3.90582823753357)
--(axis cs:0.469469457864761,-3.93688917160034)
--(axis cs:0.470470458269119,-3.96738815307617)
--(axis cs:0.471471458673477,-3.99733281135559)
--(axis cs:0.472472459077835,-4.0267333984375)
--(axis cs:0.473473459482193,-4.05559635162354)
--(axis cs:0.474474459886551,-4.08393144607544)
--(axis cs:0.475475460290909,-4.11174726486206)
--(axis cs:0.476476460695267,-4.13905000686646)
--(axis cs:0.477477461099625,-4.16584968566895)
--(axis cs:0.478478461503983,-4.1921534538269)
--(axis cs:0.47947946190834,-4.21796989440918)
--(axis cs:0.480480462312698,-4.24330615997314)
--(axis cs:0.481481462717056,-4.26817035675049)
--(axis cs:0.482482463121414,-4.29257011413574)
--(axis cs:0.483483463525772,-4.31651401519775)
--(axis cs:0.48448446393013,-4.34000730514526)
--(axis cs:0.485485464334488,-4.36305904388428)
--(axis cs:0.486486464738846,-4.38567733764648)
--(axis cs:0.487487494945526,-4.40786838531494)
--(axis cs:0.488488495349884,-4.42963981628418)
--(axis cs:0.489489495754242,-4.4509973526001)
--(axis cs:0.4904904961586,-4.4719500541687)
--(axis cs:0.491491496562958,-4.49250268936157)
--(axis cs:0.492492496967316,-4.51266384124756)
--(axis cs:0.493493497371674,-4.53243923187256)
--(axis cs:0.494494497776031,-4.55183553695679)
--(axis cs:0.495495498180389,-4.57086038589478)
--(axis cs:0.496496498584747,-4.58951950073242)
--(axis cs:0.497497498989105,-4.60781908035278)
--(axis cs:0.498498499393463,-4.62576580047607)
--(axis cs:0.499499499797821,-4.64336585998535)
--(axis cs:0.500500500202179,-4.66062498092651)
--(axis cs:0.501501500606537,-4.67754983901978)
--(axis cs:0.502502501010895,-4.69414520263672)
--(axis cs:0.503503501415253,-4.71041870117188)
--(axis cs:0.504504501819611,-4.72637462615967)
--(axis cs:0.505505502223969,-4.74201965332031)
--(axis cs:0.506506502628326,-4.75735807418823)
--(axis cs:0.507507503032684,-4.7723970413208)
--(axis cs:0.508508503437042,-4.7871413230896)
--(axis cs:0.5095095038414,-4.80159616470337)
--(axis cs:0.510510504245758,-4.81576728820801)
--(axis cs:0.511511504650116,-4.8296594619751)
--(axis cs:0.512512505054474,-4.84327793121338)
--(axis cs:0.513513505458832,-4.85662698745728)
--(axis cs:0.51451450586319,-4.86971282958984)
--(axis cs:0.515515506267548,-4.88254022598267)
--(axis cs:0.516516506671906,-4.89511346817017)
--(axis cs:0.517517507076263,-4.90743732452393)
--(axis cs:0.518518507480621,-4.91951704025269)
--(axis cs:0.519519507884979,-4.93135643005371)
--(axis cs:0.520520508289337,-4.94296026229858)
--(axis cs:0.521521508693695,-4.95433330535889)
--(axis cs:0.522522509098053,-4.96547937393188)
--(axis cs:0.523523509502411,-4.97640371322632)
--(axis cs:0.524524509906769,-4.98710918426514)
--(axis cs:0.525525510311127,-4.99760150909424)
--(axis cs:0.526526510715485,-5.00788354873657)
--(axis cs:0.527527511119843,-5.01796007156372)
--(axis cs:0.5285285115242,-5.02783393859863)
--(axis cs:0.529529511928558,-5.03750991821289)
--(axis cs:0.530530512332916,-5.04699230194092)
--(axis cs:0.531531512737274,-5.05628395080566)
--(axis cs:0.532532513141632,-5.06538915634155)
--(axis cs:0.53353351354599,-5.07431030273438)
--(axis cs:0.534534513950348,-5.08305311203003)
--(axis cs:0.535535514354706,-5.09161901473999)
--(axis cs:0.536536514759064,-5.10001230239868)
--(axis cs:0.537537515163422,-5.10823726654053)
--(axis cs:0.53853851556778,-5.116295337677)
--(axis cs:0.539539575576782,-5.124192237854)
--(axis cs:0.54054057598114,-5.13192796707153)
--(axis cs:0.541541576385498,-5.13950824737549)
--(axis cs:0.542542576789856,-5.14693450927734)
--(axis cs:0.543543577194214,-5.15421104431152)
--(axis cs:0.544544577598572,-5.16134071350098)
--(axis cs:0.54554557800293,-5.16832542419434)
--(axis cs:0.546546578407288,-5.17516946792603)
--(axis cs:0.547547578811646,-5.18187427520752)
--(axis cs:0.548548579216003,-5.18844366073608)
--(axis cs:0.549549579620361,-5.19488000869751)
--(axis cs:0.550550580024719,-5.20118522644043)
--(axis cs:0.551551580429077,-5.20736360549927)
--(axis cs:0.552552580833435,-5.21341562271118)
--(axis cs:0.553553581237793,-5.2193455696106)
--(axis cs:0.554554581642151,-5.22515535354614)
--(axis cs:0.555555582046509,-5.23084688186646)
--(axis cs:0.556556582450867,-5.23642301559448)
--(axis cs:0.557557582855225,-5.24188566207886)
--(axis cs:0.558558583259583,-5.24723815917969)
--(axis cs:0.55955958366394,-5.25248146057129)
--(axis cs:0.560560584068298,-5.25761890411377)
--(axis cs:0.561561584472656,-5.26265239715576)
--(axis cs:0.562562584877014,-5.26758289337158)
--(axis cs:0.563563585281372,-5.2724142074585)
--(axis cs:0.56456458568573,-5.27714681625366)
--(axis cs:0.565565586090088,-5.28178358078003)
--(axis cs:0.566566586494446,-5.28632640838623)
--(axis cs:0.567567586898804,-5.2907772064209)
--(axis cs:0.568568587303162,-5.29513740539551)
--(axis cs:0.56956958770752,-5.29941034317017)
--(axis cs:0.570570588111877,-5.30359554290771)
--(axis cs:0.571571588516235,-5.30769681930542)
--(axis cs:0.572572588920593,-5.31171464920044)
--(axis cs:0.573573589324951,-5.31565046310425)
--(axis cs:0.574574589729309,-5.31950759887695)
--(axis cs:0.575575590133667,-5.32328653335571)
--(axis cs:0.576576590538025,-5.326988697052)
--(axis cs:0.577577590942383,-5.33061647415161)
--(axis cs:0.578578591346741,-5.3341703414917)
--(axis cs:0.579579591751099,-5.33765316009521)
--(axis cs:0.580580592155457,-5.34106540679932)
--(axis cs:0.581581592559814,-5.34440898895264)
--(axis cs:0.582582592964172,-5.34768438339233)
--(axis cs:0.58358359336853,-5.35089492797852)
--(axis cs:0.584584593772888,-5.35404014587402)
--(axis cs:0.585585594177246,-5.35712194442749)
--(axis cs:0.586586594581604,-5.36014175415039)
--(axis cs:0.587587594985962,-5.36310148239136)
--(axis cs:0.58858859539032,-5.36600065231323)
--(axis cs:0.589589595794678,-5.36884260177612)
--(axis cs:0.590590596199036,-5.37162685394287)
--(axis cs:0.591591596603394,-5.37435626983643)
--(axis cs:0.592592597007751,-5.37702989578247)
--(axis cs:0.593593597412109,-5.37965059280396)
--(axis cs:0.594594597816467,-5.38221883773804)
--(axis cs:0.595595598220825,-5.38473558425903)
--(axis cs:0.596596598625183,-5.38720178604126)
--(axis cs:0.597597599029541,-5.38961935043335)
--(axis cs:0.598598599433899,-5.39198875427246)
--(axis cs:0.599599599838257,-5.39431047439575)
--(axis cs:0.600600600242615,-5.3965859413147)
--(axis cs:0.601601600646973,-5.39881706237793)
--(axis cs:0.602602601051331,-5.40100336074829)
--(axis cs:0.603603601455688,-5.4031457901001)
--(axis cs:0.604604601860046,-5.40524578094482)
--(axis cs:0.605605602264404,-5.4073052406311)
--(axis cs:0.606606602668762,-5.40932321548462)
--(axis cs:0.60760760307312,-5.41130113601685)
--(axis cs:0.608608603477478,-5.4132399559021)
--(axis cs:0.609609603881836,-5.4151406288147)
--(axis cs:0.610610604286194,-5.41700410842896)
--(axis cs:0.611611604690552,-5.41883087158203)
--(axis cs:0.61261260509491,-5.42062139511108)
--(axis cs:0.613613605499268,-5.42237710952759)
--(axis cs:0.614614605903625,-5.42409801483154)
--(axis cs:0.615615606307983,-5.42578554153442)
--(axis cs:0.616616606712341,-5.42744016647339)
--(axis cs:0.617617607116699,-5.42906188964844)
--(axis cs:0.618618607521057,-5.4306526184082)
--(axis cs:0.619619607925415,-5.43221187591553)
--(axis cs:0.620620608329773,-5.43374109268188)
--(axis cs:0.621621608734131,-5.43524026870728)
--(axis cs:0.622622609138489,-5.43671035766602)
--(axis cs:0.623623609542847,-5.43815183639526)
--(axis cs:0.624624609947205,-5.43956518173218)
--(axis cs:0.625625610351562,-5.44095182418823)
--(axis cs:0.62662661075592,-5.44231081008911)
--(axis cs:0.627627611160278,-5.44364452362061)
--(axis cs:0.628628611564636,-5.4449520111084)
--(axis cs:0.629629611968994,-5.44623470306396)
--(axis cs:0.630630612373352,-5.44749212265015)
--(axis cs:0.63163161277771,-5.44872570037842)
--(axis cs:0.632632613182068,-5.44993591308594)
--(axis cs:0.633633613586426,-5.45112276077271)
--(axis cs:0.634634613990784,-5.45228624343872)
--(axis cs:0.635635614395142,-5.45342826843262)
--(axis cs:0.6366366147995,-5.45454835891724)
--(axis cs:0.637637615203857,-5.45564746856689)
--(axis cs:0.638638615608215,-5.45672512054443)
--(axis cs:0.639639616012573,-5.45778274536133)
--(axis cs:0.640640616416931,-5.45881986618042)
--(axis cs:0.641641676425934,-5.45983791351318)
--(axis cs:0.642642676830292,-5.4608359336853)
--(axis cs:0.64364367723465,-5.46181535720825)
--(axis cs:0.644644677639008,-5.46277713775635)
--(axis cs:0.645645678043365,-5.46371984481812)
--(axis cs:0.646646678447723,-5.46464538574219)
--(axis cs:0.647647678852081,-5.46555328369141)
--(axis cs:0.648648679256439,-5.46644449234009)
--(axis cs:0.649649679660797,-5.46731853485107)
--(axis cs:0.650650680065155,-5.46817636489868)
--(axis cs:0.651651680469513,-5.46901845932007)
--(axis cs:0.652652680873871,-5.46984481811523)
--(axis cs:0.653653681278229,-5.47065544128418)
--(axis cs:0.654654681682587,-5.47145175933838)
--(axis cs:0.655655682086945,-5.47223281860352)
--(axis cs:0.656656682491302,-5.47299909591675)
--(axis cs:0.65765768289566,-5.47375154495239)
--(axis cs:0.658658683300018,-5.47449064254761)
--(axis cs:0.659659683704376,-5.47521591186523)
--(axis cs:0.660660684108734,-5.47592735290527)
--(axis cs:0.661661684513092,-5.4766263961792)
--(axis cs:0.66266268491745,-5.47731161117554)
--(axis cs:0.663663685321808,-5.47798490524292)
--(axis cs:0.664664685726166,-5.47864627838135)
--(axis cs:0.665665686130524,-5.4792947769165)
--(axis cs:0.666666686534882,-5.47993230819702)
--(axis cs:0.66766768693924,-5.48055744171143)
--(axis cs:0.668668687343597,-5.48117208480835)
--(axis cs:0.669669687747955,-5.48177480697632)
--(axis cs:0.670670688152313,-5.48236703872681)
--(axis cs:0.671671688556671,-5.48294830322266)
--(axis cs:0.672672688961029,-5.48351907730103)
--(axis cs:0.673673689365387,-5.48407936096191)
--(axis cs:0.674674689769745,-5.4846305847168)
--(axis cs:0.675675690174103,-5.48517084121704)
--(axis cs:0.676676690578461,-5.48570203781128)
--(axis cs:0.677677690982819,-5.48622369766235)
--(axis cs:0.678678691387177,-5.48673534393311)
--(axis cs:0.679679691791534,-5.48723840713501)
--(axis cs:0.680680692195892,-5.48773241043091)
--(axis cs:0.68168169260025,-5.4882173538208)
--(axis cs:0.682682693004608,-5.488694190979)
--(axis cs:0.683683693408966,-5.48916244506836)
--(axis cs:0.684684693813324,-5.48962163925171)
--(axis cs:0.685685694217682,-5.49007368087769)
--(axis cs:0.68668669462204,-5.49051761627197)
--(axis cs:0.687687695026398,-5.49095344543457)
--(axis cs:0.688688695430756,-5.49138164520264)
--(axis cs:0.689689695835114,-5.49180221557617)
--(axis cs:0.690690696239471,-5.49221563339233)
--(axis cs:0.691691696643829,-5.49262189865112)
--(axis cs:0.692692697048187,-5.49302101135254)
--(axis cs:0.693693697452545,-5.49341297149658)
--(axis cs:0.694694697856903,-5.49379777908325)
--(axis cs:0.695695698261261,-5.49417686462402)
--(axis cs:0.696696698665619,-5.49454784393311)
--(axis cs:0.697697699069977,-5.49491357803345)
--(axis cs:0.698698699474335,-5.49527263641357)
--(axis cs:0.699699699878693,-5.49562549591064)
--(axis cs:0.700700700283051,-5.49597215652466)
--(axis cs:0.701701700687408,-5.49631309509277)
--(axis cs:0.702702701091766,-5.49664783477783)
--(axis cs:0.703703701496124,-5.49697685241699)
--(axis cs:0.704704701900482,-5.49730062484741)
--(axis cs:0.70570570230484,-5.49761819839478)
--(axis cs:0.706706702709198,-5.49793148040771)
--(axis cs:0.707707703113556,-5.49823808670044)
--(axis cs:0.708708703517914,-5.49853992462158)
--(axis cs:0.709709703922272,-5.49883699417114)
--(axis cs:0.71071070432663,-5.4991283416748)
--(axis cs:0.711711704730988,-5.49941492080688)
--(axis cs:0.712712705135345,-5.49969673156738)
--(axis cs:0.713713705539703,-5.49997425079346)
--(axis cs:0.714714705944061,-5.50024604797363)
--(axis cs:0.715715706348419,-5.50051355361938)
--(axis cs:0.716716706752777,-5.50077676773071)
--(axis cs:0.717717707157135,-5.50103569030762)
--(axis cs:0.718718707561493,-5.50128984451294)
--(axis cs:0.719719707965851,-5.501540184021)
--(axis cs:0.720720708370209,-5.50178623199463)
--(axis cs:0.721721708774567,-5.50202751159668)
--(axis cs:0.722722709178925,-5.50226545333862)
--(axis cs:0.723723709583282,-5.50249910354614)
--(axis cs:0.72472470998764,-5.50272941589355)
--(axis cs:0.725725710391998,-5.50295543670654)
--(axis cs:0.726726710796356,-5.50317716598511)
--(axis cs:0.727727711200714,-5.50339555740356)
--(axis cs:0.728728711605072,-5.50361061096191)
--(axis cs:0.72972971200943,-5.50382137298584)
--(axis cs:0.730730712413788,-5.50402975082397)
--(axis cs:0.731731712818146,-5.50423383712769)
--(axis cs:0.732732713222504,-5.50443506240845)
--(axis cs:0.733733713626862,-5.50463199615479)
--(axis cs:0.734734714031219,-5.50482654571533)
--(axis cs:0.735735714435577,-5.50501728057861)
--(axis cs:0.736736714839935,-5.5052056312561)
--(axis cs:0.737737715244293,-5.50539016723633)
--(axis cs:0.738738715648651,-5.50557231903076)
--(axis cs:0.739739716053009,-5.50575113296509)
--(axis cs:0.740740716457367,-5.50592708587646)
--(axis cs:0.741741716861725,-5.50610017776489)
--(axis cs:0.742742717266083,-5.50626993179321)
--(axis cs:0.743743777275085,-5.5064377784729)
--(axis cs:0.744744777679443,-5.50660228729248)
--(axis cs:0.745745778083801,-5.50676393508911)
--(axis cs:0.746746778488159,-5.50692272186279)
--(axis cs:0.747747778892517,-5.50707960128784)
--(axis cs:0.748748779296875,-5.5072340965271)
--(axis cs:0.749749779701233,-5.50738573074341)
--(axis cs:0.750750780105591,-5.50753498077393)
--(axis cs:0.751751780509949,-5.50768184661865)
--(axis cs:0.752752780914307,-5.50782632827759)
--(axis cs:0.753753781318665,-5.50796842575073)
--(axis cs:0.754754781723022,-5.50810766220093)
--(axis cs:0.75575578212738,-5.50824499130249)
--(axis cs:0.756756782531738,-5.50838041305542)
--(axis cs:0.757757782936096,-5.50851345062256)
--(axis cs:0.758758783340454,-5.50864410400391)
--(axis cs:0.759759783744812,-5.50877285003662)
--(axis cs:0.76076078414917,-5.5088996887207)
--(axis cs:0.761761784553528,-5.50902414321899)
--(axis cs:0.762762784957886,-5.50914716720581)
--(axis cs:0.763763785362244,-5.50926780700684)
--(axis cs:0.764764785766602,-5.50938606262207)
--(axis cs:0.765765786170959,-5.50950336456299)
--(axis cs:0.766766786575317,-5.50961828231812)
--(axis cs:0.767767786979675,-5.50973129272461)
--(axis cs:0.768768787384033,-5.50984287261963)
--(axis cs:0.769769787788391,-5.50995206832886)
--(axis cs:0.770770788192749,-5.51005983352661)
--(axis cs:0.771771788597107,-5.51016616821289)
--(axis cs:0.772772789001465,-5.51027011871338)
--(axis cs:0.773773789405823,-5.51037311553955)
--(axis cs:0.774774789810181,-5.51047420501709)
--(axis cs:0.775775790214539,-5.510573387146)
--(axis cs:0.776776790618896,-5.51067113876343)
--(axis cs:0.777777791023254,-5.51076793670654)
--(axis cs:0.778778791427612,-5.51086235046387)
--(axis cs:0.77977979183197,-5.51095581054688)
--(axis cs:0.780780792236328,-5.51104784011841)
--(axis cs:0.781781792640686,-5.51113796234131)
--(axis cs:0.782782793045044,-5.51122713088989)
--(axis cs:0.783783793449402,-5.51131391525269)
--(axis cs:0.78478479385376,-5.51140069961548)
--(axis cs:0.785785794258118,-5.51148509979248)
--(axis cs:0.786786794662476,-5.51156854629517)
--(axis cs:0.787787795066833,-5.51165056228638)
--(axis cs:0.788788795471191,-5.51173162460327)
--(axis cs:0.789789795875549,-5.51181077957153)
--(axis cs:0.790790796279907,-5.51188898086548)
--(axis cs:0.791791796684265,-5.51196622848511)
--(axis cs:0.792792797088623,-5.51204204559326)
--(axis cs:0.793793797492981,-5.51211643218994)
--(axis cs:0.794794797897339,-5.5121898651123)
--(axis cs:0.795795798301697,-5.51226234436035)
--(axis cs:0.796796798706055,-5.51233339309692)
--(axis cs:0.797797799110413,-5.51240348815918)
--(axis cs:0.798798799514771,-5.51247215270996)
--(axis cs:0.799799799919128,-5.51253938674927)
--(axis cs:0.800800800323486,-5.51260662078857)
--(axis cs:0.801801800727844,-5.51267242431641)
--(axis cs:0.802802801132202,-5.51273727416992)
--(axis cs:0.80380380153656,-5.51280117034912)
--(axis cs:0.804804801940918,-5.51286363601685)
--(axis cs:0.805805802345276,-5.51292514801025)
--(axis cs:0.806806802749634,-5.5129861831665)
--(axis cs:0.807807803153992,-5.51304578781128)
--(axis cs:0.80880880355835,-5.51310396194458)
--(axis cs:0.809809803962708,-5.51316213607788)
--(axis cs:0.810810804367065,-5.51321935653687)
--(axis cs:0.811811804771423,-5.51327514648438)
--(axis cs:0.812812805175781,-5.51333093643188)
--(axis cs:0.813813805580139,-5.51338481903076)
--(axis cs:0.814814805984497,-5.51343870162964)
--(axis cs:0.815815806388855,-5.51349115371704)
--(axis cs:0.816816806793213,-5.51354312896729)
--(axis cs:0.817817807197571,-5.51359462738037)
--(axis cs:0.818818807601929,-5.51364469528198)
--(axis cs:0.819819808006287,-5.51369428634644)
--(axis cs:0.820820808410645,-5.51374244689941)
--(axis cs:0.821821808815002,-5.51379060745239)
--(axis cs:0.82282280921936,-5.51383781433105)
--(axis cs:0.823823809623718,-5.5138840675354)
--(axis cs:0.824824810028076,-5.51392984390259)
--(axis cs:0.825825810432434,-5.51397514343262)
--(axis cs:0.826826810836792,-5.51401948928833)
--(axis cs:0.82782781124115,-5.51406335830688)
--(axis cs:0.828828811645508,-5.51410579681396)
--(axis cs:0.829829812049866,-5.51414823532104)
--(axis cs:0.830830812454224,-5.51419019699097)
--(axis cs:0.831831812858582,-5.51423072814941)
--(axis cs:0.832832813262939,-5.51427125930786)
--(axis cs:0.833833813667297,-5.51431083679199)
--(axis cs:0.834834814071655,-5.51434993743896)
--(axis cs:0.835835814476013,-5.51438856124878)
--(axis cs:0.836836814880371,-5.51442623138428)
--(axis cs:0.837837815284729,-5.51446390151978)
--(axis cs:0.838838815689087,-5.51450061798096)
--(axis cs:0.839839816093445,-5.51453638076782)
--(axis cs:0.840840816497803,-5.51457214355469)
--(axis cs:0.841841816902161,-5.51460742950439)
--(axis cs:0.842842817306519,-5.51464176177979)
--(axis cs:0.843843817710876,-5.51467609405518)
--(axis cs:0.844844818115234,-5.51470947265625)
--(axis cs:0.845845818519592,-5.51474189758301)
--(axis cs:0.846846878528595,-5.51477479934692)
--(axis cs:0.847847878932953,-5.51480674743652)
--(axis cs:0.848848879337311,-5.51483821868896)
--(axis cs:0.849849879741669,-5.51486921310425)
--(axis cs:0.850850880146027,-5.51489925384521)
--(axis cs:0.851851880550385,-5.51492929458618)
--(axis cs:0.852852880954742,-5.51495885848999)
--(axis cs:0.8538538813591,-5.51498794555664)
--(axis cs:0.854854881763458,-5.51501655578613)
--(axis cs:0.855855882167816,-5.51504421234131)
--(axis cs:0.856856882572174,-5.51507234573364)
--(axis cs:0.857857882976532,-5.51510000228882)
--(axis cs:0.85885888338089,-5.51512622833252)
--(axis cs:0.859859883785248,-5.51515245437622)
--(axis cs:0.860860884189606,-5.51517915725708)
--(axis cs:0.861861884593964,-5.51520442962646)
--(axis cs:0.862862884998322,-5.51523017883301)
--(axis cs:0.863863885402679,-5.51525497436523)
--(axis cs:0.864864885807037,-5.5152792930603)
--(axis cs:0.865865886211395,-5.51530361175537)
--(axis cs:0.866866886615753,-5.51532697677612)
--(axis cs:0.867867887020111,-5.51535034179688)
--(axis cs:0.868868887424469,-5.51537322998047)
--(axis cs:0.869869887828827,-5.51539659500122)
--(axis cs:0.870870888233185,-5.5154185295105)
--(axis cs:0.871871888637543,-5.51544094085693)
--(axis cs:0.872872889041901,-5.51546192169189)
--(axis cs:0.873873889446259,-5.51548290252686)
--(axis cs:0.874874889850616,-5.51550388336182)
--(axis cs:0.875875890254974,-5.51552486419678)
--(axis cs:0.876876890659332,-5.51554536819458)
--(axis cs:0.87787789106369,-5.51556539535522)
--(axis cs:0.878878891468048,-5.51558494567871)
--(axis cs:0.879879891872406,-5.51560401916504)
--(axis cs:0.880880892276764,-5.51562309265137)
--(axis cs:0.881881892681122,-5.5156421661377)
--(axis cs:0.88288289308548,-5.51566076278687)
--(axis cs:0.883883893489838,-5.51567840576172)
--(axis cs:0.884884893894196,-5.51569652557373)
--(axis cs:0.885885894298553,-5.51571464538574)
--(axis cs:0.886886894702911,-5.51573133468628)
--(axis cs:0.887887895107269,-5.51574897766113)
--(axis cs:0.888888895511627,-5.51576566696167)
--(axis cs:0.889889895915985,-5.51578187942505)
--(axis cs:0.890890896320343,-5.51579856872559)
--(axis cs:0.891891896724701,-5.51581430435181)
--(axis cs:0.892892897129059,-5.51583051681519)
--(axis cs:0.893893897533417,-5.51584577560425)
--(axis cs:0.894894897937775,-5.51586151123047)
--(axis cs:0.895895898342133,-5.51587629318237)
--(axis cs:0.89689689874649,-5.51589155197144)
--(axis cs:0.897897899150848,-5.51590633392334)
--(axis cs:0.898898899555206,-5.51592063903809)
--(axis cs:0.899899899959564,-5.51593446731567)
--(axis cs:0.900900900363922,-5.51594877243042)
--(axis cs:0.90190190076828,-5.51596212387085)
--(axis cs:0.902902901172638,-5.51597595214844)
--(axis cs:0.903903901576996,-5.51598930358887)
--(axis cs:0.904904901981354,-5.51600217819214)
--(axis cs:0.905905902385712,-5.51601505279541)
--(axis cs:0.90690690279007,-5.51602792739868)
--(axis cs:0.907907903194427,-5.51604032516479)
--(axis cs:0.908908903598785,-5.51605319976807)
--(axis cs:0.909909904003143,-5.51606512069702)
--(axis cs:0.910910904407501,-5.51607656478882)
--(axis cs:0.911911904811859,-5.51608848571777)
--(axis cs:0.912912905216217,-5.51610040664673)
--(axis cs:0.913913905620575,-5.51611137390137)
--(axis cs:0.914914906024933,-5.51612281799316)
--(axis cs:0.915915906429291,-5.51613426208496)
--(axis cs:0.916916906833649,-5.51614475250244)
--(axis cs:0.917917907238007,-5.51615524291992)
--(axis cs:0.918918907642365,-5.5161657333374)
--(axis cs:0.919919908046722,-5.51617622375488)
--(axis cs:0.92092090845108,-5.51618623733521)
--(axis cs:0.921921908855438,-5.51619672775269)
--(axis cs:0.922922909259796,-5.51620674133301)
--(axis cs:0.923923909664154,-5.51621627807617)
--(axis cs:0.924924910068512,-5.51622629165649)
--(axis cs:0.92592591047287,-5.5162353515625)
--(axis cs:0.926926910877228,-5.51624488830566)
--(axis cs:0.927927911281586,-5.51625394821167)
--(axis cs:0.928928911685944,-5.51626300811768)
--(axis cs:0.929929912090302,-5.51627159118652)
--(axis cs:0.930930912494659,-5.51628017425537)
--(axis cs:0.931931912899017,-5.51628875732422)
--(axis cs:0.932932913303375,-5.51629781723022)
--(axis cs:0.933933913707733,-5.51630592346191)
--(axis cs:0.934934914112091,-5.5163140296936)
--(axis cs:0.935935914516449,-5.51632213592529)
--(axis cs:0.936936914920807,-5.51633071899414)
--(axis cs:0.937937915325165,-5.51633834838867)
--(axis cs:0.938938915729523,-5.5163459777832)
--(axis cs:0.939939916133881,-5.51635360717773)
--(axis cs:0.940940916538239,-5.51636075973511)
--(axis cs:0.941941916942596,-5.51636838912964)
--(axis cs:0.942942917346954,-5.51637601852417)
--(axis cs:0.943943917751312,-5.51638317108154)
--(axis cs:0.94494491815567,-5.51638984680176)
--(axis cs:0.945945918560028,-5.51639699935913)
--(axis cs:0.946946918964386,-5.51640367507935)
--(axis cs:0.947947919368744,-5.51641035079956)
--(axis cs:0.948948979377747,-5.51641702651978)
--(axis cs:0.949949979782104,-5.51642322540283)
--(axis cs:0.950950980186462,-5.51642990112305)
--(axis cs:0.95195198059082,-5.5164361000061)
--(axis cs:0.952952980995178,-5.51644229888916)
--(axis cs:0.953953981399536,-5.51644802093506)
--(axis cs:0.954954981803894,-5.51645421981812)
--(axis cs:0.955955982208252,-5.51645994186401)
--(axis cs:0.95695698261261,-5.51646566390991)
--(axis cs:0.957957983016968,-5.51647186279297)
--(axis cs:0.958958983421326,-5.51647758483887)
--(axis cs:0.959959983825684,-5.51648330688477)
--(axis cs:0.960960984230042,-5.51648855209351)
--(axis cs:0.961961984634399,-5.51649379730225)
--(axis cs:0.962962985038757,-5.51649904251099)
--(axis cs:0.963963985443115,-5.51650428771973)
--(axis cs:0.964964985847473,-5.51650953292847)
--(axis cs:0.965965986251831,-5.51651477813721)
--(axis cs:0.966966986656189,-5.51651954650879)
--(axis cs:0.967967987060547,-5.51652431488037)
--(axis cs:0.968968987464905,-5.51652908325195)
--(axis cs:0.969969987869263,-5.51653432846069)
--(axis cs:0.970970988273621,-5.51653909683228)
--(axis cs:0.971971988677979,-5.51654386520386)
--(axis cs:0.972972989082336,-5.51654815673828)
--(axis cs:0.973973989486694,-5.51655244827271)
--(axis cs:0.974974989891052,-5.51655721664429)
--(axis cs:0.97597599029541,-5.51656150817871)
--(axis cs:0.976976990699768,-5.51656579971313)
--(axis cs:0.977977991104126,-5.5165696144104)
--(axis cs:0.978978991508484,-5.51657390594482)
--(axis cs:0.979979991912842,-5.51657772064209)
--(axis cs:0.9809809923172,-5.51658201217651)
--(axis cs:0.981981992721558,-5.51658582687378)
--(axis cs:0.982982993125916,-5.51658964157104)
--(axis cs:0.983983993530273,-5.51659345626831)
--(axis cs:0.984984993934631,-5.51659727096558)
--(axis cs:0.985985994338989,-5.51660108566284)
--(axis cs:0.986986994743347,-5.51660442352295)
--(axis cs:0.987987995147705,-5.51660823822021)
--(axis cs:0.988988995552063,-5.51661157608032)
--(axis cs:0.989989995956421,-5.51661491394043)
--(axis cs:0.990990996360779,-5.5166187286377)
--(axis cs:0.991991996765137,-5.5166220664978)
--(axis cs:0.992992997169495,-5.51662492752075)
--(axis cs:0.993993997573853,-5.51662826538086)
--(axis cs:0.99499499797821,-5.51663160324097)
--(axis cs:0.995995998382568,-5.51663494110107)
--(axis cs:0.996996998786926,-5.51663780212402)
--(axis cs:0.997997999191284,-5.51664113998413)
--(axis cs:0.998998999595642,-5.51664400100708)
--(axis cs:1,-5.51664686203003)
--(axis cs:1,5.51701784133911)
--(axis cs:1,5.51701784133911)
--(axis cs:0.998998999595642,5.51702070236206)
--(axis cs:0.997997999191284,5.51702356338501)
--(axis cs:0.996996998786926,5.51702690124512)
--(axis cs:0.995995998382568,5.51702976226807)
--(axis cs:0.99499499797821,5.51703310012817)
--(axis cs:0.993993997573853,5.51703643798828)
--(axis cs:0.992992997169495,5.51703977584839)
--(axis cs:0.991991996765137,5.51704263687134)
--(axis cs:0.990990996360779,5.51704597473145)
--(axis cs:0.989989995956421,5.51704978942871)
--(axis cs:0.988988995552063,5.51705312728882)
--(axis cs:0.987987995147705,5.51705646514893)
--(axis cs:0.986986994743347,5.51706027984619)
--(axis cs:0.985985994338989,5.5170636177063)
--(axis cs:0.984984993934631,5.51706743240356)
--(axis cs:0.983983993530273,5.51707124710083)
--(axis cs:0.982982993125916,5.5170750617981)
--(axis cs:0.981981992721558,5.51707887649536)
--(axis cs:0.9809809923172,5.51708269119263)
--(axis cs:0.979979991912842,5.51708698272705)
--(axis cs:0.978978991508484,5.51709079742432)
--(axis cs:0.977977991104126,5.51709508895874)
--(axis cs:0.976976990699768,5.51709890365601)
--(axis cs:0.97597599029541,5.51710319519043)
--(axis cs:0.974974989891052,5.51710748672485)
--(axis cs:0.973973989486694,5.51711225509644)
--(axis cs:0.972972989082336,5.51711654663086)
--(axis cs:0.971971988677979,5.51712083816528)
--(axis cs:0.970970988273621,5.51712560653687)
--(axis cs:0.969969987869263,5.51713037490845)
--(axis cs:0.968968987464905,5.51713466644287)
--(axis cs:0.967967987060547,5.51713943481445)
--(axis cs:0.966966986656189,5.51714420318604)
--(axis cs:0.965965986251831,5.51714897155762)
--(axis cs:0.964964985847473,5.51715421676636)
--(axis cs:0.963963985443115,5.5171594619751)
--(axis cs:0.962962985038757,5.51716470718384)
--(axis cs:0.961961984634399,5.51716995239258)
--(axis cs:0.960960984230042,5.51717519760132)
--(axis cs:0.959959983825684,5.51718044281006)
--(axis cs:0.958958983421326,5.51718616485596)
--(axis cs:0.957957983016968,5.51719188690186)
--(axis cs:0.95695698261261,5.5171971321106)
--(axis cs:0.955955982208252,5.51720285415649)
--(axis cs:0.954954981803894,5.51720857620239)
--(axis cs:0.953953981399536,5.51721477508545)
--(axis cs:0.952952980995178,5.51722049713135)
--(axis cs:0.95195198059082,5.5172266960144)
--(axis cs:0.950950980186462,5.51723289489746)
--(axis cs:0.949949979782104,5.51723957061768)
--(axis cs:0.948948979377747,5.51724576950073)
--(axis cs:0.947947919368744,5.51725244522095)
--(axis cs:0.946946918964386,5.51725912094116)
--(axis cs:0.945945918560028,5.51726579666138)
--(axis cs:0.94494491815567,5.51727294921875)
--(axis cs:0.943943917751312,5.51727962493896)
--(axis cs:0.942942917346954,5.51728677749634)
--(axis cs:0.941941916942596,5.51729345321655)
--(axis cs:0.940940916538239,5.51730108261108)
--(axis cs:0.939939916133881,5.51730823516846)
--(axis cs:0.938938915729523,5.51731586456299)
--(axis cs:0.937937915325165,5.51732349395752)
--(axis cs:0.936936914920807,5.51733112335205)
--(axis cs:0.935935914516449,5.51733875274658)
--(axis cs:0.934934914112091,5.51734685897827)
--(axis cs:0.933933913707733,5.51735496520996)
--(axis cs:0.932932913303375,5.51736307144165)
--(axis cs:0.931931912899017,5.51737117767334)
--(axis cs:0.930930912494659,5.51737976074219)
--(axis cs:0.929929912090302,5.51738834381104)
--(axis cs:0.928928911685944,5.51739692687988)
--(axis cs:0.927927911281586,5.51740598678589)
--(axis cs:0.926926910877228,5.51741504669189)
--(axis cs:0.92592591047287,5.51742458343506)
--(axis cs:0.924924910068512,5.51743364334106)
--(axis cs:0.923923909664154,5.51744270324707)
--(axis cs:0.922922909259796,5.51745223999023)
--(axis cs:0.921921908855438,5.51746225357056)
--(axis cs:0.92092090845108,5.51747179031372)
--(axis cs:0.919919908046722,5.51748180389404)
--(axis cs:0.918918907642365,5.51749229431152)
--(axis cs:0.917917907238007,5.517502784729)
--(axis cs:0.916916906833649,5.51751327514648)
--(axis cs:0.915915906429291,5.51752376556396)
--(axis cs:0.914914906024933,5.51753425598145)
--(axis cs:0.913913905620575,5.51754570007324)
--(axis cs:0.912912905216217,5.51755666732788)
--(axis cs:0.911911904811859,5.51756763458252)
--(axis cs:0.910910904407501,5.51757955551147)
--(axis cs:0.909909904003143,5.51759099960327)
--(axis cs:0.908908903598785,5.51760292053223)
--(axis cs:0.907907903194427,5.51761484146118)
--(axis cs:0.90690690279007,5.51762723922729)
--(axis cs:0.905905902385712,5.51763916015625)
--(axis cs:0.904904901981354,5.51765203475952)
--(axis cs:0.903903901576996,5.51766490936279)
--(axis cs:0.902902901172638,5.51767826080322)
--(axis cs:0.90190190076828,5.51769113540649)
--(axis cs:0.900900900363922,5.51770448684692)
--(axis cs:0.899899899959564,5.51771783828735)
--(axis cs:0.898898899555206,5.51773166656494)
--(axis cs:0.897897899150848,5.51774597167969)
--(axis cs:0.89689689874649,5.51775979995728)
--(axis cs:0.895895898342133,5.51777410507202)
--(axis cs:0.894894897937775,5.51778888702393)
--(axis cs:0.893893897533417,5.51780366897583)
--(axis cs:0.892892897129059,5.51781892776489)
--(axis cs:0.891891896724701,5.51783418655396)
--(axis cs:0.890890896320343,5.51784992218018)
--(axis cs:0.889889895915985,5.5178656578064)
--(axis cs:0.888888895511627,5.51788187026978)
--(axis cs:0.887887895107269,5.517897605896)
--(axis cs:0.886886894702911,5.51791429519653)
--(axis cs:0.885885894298553,5.51793098449707)
--(axis cs:0.884884893894196,5.51794815063477)
--(axis cs:0.883883893489838,5.51796531677246)
--(axis cs:0.88288289308548,5.51798295974731)
--(axis cs:0.881881892681122,5.51800060272217)
--(axis cs:0.880880892276764,5.51801872253418)
--(axis cs:0.879879891872406,5.51803684234619)
--(axis cs:0.878878891468048,5.51805591583252)
--(axis cs:0.87787789106369,5.51807451248169)
--(axis cs:0.876876890659332,5.51809358596802)
--(axis cs:0.875875890254974,5.5181131362915)
--(axis cs:0.874874889850616,5.51813316345215)
--(axis cs:0.873873889446259,5.51815319061279)
--(axis cs:0.872872889041901,5.51817321777344)
--(axis cs:0.871871888637543,5.5181941986084)
--(axis cs:0.870870888233185,5.5182147026062)
--(axis cs:0.869869887828827,5.51823663711548)
--(axis cs:0.868868887424469,5.5182580947876)
--(axis cs:0.867867887020111,5.51828002929688)
--(axis cs:0.866866886615753,5.51830244064331)
--(axis cs:0.865865886211395,5.51832485198975)
--(axis cs:0.864864885807037,5.51834726333618)
--(axis cs:0.863863885402679,5.51837062835693)
--(axis cs:0.862862884998322,5.51839447021484)
--(axis cs:0.861861884593964,5.51841831207275)
--(axis cs:0.860860884189606,5.51844263076782)
--(axis cs:0.859859883785248,5.51846742630005)
--(axis cs:0.85885888338089,5.51849269866943)
--(axis cs:0.857857882976532,5.51851797103882)
--(axis cs:0.856856882572174,5.51854372024536)
--(axis cs:0.855855882167816,5.51856994628906)
--(axis cs:0.854854881763458,5.51859664916992)
--(axis cs:0.8538538813591,5.51862335205078)
--(axis cs:0.852852880954742,5.5186505317688)
--(axis cs:0.851851880550385,5.51867818832397)
--(axis cs:0.850850880146027,5.51870632171631)
--(axis cs:0.849849879741669,5.51873540878296)
--(axis cs:0.848848879337311,5.51876449584961)
--(axis cs:0.847847878932953,5.51879405975342)
--(axis cs:0.846846878528595,5.51882410049438)
--(axis cs:0.845845818519592,5.51885414123535)
--(axis cs:0.844844818115234,5.51888465881348)
--(axis cs:0.843843817710876,5.51891613006592)
--(axis cs:0.842842817306519,5.51894760131836)
--(axis cs:0.841841816902161,5.51898002624512)
--(axis cs:0.840840816497803,5.51901245117188)
--(axis cs:0.839839816093445,5.51904535293579)
--(axis cs:0.838838815689087,5.51907920837402)
--(axis cs:0.837837815284729,5.51911306381226)
--(axis cs:0.836836814880371,5.5191478729248)
--(axis cs:0.835835814476013,5.51918268203735)
--(axis cs:0.834834814071655,5.51921844482422)
--(axis cs:0.833833813667297,5.51925468444824)
--(axis cs:0.832832813262939,5.51929140090942)
--(axis cs:0.831831812858582,5.51932811737061)
--(axis cs:0.830830812454224,5.5193657875061)
--(axis cs:0.829829812049866,5.51940393447876)
--(axis cs:0.828828811645508,5.51944255828857)
--(axis cs:0.82782781124115,5.51948213577271)
--(axis cs:0.826826810836792,5.51952219009399)
--(axis cs:0.825825810432434,5.51956272125244)
--(axis cs:0.824824810028076,5.51960325241089)
--(axis cs:0.823823809623718,5.51964521408081)
--(axis cs:0.82282280921936,5.51968765258789)
--(axis cs:0.821821808815002,5.51973009109497)
--(axis cs:0.820820808410645,5.51977348327637)
--(axis cs:0.819819808006287,5.51981782913208)
--(axis cs:0.818818807601929,5.51986265182495)
--(axis cs:0.817817807197571,5.51990795135498)
--(axis cs:0.816816806793213,5.51995372772217)
--(axis cs:0.815815806388855,5.52000093460083)
--(axis cs:0.814814805984497,5.52004766464233)
--(axis cs:0.813813805580139,5.52009582519531)
--(axis cs:0.812812805175781,5.52014493942261)
--(axis cs:0.811811804771423,5.5201940536499)
--(axis cs:0.810810804367065,5.52024412155151)
--(axis cs:0.809809803962708,5.52029466629028)
--(axis cs:0.80880880355835,5.52034616470337)
--(axis cs:0.807807803153992,5.52039861679077)
--(axis cs:0.806806802749634,5.52045154571533)
--(axis cs:0.805805802345276,5.52050495147705)
--(axis cs:0.804804801940918,5.52055978775024)
--(axis cs:0.80380380153656,5.52061462402344)
--(axis cs:0.802802801132202,5.52067089080811)
--(axis cs:0.801801800727844,5.52072715759277)
--(axis cs:0.800800800323486,5.52078437805176)
--(axis cs:0.799799799919128,5.52084302902222)
--(axis cs:0.798798799514771,5.52090263366699)
--(axis cs:0.797797799110413,5.52096271514893)
--(axis cs:0.796796798706055,5.52102327346802)
--(axis cs:0.795795798301697,5.52108478546143)
--(axis cs:0.794794797897339,5.52114677429199)
--(axis cs:0.793793797492981,5.52121067047119)
--(axis cs:0.792792797088623,5.52127456665039)
--(axis cs:0.791791796684265,5.52133989334106)
--(axis cs:0.790790796279907,5.5214056968689)
--(axis cs:0.789789795875549,5.52147245407104)
--(axis cs:0.788788795471191,5.52154016494751)
--(axis cs:0.787787795066833,5.52160882949829)
--(axis cs:0.786786794662476,5.52167844772339)
--(axis cs:0.785785794258118,5.52174949645996)
--(axis cs:0.78478479385376,5.52182054519653)
--(axis cs:0.783783793449402,5.52189302444458)
--(axis cs:0.782782793045044,5.52196645736694)
--(axis cs:0.781781792640686,5.52204132080078)
--(axis cs:0.780780792236328,5.52211618423462)
--(axis cs:0.77977979183197,5.52219295501709)
--(axis cs:0.778778791427612,5.52227020263672)
--(axis cs:0.777777791023254,5.52234840393066)
--(axis cs:0.776776790618896,5.52242803573608)
--(axis cs:0.775775790214539,5.52250862121582)
--(axis cs:0.774774789810181,5.52259063720703)
--(axis cs:0.773773789405823,5.52267265319824)
--(axis cs:0.772772789001465,5.52275657653809)
--(axis cs:0.771771788597107,5.52284145355225)
--(axis cs:0.770770788192749,5.52292776107788)
--(axis cs:0.769769787788391,5.52301454544067)
--(axis cs:0.768768787384033,5.52310276031494)
--(axis cs:0.767767786979675,5.52319240570068)
--(axis cs:0.766766786575317,5.52328252792358)
--(axis cs:0.765765786170959,5.52337455749512)
--(axis cs:0.764764785766602,5.52346706390381)
--(axis cs:0.763763785362244,5.52356147766113)
--(axis cs:0.762762784957886,5.52365636825562)
--(axis cs:0.761761784553528,5.52375268936157)
--(axis cs:0.76076078414917,5.523850440979)
--(axis cs:0.759759783744812,5.52394962310791)
--(axis cs:0.758758783340454,5.52404975891113)
--(axis cs:0.757757782936096,5.52415084838867)
--(axis cs:0.756756782531738,5.52425336837769)
--(axis cs:0.75575578212738,5.52435731887817)
--(axis cs:0.754754781723022,5.52446222305298)
--(axis cs:0.753753781318665,5.52456903457642)
--(axis cs:0.752752780914307,5.52467679977417)
--(axis cs:0.751751780509949,5.5247859954834)
--(axis cs:0.750750780105591,5.5248966217041)
--(axis cs:0.749749779701233,5.52500772476196)
--(axis cs:0.748748779296875,5.52512121200562)
--(axis cs:0.747747778892517,5.52523565292358)
--(axis cs:0.746746778488159,5.52535152435303)
--(axis cs:0.745745778083801,5.52546834945679)
--(axis cs:0.744744777679443,5.5255880355835)
--(axis cs:0.743743777275085,5.52570772171021)
--(axis cs:0.742742717266083,5.52582883834839)
--(axis cs:0.741741716861725,5.52595186233521)
--(axis cs:0.740740716457367,5.5260763168335)
--(axis cs:0.739739716053009,5.5262017250061)
--(axis cs:0.738738715648651,5.52632904052734)
--(axis cs:0.737737715244293,5.52645778656006)
--(axis cs:0.736736714839935,5.52658796310425)
--(axis cs:0.735735714435577,5.52671909332275)
--(axis cs:0.734734714031219,5.52685260772705)
--(axis cs:0.733733713626862,5.52698707580566)
--(axis cs:0.732732713222504,5.52712297439575)
--(axis cs:0.731731712818146,5.52726030349731)
--(axis cs:0.730730712413788,5.52739953994751)
--(axis cs:0.72972971200943,5.52754020690918)
--(axis cs:0.728728711605072,5.52768230438232)
--(axis cs:0.727727711200714,5.52782583236694)
--(axis cs:0.726726710796356,5.52797079086304)
--(axis cs:0.725725710391998,5.52811813354492)
--(axis cs:0.72472470998764,5.52826595306396)
--(axis cs:0.723723709583282,5.52841520309448)
--(axis cs:0.722722709178925,5.52856683731079)
--(axis cs:0.721721708774567,5.52871990203857)
--(axis cs:0.720720708370209,5.52887439727783)
--(axis cs:0.719719707965851,5.52903079986572)
--(axis cs:0.718718707561493,5.52918767929077)
--(axis cs:0.717717707157135,5.52934741973877)
--(axis cs:0.716716706752777,5.52950811386108)
--(axis cs:0.715715706348419,5.52967023849487)
--(axis cs:0.714714705944061,5.52983379364014)
--(axis cs:0.713713705539703,5.52999973297119)
--(axis cs:0.712712705135345,5.53016662597656)
--(axis cs:0.711711704730988,5.53033494949341)
--(axis cs:0.71071070432663,5.53050518035889)
--(axis cs:0.709709703922272,5.530677318573)
--(axis cs:0.708708703517914,5.53085041046143)
--(axis cs:0.707707703113556,5.53102540969849)
--(axis cs:0.706706702709198,5.53120136260986)
--(axis cs:0.70570570230484,5.53137922286987)
--(axis cs:0.704704701900482,5.53155851364136)
--(axis cs:0.703703701496124,5.53173923492432)
--(axis cs:0.702702701091766,5.53192138671875)
--(axis cs:0.701701700687408,5.53210544586182)
--(axis cs:0.700700700283051,5.53229093551636)
--(axis cs:0.699699699878693,5.53247737884521)
--(axis cs:0.698698699474335,5.53266620635986)
--(axis cs:0.697697699069977,5.53285551071167)
--(axis cs:0.696696698665619,5.53304672241211)
--(axis cs:0.695695698261261,5.53323936462402)
--(axis cs:0.694694697856903,5.53343343734741)
--(axis cs:0.693693697452545,5.53362846374512)
--(axis cs:0.692692697048187,5.5338249206543)
--(axis cs:0.691691696643829,5.53402280807495)
--(axis cs:0.690690696239471,5.53422212600708)
--(axis cs:0.689689695835114,5.53442287445068)
--(axis cs:0.688688695430756,5.53462409973145)
--(axis cs:0.687687695026398,5.53482723236084)
--(axis cs:0.68668669462204,5.53503131866455)
--(axis cs:0.685685694217682,5.53523683547974)
--(axis cs:0.684684693813324,5.53544282913208)
--(axis cs:0.683683693408966,5.5356502532959)
--(axis cs:0.682682693004608,5.53585910797119)
--(axis cs:0.68168169260025,5.53606796264648)
--(axis cs:0.680680692195892,5.53627920150757)
--(axis cs:0.679679691791534,5.53648996353149)
--(axis cs:0.678678691387177,5.53670215606689)
--(axis cs:0.677677690982819,5.53691530227661)
--(axis cs:0.676676690578461,5.53712892532349)
--(axis cs:0.675675690174103,5.53734350204468)
--(axis cs:0.674674689769745,5.53755855560303)
--(axis cs:0.673673689365387,5.53777408599854)
--(axis cs:0.672672688961029,5.5379900932312)
--(axis cs:0.671671688556671,5.53820705413818)
--(axis cs:0.670670688152313,5.53842401504517)
--(axis cs:0.669669687747955,5.53864145278931)
--(axis cs:0.668668687343597,5.53885889053345)
--(axis cs:0.66766768693924,5.53907680511475)
--(axis cs:0.666666686534882,5.53929471969604)
--(axis cs:0.665665686130524,5.53951263427734)
--(axis cs:0.664664685726166,5.53973007202148)
--(axis cs:0.663663685321808,5.53994798660278)
--(axis cs:0.66266268491745,5.54016542434692)
--(axis cs:0.661661684513092,5.54038238525391)
--(axis cs:0.660660684108734,5.54059886932373)
--(axis cs:0.659659683704376,5.54081535339355)
--(axis cs:0.658658683300018,5.5410304069519)
--(axis cs:0.65765768289566,5.5412449836731)
--(axis cs:0.656656682491302,5.54145860671997)
--(axis cs:0.655655682086945,5.54167175292969)
--(axis cs:0.654654681682587,5.54188346862793)
--(axis cs:0.653653681278229,5.54209327697754)
--(axis cs:0.652652680873871,5.54230213165283)
--(axis cs:0.651651680469513,5.54250955581665)
--(axis cs:0.650650680065155,5.54271554946899)
--(axis cs:0.649649679660797,5.54291915893555)
--(axis cs:0.648648679256439,5.54312086105347)
--(axis cs:0.647647678852081,5.54332065582275)
--(axis cs:0.646646678447723,5.54351806640625)
--(axis cs:0.645645678043365,5.54371309280396)
--(axis cs:0.644644677639008,5.54390525817871)
--(axis cs:0.64364367723465,5.54409456253052)
--(axis cs:0.642642676830292,5.54428052902222)
--(axis cs:0.641641676425934,5.54446411132812)
--(axis cs:0.640640616416931,5.54464387893677)
--(axis cs:0.639639616012573,5.54481983184814)
--(axis cs:0.638638615608215,5.54499244689941)
--(axis cs:0.637637615203857,5.5451602935791)
--(axis cs:0.6366366147995,5.54532384872437)
--(axis cs:0.635635614395142,5.54548358917236)
--(axis cs:0.634634613990784,5.54563760757446)
--(axis cs:0.633633613586426,5.54578733444214)
--(axis cs:0.632632613182068,5.54593181610107)
--(axis cs:0.63163161277771,5.54607009887695)
--(axis cs:0.630630612373352,5.54620313644409)
--(axis cs:0.629629611968994,5.54632949829102)
--(axis cs:0.628628611564636,5.54644966125488)
--(axis cs:0.627627611160278,5.54656314849854)
--(axis cs:0.62662661075592,5.54666948318481)
--(axis cs:0.625625610351562,5.54676866531372)
--(axis cs:0.624624609947205,5.5468602180481)
--(axis cs:0.623623609542847,5.54694318771362)
--(axis cs:0.622622609138489,5.54701805114746)
--(axis cs:0.621621608734131,5.54708433151245)
--(axis cs:0.620620608329773,5.54714155197144)
--(axis cs:0.619619607925415,5.5471887588501)
--(axis cs:0.618618607521057,5.54722690582275)
--(axis cs:0.617617607116699,5.54725360870361)
--(axis cs:0.616616606712341,5.54727029800415)
--(axis cs:0.615615606307983,5.54727602005005)
--(axis cs:0.614614605903625,5.54726982116699)
--(axis cs:0.613613605499268,5.54725122451782)
--(axis cs:0.61261260509491,5.5472207069397)
--(axis cs:0.611611604690552,5.54717636108398)
--(axis cs:0.610610604286194,5.54711866378784)
--(axis cs:0.609609603881836,5.54704713821411)
--(axis cs:0.608608603477478,5.54696130752563)
--(axis cs:0.60760760307312,5.5468602180481)
--(axis cs:0.606606602668762,5.54674386978149)
--(axis cs:0.605605602264404,5.5466103553772)
--(axis cs:0.604604601860046,5.54646015167236)
--(axis cs:0.603603601455688,5.54629325866699)
--(axis cs:0.602602601051331,5.54610776901245)
--(axis cs:0.601601600646973,5.54590320587158)
--(axis cs:0.600600600242615,5.54567956924438)
--(axis cs:0.599599599838257,5.5454363822937)
--(axis cs:0.598598599433899,5.5451717376709)
--(axis cs:0.597597599029541,5.54488611221313)
--(axis cs:0.596596598625183,5.54457807540894)
--(axis cs:0.595595598220825,5.54424715042114)
--(axis cs:0.594594597816467,5.54389238357544)
--(axis cs:0.593593597412109,5.54351377487183)
--(axis cs:0.592592597007751,5.54310941696167)
--(axis cs:0.591591596603394,5.54267883300781)
--(axis cs:0.590590596199036,5.54222106933594)
--(axis cs:0.589589595794678,5.54173612594604)
--(axis cs:0.58858859539032,5.5412220954895)
--(axis cs:0.587587594985962,5.54067850112915)
--(axis cs:0.586586594581604,5.54010391235352)
--(axis cs:0.585585594177246,5.53949785232544)
--(axis cs:0.584584593772888,5.53885936737061)
--(axis cs:0.58358359336853,5.53818702697754)
--(axis cs:0.582582592964172,5.53747987747192)
--(axis cs:0.581581592559814,5.5367374420166)
--(axis cs:0.580580592155457,5.5359582901001)
--(axis cs:0.579579591751099,5.53514003753662)
--(axis cs:0.578578591346741,5.53428363800049)
--(axis cs:0.577577590942383,5.53338670730591)
--(axis cs:0.576576590538025,5.53244829177856)
--(axis cs:0.575575590133667,5.53146696090698)
--(axis cs:0.574574589729309,5.53044128417969)
--(axis cs:0.573573589324951,5.52937078475952)
--(axis cs:0.572572588920593,5.52825307846069)
--(axis cs:0.571571588516235,5.52708768844604)
--(axis cs:0.570570588111877,5.52587223052979)
--(axis cs:0.56956958770752,5.52460622787476)
--(axis cs:0.568568587303162,5.52328777313232)
--(axis cs:0.567567586898804,5.52191543579102)
--(axis cs:0.566566586494446,5.52048778533936)
--(axis cs:0.565565586090088,5.51900243759155)
--(axis cs:0.56456458568573,5.51745939254761)
--(axis cs:0.563563585281372,5.51585483551025)
--(axis cs:0.562562584877014,5.51418876647949)
--(axis cs:0.561561584472656,5.51245880126953)
--(axis cs:0.560560584068298,5.51066303253174)
--(axis cs:0.55955958366394,5.5088005065918)
--(axis cs:0.558558583259583,5.50686836242676)
--(axis cs:0.557557582855225,5.50486516952515)
--(axis cs:0.556556582450867,5.50278902053833)
--(axis cs:0.555555582046509,5.50063753128052)
--(axis cs:0.554554581642151,5.49840879440308)
--(axis cs:0.553553581237793,5.49610090255737)
--(axis cs:0.552552580833435,5.49371194839478)
--(axis cs:0.551551580429077,5.49123907089233)
--(axis cs:0.550550580024719,5.48868083953857)
--(axis cs:0.549549579620361,5.48603391647339)
--(axis cs:0.548548579216003,5.4832968711853)
--(axis cs:0.547547578811646,5.48046684265137)
--(axis cs:0.546546578407288,5.47754240036011)
--(axis cs:0.54554557800293,5.47451877593994)
--(axis cs:0.544544577598572,5.47139644622803)
--(axis cs:0.543543577194214,5.46817016601562)
--(axis cs:0.542542576789856,5.46483898162842)
--(axis cs:0.541541576385498,5.46140003204346)
--(axis cs:0.54054057598114,5.45784902572632)
--(axis cs:0.539539575576782,5.45418453216553)
--(axis cs:0.53853851556778,5.45040273666382)
--(axis cs:0.537537515163422,5.44650268554688)
--(axis cs:0.536536514759064,5.4424786567688)
--(axis cs:0.535535514354706,5.43832921981812)
--(axis cs:0.534534513950348,5.43405103683472)
--(axis cs:0.53353351354599,5.4296407699585)
--(axis cs:0.532532513141632,5.42509508132935)
--(axis cs:0.531531512737274,5.42041110992432)
--(axis cs:0.530530512332916,5.41558456420898)
--(axis cs:0.529529511928558,5.41061210632324)
--(axis cs:0.5285285115242,5.40549087524414)
--(axis cs:0.527527511119843,5.40021657943726)
--(axis cs:0.526526510715485,5.39478540420532)
--(axis cs:0.525525510311127,5.38919448852539)
--(axis cs:0.524524509906769,5.38343906402588)
--(axis cs:0.523523509502411,5.37751626968384)
--(axis cs:0.522522509098053,5.37142133712769)
--(axis cs:0.521521508693695,5.36515045166016)
--(axis cs:0.520520508289337,5.35869836807251)
--(axis cs:0.519519507884979,5.3520622253418)
--(axis cs:0.518518507480621,5.34523725509644)
--(axis cs:0.517517507076263,5.33821868896484)
--(axis cs:0.516516506671906,5.33100271224976)
--(axis cs:0.515515506267548,5.32358503341675)
--(axis cs:0.51451450586319,5.31595897674561)
--(axis cs:0.513513505458832,5.30812215805054)
--(axis cs:0.512512505054474,5.30006885528564)
--(axis cs:0.511511504650116,5.29179382324219)
--(axis cs:0.510510504245758,5.28329181671143)
--(axis cs:0.5095095038414,5.27455854415894)
--(axis cs:0.508508503437042,5.26558828353882)
--(axis cs:0.507507503032684,5.25637626647949)
--(axis cs:0.506506502628326,5.2469162940979)
--(axis cs:0.505505502223969,5.23720359802246)
--(axis cs:0.504504501819611,5.22723197937012)
--(axis cs:0.503503501415253,5.21699619293213)
--(axis cs:0.502502501010895,5.2064905166626)
--(axis cs:0.501501500606537,5.19570875167847)
--(axis cs:0.500500500202179,5.18464422225952)
--(axis cs:0.499499499797821,5.17329216003418)
--(axis cs:0.498498499393463,5.16164588928223)
--(axis cs:0.497497498989105,5.14969873428345)
--(axis cs:0.496496498584747,5.13744449615479)
--(axis cs:0.495495498180389,5.12487649917603)
--(axis cs:0.494494497776031,5.11198854446411)
--(axis cs:0.493493497371674,5.09877395629883)
--(axis cs:0.492492496967316,5.08522510528564)
--(axis cs:0.491491496562958,5.07133531570435)
--(axis cs:0.4904904961586,5.05709791183472)
--(axis cs:0.489489495754242,5.04250526428223)
--(axis cs:0.488488495349884,5.02755069732666)
--(axis cs:0.487487494945526,5.01222515106201)
--(axis cs:0.486486464738846,4.99652290344238)
--(axis cs:0.485485464334488,4.98043537139893)
--(axis cs:0.48448446393013,4.96395540237427)
--(axis cs:0.483483463525772,4.94707489013672)
--(axis cs:0.482482463121414,4.92978477478027)
--(axis cs:0.481481462717056,4.91207885742188)
--(axis cs:0.480480462312698,4.89394760131836)
--(axis cs:0.47947946190834,4.87538242340088)
--(axis cs:0.478478461503983,4.85637521743774)
--(axis cs:0.477477461099625,4.83691787719727)
--(axis cs:0.476476460695267,4.81700086593628)
--(axis cs:0.475475460290909,4.7966160774231)
--(axis cs:0.474474459886551,4.77575349807739)
--(axis cs:0.473473459482193,4.75440502166748)
--(axis cs:0.472472459077835,4.7325611114502)
--(axis cs:0.471471458673477,4.71021127700806)
--(axis cs:0.470470458269119,4.68734836578369)
--(axis cs:0.469469457864761,4.6639609336853)
--(axis cs:0.468468457460403,4.64003992080688)
--(axis cs:0.467467457056046,4.61557483673096)
--(axis cs:0.466466456651688,4.59055709838867)
--(axis cs:0.46546545624733,4.56497573852539)
--(axis cs:0.464464455842972,4.53881883621216)
--(axis cs:0.463463455438614,4.51208019256592)
--(axis cs:0.462462455034256,4.48474550247192)
--(axis cs:0.461461454629898,4.45680570602417)
--(axis cs:0.46046045422554,4.42825078964233)
--(axis cs:0.459459453821182,4.39906930923462)
--(axis cs:0.458458453416824,4.36925029754639)
--(axis cs:0.457457453012466,4.338782787323)
--(axis cs:0.456456452608109,4.30765533447266)
--(axis cs:0.455455452203751,4.27585744857788)
--(axis cs:0.454454451799393,4.24337720870972)
--(axis cs:0.453453451395035,4.21020317077637)
--(axis cs:0.452452450990677,4.17632436752319)
--(axis cs:0.451451450586319,4.14172840118408)
--(axis cs:0.450450450181961,4.10640430450439)
--(axis cs:0.449449449777603,4.07033920288086)
--(axis cs:0.448448449373245,4.033522605896)
--(axis cs:0.447447448968887,3.99594187736511)
--(axis cs:0.446446448564529,3.95758438110352)
--(axis cs:0.445445448160172,3.91843891143799)
--(axis cs:0.444444447755814,3.87849283218384)
--(axis cs:0.443443447351456,3.83773398399353)
--(axis cs:0.442442446947098,3.79615020751953)
--(axis cs:0.44144144654274,3.75372719764709)
--(axis cs:0.440440446138382,3.71045565605164)
--(axis cs:0.439439445734024,3.66632175445557)
--(axis cs:0.438438445329666,3.62131309509277)
--(axis cs:0.437437444925308,3.57541704177856)
--(axis cs:0.43643644452095,3.52862048149109)
--(axis cs:0.43543541431427,3.48091077804565)
--(axis cs:0.434434413909912,3.4322783946991)
--(axis cs:0.433433413505554,3.3827064037323)
--(axis cs:0.432432413101196,3.33218669891357)
--(axis cs:0.431431412696838,3.28070402145386)
--(axis cs:0.43043041229248,3.22824668884277)
--(axis cs:0.429429411888123,3.17480373382568)
--(axis cs:0.428428411483765,3.12036085128784)
--(axis cs:0.427427411079407,3.06490731239319)
--(axis cs:0.426426410675049,3.00843214988708)
--(axis cs:0.425425410270691,2.95092248916626)
--(axis cs:0.424424409866333,2.89167284965515)
--(axis cs:0.423423409461975,2.80171751976013)
--(axis cs:0.422422409057617,2.71132683753967)
--(axis cs:0.421421408653259,2.62051296234131)
--(axis cs:0.420420408248901,2.52934122085571)
--(axis cs:0.419419407844543,2.437908411026)
--(axis cs:0.418418407440186,2.34625005722046)
--(axis cs:0.417417407035828,2.25448656082153)
--(axis cs:0.41641640663147,2.16268277168274)
--(axis cs:0.415415406227112,2.07098746299744)
--(axis cs:0.414414405822754,1.91393756866455)
--(axis cs:0.413413405418396,1.694051861763)
--(axis cs:0.412412405014038,1.49276995658875)
--(axis cs:0.41141140460968,1.31627321243286)
--(axis cs:0.410410404205322,1.17582094669342)
--(axis cs:0.409409403800964,1.08514511585236)
--(axis cs:0.408408403396606,1.04782199859619)
--(axis cs:0.407407402992249,1.05152416229248)
--(axis cs:0.406406402587891,1.03299582004547)
--(axis cs:0.405405402183533,1.02454471588135)
--(axis cs:0.404404401779175,1.02838397026062)
--(axis cs:0.403403401374817,1.03205251693726)
--(axis cs:0.402402400970459,0.96594250202179)
--(axis cs:0.401401400566101,0.901098966598511)
--(axis cs:0.400400400161743,0.844573736190796)
--(axis cs:0.399399399757385,0.800046801567078)
--(axis cs:0.398398399353027,0.771613895893097)
--(axis cs:0.397397398948669,0.76014506816864)
--(axis cs:0.396396398544312,0.765566468238831)
--(axis cs:0.395395398139954,0.778567790985107)
--(axis cs:0.394394397735596,0.754444599151611)
--(axis cs:0.393393397331238,0.778567790985107)
--(axis cs:0.39239239692688,0.836860001087189)
--(axis cs:0.391391396522522,0.894874691963196)
--(axis cs:0.390390396118164,0.913107752799988)
--(axis cs:0.389389395713806,0.939763307571411)
--(axis cs:0.388388395309448,0.975368082523346)
--(axis cs:0.38738739490509,0.980609536170959)
--(axis cs:0.386386394500732,0.998466610908508)
--(axis cs:0.385385394096375,1.01258826255798)
--(axis cs:0.384384393692017,1.0059335231781)
--(axis cs:0.383383363485336,1.02794122695923)
--(axis cs:0.382382363080978,1.10625576972961)
--(axis cs:0.38138136267662,1.23757243156433)
--(axis cs:0.380380362272263,1.40632724761963)
--(axis cs:0.379379361867905,1.60065770149231)
--(axis cs:0.378378361463547,1.81303751468658)
--(axis cs:0.377377361059189,2.03139567375183)
--(axis cs:0.376376360654831,2.10440611839294)
--(axis cs:0.375375360250473,2.17626762390137)
--(axis cs:0.374374359846115,2.24698162078857)
--(axis cs:0.373373359441757,2.31655073165894)
--(axis cs:0.372372359037399,2.38498306274414)
--(axis cs:0.371371358633041,2.45228266716003)
--(axis cs:0.370370358228683,2.51845836639404)
--(axis cs:0.369369357824326,2.5835132598877)
--(axis cs:0.368368357419968,2.64746332168579)
--(axis cs:0.36736735701561,2.71031188964844)
--(axis cs:0.366366356611252,2.77207136154175)
--(axis cs:0.365365356206894,2.83275270462036)
--(axis cs:0.364364355802536,2.89236640930176)
--(axis cs:0.363363355398178,2.950923204422)
--(axis cs:0.36236235499382,3.0084342956543)
--(axis cs:0.361361354589462,3.0649094581604)
--(axis cs:0.360360354185104,3.12036275863647)
--(axis cs:0.359359353780746,3.17480564117432)
--(axis cs:0.358358353376389,3.22824954986572)
--(axis cs:0.357357352972031,3.28070545196533)
--(axis cs:0.356356352567673,3.33218884468079)
--(axis cs:0.355355352163315,3.38270926475525)
--(axis cs:0.354354351758957,3.43227982521057)
--(axis cs:0.353353351354599,3.48091077804565)
--(axis cs:0.352352350950241,3.52861928939819)
--(axis cs:0.351351350545883,3.57541561126709)
--(axis cs:0.350350350141525,3.62131285667419)
--(axis cs:0.349349349737167,3.66632103919983)
--(axis cs:0.348348349332809,3.71045565605164)
--(axis cs:0.347347348928452,3.75372719764709)
--(axis cs:0.346346348524094,3.79614949226379)
--(axis cs:0.345345348119736,3.83773326873779)
--(axis cs:0.344344347715378,3.87849283218384)
--(axis cs:0.34334334731102,3.91843819618225)
--(axis cs:0.342342346906662,3.95758438110352)
--(axis cs:0.341341346502304,3.99594116210938)
--(axis cs:0.340340346097946,4.03352165222168)
--(axis cs:0.339339345693588,4.07033920288086)
--(axis cs:0.33833834528923,4.10640430450439)
--(axis cs:0.337337344884872,4.14172792434692)
--(axis cs:0.336336344480515,4.17632436752319)
--(axis cs:0.335335344076157,4.21020269393921)
--(axis cs:0.334334343671799,4.2433762550354)
--(axis cs:0.333333343267441,4.27585744857788)
--(axis cs:0.33233231306076,4.30765581130981)
--(axis cs:0.331331312656403,4.338782787323)
--(axis cs:0.330330312252045,4.36925077438354)
--(axis cs:0.329329311847687,4.39906978607178)
--(axis cs:0.328328311443329,4.42825174331665)
--(axis cs:0.327327311038971,4.45680618286133)
--(axis cs:0.326326310634613,4.48474597930908)
--(axis cs:0.325325310230255,4.51208066940308)
--(axis cs:0.324324309825897,4.53882026672363)
--(axis cs:0.323323309421539,4.56497669219971)
--(axis cs:0.322322309017181,4.59055757522583)
--(axis cs:0.321321308612823,4.61557579040527)
--(axis cs:0.320320308208466,4.64004039764404)
--(axis cs:0.319319307804108,4.66396141052246)
--(axis cs:0.31831830739975,4.68734931945801)
--(axis cs:0.317317306995392,4.71021223068237)
--(axis cs:0.316316306591034,4.73256158828735)
--(axis cs:0.315315306186676,4.7544059753418)
--(axis cs:0.314314305782318,4.77575397491455)
--(axis cs:0.31331330537796,4.79661655426025)
--(axis cs:0.312312304973602,4.81700134277344)
--(axis cs:0.311311304569244,4.83691835403442)
--(axis cs:0.310310304164886,4.8563756942749)
--(axis cs:0.309309303760529,4.87538290023804)
--(axis cs:0.308308303356171,4.89394807815552)
--(axis cs:0.307307302951813,4.91207933425903)
--(axis cs:0.306306302547455,4.92978525161743)
--(axis cs:0.305305302143097,4.94707489013672)
--(axis cs:0.304304301738739,4.96395587921143)
--(axis cs:0.303303301334381,4.98043584823608)
--(axis cs:0.302302300930023,4.99652290344238)
--(axis cs:0.301301300525665,5.01222515106201)
--(axis cs:0.300300300121307,5.0275502204895)
--(axis cs:0.299299299716949,5.04250526428223)
--(axis cs:0.298298299312592,5.05709743499756)
--(axis cs:0.297297298908234,5.07133483886719)
--(axis cs:0.296296298503876,5.08522510528564)
--(axis cs:0.295295298099518,5.09877347946167)
--(axis cs:0.29429429769516,5.11198854446411)
--(axis cs:0.293293297290802,5.12487602233887)
--(axis cs:0.292292296886444,5.13744449615479)
--(axis cs:0.291291296482086,5.14969873428345)
--(axis cs:0.290290296077728,5.16164588928223)
--(axis cs:0.28928929567337,5.17329216003418)
--(axis cs:0.288288295269012,5.18464422225952)
--(axis cs:0.287287294864655,5.19570827484131)
--(axis cs:0.286286294460297,5.20649003982544)
--(axis cs:0.285285294055939,5.21699619293213)
--(axis cs:0.284284293651581,5.22723197937012)
--(axis cs:0.283283293247223,5.2372031211853)
--(axis cs:0.282282292842865,5.2469162940979)
--(axis cs:0.281281262636185,5.25637674331665)
--(axis cs:0.280280262231827,5.26558876037598)
--(axis cs:0.279279261827469,5.27455902099609)
--(axis cs:0.278278261423111,5.28329229354858)
--(axis cs:0.277277261018753,5.29179382324219)
--(axis cs:0.276276260614395,5.30006885528564)
--(axis cs:0.275275260210037,5.3081226348877)
--(axis cs:0.274274259805679,5.31595993041992)
--(axis cs:0.273273259401321,5.32358503341675)
--(axis cs:0.272272258996964,5.33100271224976)
--(axis cs:0.271271258592606,5.338219165802)
--(axis cs:0.270270258188248,5.34523725509644)
--(axis cs:0.26926925778389,5.3520622253418)
--(axis cs:0.268268257379532,5.35869836807251)
--(axis cs:0.267267256975174,5.365149974823)
--(axis cs:0.266266256570816,5.37142133712769)
--(axis cs:0.265265256166458,5.377516746521)
--(axis cs:0.2642642557621,5.38343954086304)
--(axis cs:0.263263255357742,5.38919496536255)
--(axis cs:0.262262254953384,5.39478588104248)
--(axis cs:0.261261254549026,5.40021657943726)
--(axis cs:0.260260254144669,5.4054913520813)
--(axis cs:0.259259253740311,5.41061210632324)
--(axis cs:0.258258253335953,5.41558408737183)
--(axis cs:0.257257252931595,5.42041110992432)
--(axis cs:0.256256252527237,5.42509508132935)
--(axis cs:0.255255252122879,5.42964124679565)
--(axis cs:0.254254251718521,5.43405103683472)
--(axis cs:0.253253251314163,5.43832969665527)
--(axis cs:0.252252250909805,5.4424786567688)
--(axis cs:0.251251250505447,5.44650268554688)
--(axis cs:0.250250250101089,5.45040321350098)
--(axis cs:0.249249249696732,5.45418453216553)
--(axis cs:0.248248249292374,5.45784902572632)
--(axis cs:0.247247248888016,5.4613995552063)
--(axis cs:0.246246248483658,5.46483850479126)
--(axis cs:0.2452452480793,5.46817016601562)
--(axis cs:0.244244247674942,5.47139596939087)
--(axis cs:0.243243232369423,5.47451877593994)
--(axis cs:0.242242231965065,5.47754240036011)
--(axis cs:0.241241231560707,5.48046684265137)
--(axis cs:0.240240231156349,5.4832968711853)
--(axis cs:0.239239230751991,5.48603391647339)
--(axis cs:0.238238230347633,5.48868083953857)
--(axis cs:0.237237229943275,5.49123954772949)
--(axis cs:0.236236229538918,5.49371194839478)
--(axis cs:0.23523522913456,5.49610090255737)
--(axis cs:0.234234228730202,5.49840831756592)
--(axis cs:0.233233228325844,5.50063753128052)
--(axis cs:0.232232227921486,5.50278902053833)
--(axis cs:0.231231227517128,5.50486516952515)
--(axis cs:0.23023022711277,5.50686836242676)
--(axis cs:0.229229226708412,5.5088005065918)
--(axis cs:0.228228226304054,5.51066303253174)
--(axis cs:0.227227225899696,5.51245880126953)
--(axis cs:0.226226225495338,5.51418876647949)
--(axis cs:0.225225225090981,5.51585483551025)
--(axis cs:0.224224224686623,5.51745939254761)
--(axis cs:0.223223224282265,5.51900243759155)
--(axis cs:0.222222223877907,5.52048778533936)
--(axis cs:0.221221223473549,5.52191543579102)
--(axis cs:0.220220223069191,5.52328777313232)
--(axis cs:0.219219222664833,5.52460622787476)
--(axis cs:0.218218222260475,5.52587223052979)
--(axis cs:0.217217206954956,5.52708768844604)
--(axis cs:0.216216206550598,5.52825260162354)
--(axis cs:0.21521520614624,5.52937078475952)
--(axis cs:0.214214205741882,5.53044128417969)
--(axis cs:0.213213205337524,5.53146696090698)
--(axis cs:0.212212204933167,5.53244829177856)
--(axis cs:0.211211204528809,5.53338670730591)
--(axis cs:0.210210204124451,5.53428363800049)
--(axis cs:0.209209203720093,5.53514003753662)
--(axis cs:0.208208203315735,5.5359582901001)
--(axis cs:0.207207202911377,5.5367374420166)
--(axis cs:0.206206202507019,5.53747987747192)
--(axis cs:0.205205202102661,5.53818702697754)
--(axis cs:0.204204201698303,5.53885936737061)
--(axis cs:0.203203201293945,5.53949785232544)
--(axis cs:0.202202200889587,5.54010391235352)
--(axis cs:0.201201200485229,5.54067850112915)
--(axis cs:0.200200200080872,5.5412220954895)
--(axis cs:0.199199199676514,5.54173612594604)
--(axis cs:0.198198199272156,5.54222106933594)
--(axis cs:0.197197198867798,5.54267883300781)
--(axis cs:0.19619619846344,5.54310941696167)
--(axis cs:0.195195198059082,5.54351377487183)
--(axis cs:0.194194197654724,5.54389238357544)
--(axis cs:0.193193197250366,5.54424715042114)
--(axis cs:0.192192196846008,5.54457807540894)
--(axis cs:0.191191181540489,5.54488611221313)
--(axis cs:0.190190181136131,5.5451717376709)
--(axis cs:0.189189180731773,5.5454363822937)
--(axis cs:0.188188180327415,5.54567956924438)
--(axis cs:0.187187179923058,5.54590320587158)
--(axis cs:0.1861861795187,5.54610776901245)
--(axis cs:0.185185179114342,5.54629325866699)
--(axis cs:0.184184178709984,5.54646015167236)
--(axis cs:0.183183178305626,5.5466103553772)
--(axis cs:0.182182177901268,5.54674386978149)
--(axis cs:0.18118117749691,5.5468602180481)
--(axis cs:0.180180177092552,5.54696130752563)
--(axis cs:0.179179176688194,5.54704713821411)
--(axis cs:0.178178176283836,5.54711866378784)
--(axis cs:0.177177175879478,5.54717636108398)
--(axis cs:0.176176175475121,5.5472207069397)
--(axis cs:0.175175175070763,5.54725122451782)
--(axis cs:0.174174174666405,5.54726982116699)
--(axis cs:0.173173174262047,5.54727602005005)
--(axis cs:0.172172173857689,5.54727029800415)
--(axis cs:0.171171173453331,5.54725360870361)
--(axis cs:0.170170173048973,5.54722690582275)
--(axis cs:0.169169172644615,5.5471887588501)
--(axis cs:0.168168172240257,5.54714155197144)
--(axis cs:0.167167171835899,5.54708433151245)
--(axis cs:0.16616615653038,5.54701805114746)
--(axis cs:0.165165156126022,5.54694318771362)
--(axis cs:0.164164155721664,5.54685974121094)
--(axis cs:0.163163155317307,5.54676866531372)
--(axis cs:0.162162154912949,5.54666996002197)
--(axis cs:0.161161154508591,5.54656314849854)
--(axis cs:0.160160154104233,5.54644966125488)
--(axis cs:0.159159153699875,5.54632949829102)
--(axis cs:0.158158153295517,5.54620313644409)
--(axis cs:0.157157152891159,5.54607009887695)
--(axis cs:0.156156152486801,5.54593181610107)
--(axis cs:0.155155152082443,5.54578733444214)
--(axis cs:0.154154151678085,5.54563760757446)
--(axis cs:0.153153151273727,5.54548358917236)
--(axis cs:0.15215215086937,5.54532384872437)
--(axis cs:0.151151150465012,5.5451602935791)
--(axis cs:0.150150150060654,5.54499244689941)
--(axis cs:0.149149149656296,5.54481983184814)
--(axis cs:0.148148149251938,5.54464387893677)
--(axis cs:0.14714714884758,5.54446411132812)
--(axis cs:0.146146148443222,5.54428052902222)
--(axis cs:0.145145148038864,5.54409456253052)
--(axis cs:0.144144147634506,5.54390525817871)
--(axis cs:0.143143147230148,5.54371309280396)
--(axis cs:0.14214214682579,5.54351806640625)
--(axis cs:0.141141146421432,5.54332065582275)
--(axis cs:0.140140131115913,5.54312086105347)
--(axis cs:0.139139130711555,5.54291915893555)
--(axis cs:0.138138130307198,5.54271554946899)
--(axis cs:0.13713712990284,5.54250955581665)
--(axis cs:0.136136129498482,5.54230213165283)
--(axis cs:0.135135129094124,5.54209327697754)
--(axis cs:0.134134128689766,5.54188346862793)
--(axis cs:0.133133128285408,5.54167175292969)
--(axis cs:0.13213212788105,5.54145860671997)
--(axis cs:0.131131127476692,5.5412449836731)
--(axis cs:0.130130127072334,5.5410304069519)
--(axis cs:0.129129126667976,5.54081535339355)
--(axis cs:0.128128126263618,5.54059886932373)
--(axis cs:0.127127125859261,5.54038238525391)
--(axis cs:0.126126125454903,5.54016542434692)
--(axis cs:0.125125125050545,5.53994798660278)
--(axis cs:0.124124124646187,5.53973007202148)
--(axis cs:0.123123124241829,5.53951263427734)
--(axis cs:0.122122123837471,5.53929471969604)
--(axis cs:0.121121115982533,5.53907680511475)
--(axis cs:0.120120115578175,5.53885889053345)
--(axis cs:0.119119115173817,5.53864145278931)
--(axis cs:0.118118114769459,5.53842401504517)
--(axis cs:0.117117114365101,5.53820705413818)
--(axis cs:0.116116113960743,5.5379900932312)
--(axis cs:0.115115113556385,5.53777408599854)
--(axis cs:0.114114113152027,5.53755855560303)
--(axis cs:0.113113112747669,5.53734350204468)
--(axis cs:0.112112112343311,5.53712892532349)
--(axis cs:0.111111111938953,5.53691530227661)
--(axis cs:0.110110111534595,5.53670215606689)
--(axis cs:0.109109111130238,5.53648996353149)
--(axis cs:0.108108103275299,5.53627920150757)
--(axis cs:0.107107102870941,5.53606796264648)
--(axis cs:0.106106102466583,5.53585910797119)
--(axis cs:0.105105102062225,5.5356502532959)
--(axis cs:0.104104101657867,5.53544282913208)
--(axis cs:0.10310310125351,5.53523683547974)
--(axis cs:0.102102100849152,5.53503131866455)
--(axis cs:0.101101100444794,5.53482723236084)
--(axis cs:0.100100100040436,5.53462409973145)
--(axis cs:0.0990990996360779,5.53442287445068)
--(axis cs:0.09809809923172,5.53422212600708)
--(axis cs:0.0970970988273621,5.53402280807495)
--(axis cs:0.0960960984230042,5.5338249206543)
--(axis cs:0.0950950905680656,5.53362846374512)
--(axis cs:0.0940940901637077,5.53343343734741)
--(axis cs:0.0930930897593498,5.53323936462402)
--(axis cs:0.0920920893549919,5.53304672241211)
--(axis cs:0.091091088950634,5.53285551071167)
--(axis cs:0.0900900885462761,5.53266620635986)
--(axis cs:0.0890890881419182,5.53247737884521)
--(axis cs:0.0880880877375603,5.53229093551636)
--(axis cs:0.0870870873332024,5.53210544586182)
--(axis cs:0.0860860869288445,5.53192138671875)
--(axis cs:0.0850850865244865,5.53173923492432)
--(axis cs:0.0840840861201286,5.53155851364136)
--(axis cs:0.0830830782651901,5.53137922286987)
--(axis cs:0.0820820778608322,5.53120136260986)
--(axis cs:0.0810810774564743,5.53102540969849)
--(axis cs:0.0800800770521164,5.53085041046143)
--(axis cs:0.0790790766477585,5.530677318573)
--(axis cs:0.0780780762434006,5.53050518035889)
--(axis cs:0.0770770758390427,5.53033494949341)
--(axis cs:0.0760760754346848,5.53016662597656)
--(axis cs:0.0750750750303268,5.52999973297119)
--(axis cs:0.0740740746259689,5.52983379364014)
--(axis cs:0.073073074221611,5.52967023849487)
--(axis cs:0.0720720738172531,5.52950811386108)
--(axis cs:0.0710710734128952,5.52934741973877)
--(axis cs:0.0700700655579567,5.52918767929077)
--(axis cs:0.0690690651535988,5.52903079986572)
--(axis cs:0.0680680647492409,5.52887439727783)
--(axis cs:0.067067064344883,5.52871990203857)
--(axis cs:0.0660660639405251,5.52856683731079)
--(axis cs:0.0650650635361671,5.52841520309448)
--(axis cs:0.0640640631318092,5.52826595306396)
--(axis cs:0.0630630627274513,5.52811813354492)
--(axis cs:0.0620620623230934,5.52797079086304)
--(axis cs:0.0610610619187355,5.52782583236694)
--(axis cs:0.0600600577890873,5.52768230438232)
--(axis cs:0.0590590573847294,5.52754020690918)
--(axis cs:0.0580580569803715,5.52739953994751)
--(axis cs:0.0570570565760136,5.52726030349731)
--(axis cs:0.0560560561716557,5.52712297439575)
--(axis cs:0.0550550557672977,5.52698707580566)
--(axis cs:0.0540540516376495,5.52685260772705)
--(axis cs:0.0530530512332916,5.52671909332275)
--(axis cs:0.0520520508289337,5.52658796310425)
--(axis cs:0.0510510504245758,5.52645778656006)
--(axis cs:0.0500500500202179,5.52632904052734)
--(axis cs:0.04904904961586,5.5262017250061)
--(axis cs:0.0480480492115021,5.5260763168335)
--(axis cs:0.0470470450818539,5.52595186233521)
--(axis cs:0.046046044677496,5.52582883834839)
--(axis cs:0.045045044273138,5.52570772171021)
--(axis cs:0.0440440438687801,5.5255880355835)
--(axis cs:0.0430430434644222,5.52546834945679)
--(axis cs:0.0420420430600643,5.52535152435303)
--(axis cs:0.0410410389304161,5.52523565292358)
--(axis cs:0.0400400385260582,5.52512121200562)
--(axis cs:0.0390390381217003,5.52500772476196)
--(axis cs:0.0380380377173424,5.5248966217041)
--(axis cs:0.0370370373129845,5.5247859954834)
--(axis cs:0.0360360369086266,5.52467679977417)
--(axis cs:0.0350350327789783,5.52456903457642)
--(axis cs:0.0340340323746204,5.52446222305298)
--(axis cs:0.0330330319702625,5.52435731887817)
--(axis cs:0.0320320315659046,5.52425336837769)
--(axis cs:0.0310310311615467,5.52415084838867)
--(axis cs:0.0300300288945436,5.52404975891113)
--(axis cs:0.0290290284901857,5.52394962310791)
--(axis cs:0.0280280280858278,5.523850440979)
--(axis cs:0.0270270258188248,5.52375268936157)
--(axis cs:0.0260260254144669,5.52365636825562)
--(axis cs:0.0250250250101089,5.52356147766113)
--(axis cs:0.024024024605751,5.52346706390381)
--(axis cs:0.023023022338748,5.52337455749512)
--(axis cs:0.0220220219343901,5.52328252792358)
--(axis cs:0.0210210215300322,5.52319240570068)
--(axis cs:0.0200200192630291,5.52310276031494)
--(axis cs:0.0190190188586712,5.52301454544067)
--(axis cs:0.0180180184543133,5.52292776107788)
--(axis cs:0.0170170161873102,5.52284145355225)
--(axis cs:0.0160160157829523,5.52275657653809)
--(axis cs:0.0150150144472718,5.52267265319824)
--(axis cs:0.0140140140429139,5.52259063720703)
--(axis cs:0.0130130127072334,5.52250862121582)
--(axis cs:0.0120120123028755,5.52242803573608)
--(axis cs:0.011011010967195,5.52234840393066)
--(axis cs:0.0100100096315145,5.52227020263672)
--(axis cs:0.00900900922715664,5.52219295501709)
--(axis cs:0.00800800789147615,5.52211618423462)
--(axis cs:0.00700700702145696,5.52204132080078)
--(axis cs:0.00600600615143776,5.52196645736694)
--(axis cs:0.00500500481575727,5.52189302444458)
--(axis cs:0.00400400394573808,5.52182054519653)
--(axis cs:0.00300300307571888,5.52174949645996)
--(axis cs:0.00200200197286904,5.52167844772339)
--(axis cs:0.00100100098643452,5.52160882949829)
--(axis cs:0,5.52154016494751)
--cycle;

\addplot [semithick, aaltoBlue]
table {%
0 0.0105484183877707
0.00100100098643452 0.0112702026963234
0.00200200197286904 0.0120145473629236
0.00300300307571888 0.0127774281427264
0.00400400394573808 0.0135590527206659
0.00500500481575727 0.0143565107136965
0.00600600615143776 0.0151680679991841
0.00700700702145696 0.0159915667027235
0.00800800789147615 0.0168242361396551
0.00900900922715664 0.0176607482135296
0.0100100096315145 0.0185023359954357
0.011011010967195 0.0193424858152866
0.0120120123028755 0.02017667517066
0.0130130127072334 0.0210013333708048
0.0140140140429139 0.0218128450214863
0.0150150144472718 0.0226069092750549
0.0160160157829523 0.0233821906149387
0.0170170161873102 0.0241354443132877
0.0180180184543133 0.0248644705861807
0.0190190188586712 0.0255643147975206
0.0200200192630291 0.0262323301285505
0.0210210215300322 0.026865316554904
0.0220220219343901 0.0274573154747486
0.023023022338748 0.0280064418911934
0.024024024605751 0.028508273884654
0.0250250250101089 0.028958423063159
0.0260260254144669 0.0293557923287153
0.0270270258188248 0.0296972114592791
0.0280280280858278 0.0299818944185972
0.0290290284901857 0.0302066300064325
0.0300300288945436 0.0303701627999544
0.0310310311615467 0.0304689183831215
0.0320320315659046 0.0305041931569576
0.0330330319702625 0.0304732285439968
0.0340340323746204 0.0303772129118443
0.0350350327789783 0.0302132852375507
0.0360360369086266 0.0299829058349133
0.0370370373129845 0.0296804737299681
0.0380380377173424 0.0293105989694595
0.0390390381217003 0.0288672633469105
0.0400400385260582 0.0283522456884384
0.0410410389304161 0.0277647711336613
0.0420420430600643 0.0271010510623455
0.0430430434644222 0.0263621639460325
0.0440440438687801 0.0255473405122757
0.045045044273138 0.0246529914438725
0.046046044677496 0.0236754957586527
0.0470470450818539 0.0226148404181004
0.0480480492115021 0.0214708540588617
0.04904904961586 0.0202387198805809
0.0500500500202179 0.0189230851829052
0.0510510504245758 0.0175208915024996
0.0520520508289337 0.0160337258130312
0.0530530512332916 0.0144657297059894
0.0540540516376495 0.0128178168088198
0.0550550557672977 0.0110906828194857
0.0560560561716557 0.00928877759724855
0.0570570565760136 0.00741567462682724
0.0580580569803715 0.00547355134040117
0.0590590573847294 0.00346430367790163
0.0600600577890873 0.00139465869870037
0.0610610619187355 -0.000733878638129681
0.0620620623230934 -0.00291862618178129
0.0630630627274513 -0.00515609048306942
0.0640640631318092 -0.00744058564305305
0.0650650635361671 -0.00977023225277662
0.0660660639405251 -0.0121407508850098
0.067067064344883 -0.0145494407042861
0.0680680647492409 -0.0169972721487284
0.0690690651535988 -0.0194799955934286
0.0700700655579567 -0.0219940654933453
0.0710710734128952 -0.0245350170880556
0.0720720738172531 -0.0271012913435698
0.073073074221611 -0.02968754991889
0.0740740746259689 -0.0322919599711895
0.0750750750303268 -0.0349091254174709
0.0760760754346848 -0.0375362224876881
0.0770770758390427 -0.0401680767536163
0.0780780762434006 -0.0428036153316498
0.0790790766477585 -0.0454386472702026
0.0800800770521164 -0.048069890588522
0.0810810774564743 -0.0506948381662369
0.0820820778608322 -0.0533128380775452
0.0830830782651901 -0.0559228360652924
0.0840840861201286 -0.058522280305624
0.0850850865244865 -0.0611120499670506
0.0860860869288445 -0.0636885836720467
0.0870870873332024 -0.0662519335746765
0.0880880877375603 -0.0687981024384499
0.0890890881419182 -0.0713255926966667
0.0900900885462761 -0.0738309845328331
0.091091088950634 -0.0763113722205162
0.0920920893549919 -0.0787651911377907
0.0930930897593498 -0.0811896100640297
0.0940940901637077 -0.08358334004879
0.0950950905680656 -0.0859469026327133
0.0960960984230042 -0.0882755964994431
0.0970970988273621 -0.0905708074569702
0.09809809923172 -0.0928290039300919
0.0990990996360779 -0.0950478985905647
0.100100100040436 -0.0972286313772202
0.101101100444794 -0.0993654653429985
0.102102100849152 -0.101459167897701
0.10310310125351 -0.103507533669472
0.104104101657867 -0.105508767068386
0.105105102062225 -0.107459329068661
0.106106102466583 -0.109362289309502
0.107107102870941 -0.111217118799686
0.108108103275299 -0.113025024533272
0.109109111130238 -0.114789307117462
0.110110111534595 -0.116510607302189
0.111111111938953 -0.118193343281746
0.112112112343311 -0.11983934789896
0.113113112747669 -0.121451169252396
0.114114113152027 -0.123031832277775
0.115115113556385 -0.124582506716251
0.116116113960743 -0.126103714108467
0.117117114365101 -0.127597212791443
0.118118114769459 -0.12906551361084
0.119119115173817 -0.130508944392204
0.120120115578175 -0.131929948925972
0.121121115982533 -0.13332898914814
0.122122123837471 -0.134708136320114
0.123123124241829 -0.136066019535065
0.124124124646187 -0.13740511238575
0.125125125050545 -0.138724908232689
0.126126125454903 -0.140024870634079
0.127127125859261 -0.141305133700371
0.128128126263618 -0.142563864588737
0.129129126667976 -0.143798142671585
0.130130127072334 -0.145006224513054
0.131131127476692 -0.146186202764511
0.13213212788105 -0.147336661815643
0.133133128285408 -0.148457065224648
0.134134128689766 -0.149545699357986
0.135135129094124 -0.150600895285606
0.136136129498482 -0.151620551943779
0.13713712990284 -0.152602136135101
0.138138130307198 -0.153542652726173
0.139139130711555 -0.15444041788578
0.140140131115913 -0.155294373631477
0.141141146421432 -0.156101912260056
0.14214214682579 -0.156863927841187
0.143143147230148 -0.157576054334641
0.144144147634506 -0.158238485455513
0.145145148038864 -0.158849149942398
0.146146148443222 -0.15940622985363
0.14714714884758 -0.159907087683678
0.148148149251938 -0.160349294543266
0.149149149656296 -0.16073189675808
0.150150150060654 -0.161051943898201
0.151151150465012 -0.161311462521553
0.15215215086937 -0.161507502198219
0.153153151273727 -0.161642268300056
0.154154151678085 -0.161715522408485
0.155155152082443 -0.161726668477058
0.156156152486801 -0.161677315831184
0.157157152891159 -0.161567091941833
0.158158153295517 -0.161395952105522
0.159159153699875 -0.161164984107018
0.160160154104233 -0.1608746945858
0.161161154508591 -0.160527259111404
0.162162154912949 -0.160126179456711
0.163163155317307 -0.159671664237976
0.164164155721664 -0.159165814518929
0.165165156126022 -0.158610939979553
0.16616615653038 -0.158007636666298
0.167167171835899 -0.157355651259422
0.168168172240257 -0.156658098101616
0.169169172644615 -0.155914977192879
0.170170173048973 -0.155128464102745
0.171171173453331 -0.154299214482307
0.172172173857689 -0.153426766395569
0.173173174262047 -0.152511641383171
0.174174174666405 -0.151553943753242
0.175175175070763 -0.150553703308105
0.176176175475121 -0.149509876966476
0.177177175879478 -0.14842489361763
0.178178176283836 -0.147297829389572
0.179179176688194 -0.146131172776222
0.180180177092552 -0.144926130771637
0.18118117749691 -0.14368537068367
0.182182177901268 -0.142409652471542
0.183183178305626 -0.14110104739666
0.184184178709984 -0.139763236045837
0.185185179114342 -0.138396412134171
0.1861861795187 -0.137004107236862
0.187187179923058 -0.135588720440865
0.188188180327415 -0.134151935577393
0.189189180731773 -0.132695436477661
0.190190181136131 -0.131221100687981
0.191191181540489 -0.129731371998787
0.192192196846008 -0.128225311636925
0.193193197250366 -0.126703783869743
0.194194197654724 -0.12516924738884
0.195195198059082 -0.123618520796299
0.19619619846344 -0.122054733335972
0.197197198867798 -0.120477348566055
0.198198199272156 -0.118886724114418
0.199199199676514 -0.11728285998106
0.200200200080872 -0.115665599703789
0.201201200485229 -0.114034362137318
0.202202200889587 -0.112387299537659
0.203203201293945 -0.110724687576294
0.204204201698303 -0.109046474099159
0.205205202102661 -0.107352904975414
0.206206202507019 -0.105645529925823
0.207207202911377 -0.103924475610256
0.208208203315735 -0.102189816534519
0.209209203720093 -0.100441448390484
0.210210204124451 -0.098679356276989
0.211211204528809 -0.0969017446041107
0.212212204933167 -0.0951069071888924
0.213213205337524 -0.0932922884821892
0.214214205741882 -0.091456264257431
0.21521520614624 -0.0895966142416
0.216216206550598 -0.0877104178071022
0.217217206954956 -0.0857976526021957
0.218218222260475 -0.0838539749383926
0.219219222664833 -0.0818785354495049
0.220220223069191 -0.0798692479729652
0.221221223473549 -0.0778232961893082
0.222222223877907 -0.0757394805550575
0.223223224282265 -0.0736139118671417
0.224224224686623 -0.071445994079113
0.225225225090981 -0.0692336782813072
0.226226225495338 -0.0669756755232811
0.227227225899696 -0.0646710768342018
0.228228226304054 -0.0623175054788589
0.229229226708412 -0.0599137023091316
0.23023022711277 -0.0574576184153557
0.231231227517128 -0.0549473389983177
0.232232227921486 -0.0523820035159588
0.233233228325844 -0.0497592352330685
0.234234228730202 -0.0470778532326221
0.23523522913456 -0.0443373769521713
0.236236229538918 -0.0415377020835876
0.237237229943275 -0.0386793464422226
0.238238230347633 -0.0357604511082172
0.239239230751991 -0.0327806808054447
0.240240231156349 -0.0297376271337271
0.241241231560707 -0.0266301017254591
0.242242231965065 -0.0234547909349203
0.243243232369423 -0.0202102679759264
0.244244247674942 -0.0168950092047453
0.2452452480793 -0.0135069470852613
0.246246248483658 -0.0100465482100844
0.247247248888016 -0.00651415297761559
0.248248249292374 -0.00290999258868396
0.249249249696732 0.000764938478823751
0.250250250101089 0.00451013073325157
0.251251250505447 0.00832500029355288
0.252252250909805 0.0122088948264718
0.253253251314163 0.0161596070975065
0.254254251718521 0.0201756674796343
0.255255252122879 0.0242540370672941
0.256256252527237 0.0283936392515898
0.257257252931595 0.0325922220945358
0.258258253335953 0.0368485487997532
0.259259253740311 0.0411612764000893
0.260260254144669 0.0455279387533665
0.261261254549026 0.0499469712376595
0.262262254953384 0.0544157214462757
0.263263255357742 0.0589317679405212
0.2642642557621 0.0634938254952431
0.265265256166458 0.0681009665131569
0.266266256570816 0.0727529153227806
0.267267256975174 0.0774491205811501
0.268268257379532 0.0821892842650414
0.26926925778389 0.0869725048542023
0.270270258188248 0.0917981117963791
0.271271258592606 0.0966649875044823
0.272272258996964 0.101572744548321
0.273273259401321 0.106521621346474
0.274274259805679 0.111511297523975
0.275275260210037 0.11654144525528
0.276276260614395 0.121611997485161
0.277277261018753 0.126722604036331
0.278278261423111 0.131872937083244
0.279279261827469 0.137062758207321
0.280280262231827 0.142292529344559
0.281281262636185 0.147561490535736
0.282282292842865 0.15286985039711
0.283283293247223 0.158216699957848
0.284284293651581 0.163600906729698
0.285285294055939 0.169021099805832
0.286286294460297 0.174475491046906
0.287287294864655 0.179961010813713
0.288288295269012 0.185475125908852
0.28928929567337 0.191014766693115
0.290290296077728 0.196576654911041
0.291291296482086 0.202158093452454
0.292292296886444 0.207755520939827
0.293293297290802 0.213366255164146
0.29429429769516 0.218984335660934
0.295295298099518 0.224606335163116
0.296296298503876 0.230230078101158
0.297297298908234 0.235853403806686
0.298298299312592 0.241474717855453
0.299299299716949 0.247091576457024
0.300300300121307 0.252701878547668
0.301301300525665 0.258305758237839
0.302302300930023 0.26390141248703
0.303303301334381 0.269489109516144
0.304304301738739 0.275068759918213
0.305305302143097 0.280639141798019
0.306306302547455 0.286199539899826
0.307307302951813 0.29174867272377
0.308308303356171 0.297285109758377
0.309309303760529 0.302807927131653
0.310310304164886 0.308316081762314
0.311311304569244 0.313807785511017
0.312312304973602 0.319282084703445
0.31331330537796 0.324737370014191
0.314314305782318 0.330173045396805
0.315315306186676 0.335588127374649
0.316316306591034 0.340982049703598
0.317317306995392 0.346354246139526
0.31831830739975 0.351704061031342
0.319319307804108 0.357032060623169
0.320320308208466 0.362338185310364
0.321321308612823 0.367623031139374
0.322322309017181 0.372886955738068
0.323323309421539 0.378130555152893
0.324324309825897 0.383355349302292
0.325325310230255 0.388562828302383
0.326326310634613 0.393753498792648
0.327327311038971 0.398929268121719
0.328328311443329 0.404091715812683
0.329329311847687 0.409242480993271
0.330330312252045 0.414383262395859
0.331331312656403 0.419514447450638
0.33233231306076 0.424637407064438
0.333333343267441 0.429752558469772
0.334334343671799 0.434859037399292
0.335335344076157 0.439956396818161
0.336336344480515 0.445043206214905
0.337337344884872 0.450119316577911
0.33833834528923 0.455182909965515
0.339339345693588 0.460233390331268
0.340340346097946 0.465269595384598
0.341341346502304 0.470290094614029
0.342342346906662 0.475292980670929
0.34334334731102 0.480275124311447
0.344344347715378 0.485233455896378
0.345345348119736 0.49016460776329
0.346346348524094 0.495066046714783
0.347347348928452 0.499935477972031
0.348348349332809 0.50477135181427
0.349349349737167 0.509572684764862
0.350350350141525 0.514338374137878
0.351351350545883 0.519067406654358
0.352352350950241 0.523758947849274
0.353353351354599 0.528411030769348
0.354354351758957 0.533021628856659
0.355355352163315 0.537588477134705
0.356356352567673 0.542109429836273
0.357357352972031 0.546582341194153
0.358358353376389 0.551004350185394
0.359359353780746 0.555373549461365
0.360360354185104 0.559687256813049
0.361361354589462 0.563942670822144
0.36236235499382 0.568137645721436
0.363363355398178 0.572270333766937
0.364364355802536 0.576339423656464
0.365365356206894 0.580343544483185
0.366366356611252 0.584281444549561
0.36736735701561 0.588151156902313
0.368368357419968 0.591951489448547
0.369369357824326 0.595681428909302
0.370370358228683 0.599340558052063
0.371371358633041 0.602929174900055
0.372372359037399 0.606446266174316
0.373373359441757 0.609890341758728
0.374374359846115 0.613260388374329
0.375375360250473 0.616556227207184
0.376376360654831 0.619777739048004
0.377377361059189 0.622925162315369
0.378378361463547 0.625998318195343
0.379379361867905 0.628997504711151
0.380380362272263 0.631922245025635
0.38138136267662 0.63477236032486
0.382382363080978 0.637547254562378
0.383383363485336 0.640246510505676
0.384384393692017 0.642869830131531
0.385385394096375 0.645416080951691
0.386386394500732 0.647884964942932
0.38738739490509 0.650276601314545
0.388388395309448 0.652590274810791
0.389389395713806 0.654825627803802
0.390390396118164 0.656983375549316
0.391391396522522 0.659064173698425
0.39239239692688 0.661069452762604
0.393393397331238 0.663000702857971
0.394394397735596 0.66485983133316
0.395395398139954 0.666648805141449
0.396396398544312 0.668369114398956
0.397397398948669 0.67002272605896
0.398398399353027 0.671610832214355
0.399399399757385 0.673134863376617
0.400400400161743 0.674595773220062
0.401401400566101 0.675994277000427
0.402402400970459 0.67733108997345
0.403403401374817 0.678606808185577
0.404404401779175 0.679822087287903
0.405405402183533 0.680977284908295
0.406406402587891 0.682073712348938
0.407407402992249 0.683112800121307
0.408408403396606 0.684095978736877
0.409409403800964 0.685024499893188
0.410410404205322 0.685899555683136
0.41141140460968 0.686722159385681
0.412412405014038 0.687493503093719
0.413413405418396 0.688214659690857
0.414414405822754 0.688886761665344
0.415415406227112 0.689511001110077
0.41641640663147 0.690089285373688
0.417417407035828 0.690623223781586
0.418418407440186 0.691114485263824
0.419419407844543 0.691564559936523
0.420420408248901 0.691974759101868
0.421421408653259 0.692346274852753
0.422422409057617 0.692680418491364
0.423423409461975 0.692977547645569
0.424424409866333 0.693237364292145
0.425425410270691 0.693459153175354
0.426426410675049 0.693642377853394
0.427427411079407 0.693786263465881
0.428428411483765 0.693890035152435
0.429429411888123 0.693953931331635
0.43043041229248 0.693978786468506
0.431431412696838 0.693965375423431
0.432432413101196 0.693913817405701
0.433433413505554 0.693823277950287
0.434434413909912 0.693691790103912
0.43543541431427 0.693517208099365
0.43643644452095 0.693298399448395
0.437437444925308 0.693033814430237
0.438438445329666 0.692723035812378
0.439439445734024 0.692366480827332
0.440440446138382 0.691964328289032
0.44144144654274 0.691516757011414
0.442442446947098 0.691024005413055
0.443443447351456 0.690486013889313
0.444444447755814 0.689902722835541
0.445445448160172 0.689274072647095
0.446446448564529 0.688599705696106
0.447447448968887 0.687879383563995
0.448448449373245 0.68711256980896
0.449449449777603 0.686298906803131
0.450450450181961 0.685437440872192
0.451451450586319 0.684526681900024
0.452452450990677 0.683565497398376
0.453453451395035 0.682553112506866
0.454454451799393 0.681488752365112
0.455455452203751 0.680371761322021
0.456456452608109 0.679201424121857
0.457457453012466 0.677977085113525
0.458458453416824 0.676698982715607
0.459459453821182 0.675366818904877
0.46046045422554 0.673979640007019
0.461461454629898 0.672535181045532
0.462462455034256 0.67103111743927
0.463463455438614 0.669465780258179
0.464464455842972 0.667838096618652
0.46546545624733 0.666146874427795
0.466466456651688 0.664390921592712
0.467467457056046 0.662569165229797
0.468468457460403 0.660680711269379
0.469469457864761 0.658725202083588
0.470470458269119 0.656701683998108
0.471471458673477 0.654608845710754
0.472472459077835 0.652445197105408
0.473473459482193 0.650209724903107
0.474474459886551 0.647902429103851
0.475475460290909 0.645524561405182
0.476476460695267 0.6430783867836
0.477477461099625 0.640566408634186
0.478478461503983 0.637990832328796
0.47947946190834 0.635353863239288
0.480480462312698 0.632657825946808
0.481481462717056 0.629905343055725
0.482482463121414 0.627098858356476
0.483483463525772 0.624240517616272
0.48448446393013 0.621332228183746
0.485485464334488 0.618375301361084
0.486486464738846 0.615370869636536
0.487487494945526 0.612319767475128
0.488488495349884 0.609223186969757
0.489489495754242 0.606081962585449
0.4904904961586 0.602896690368652
0.491491496562958 0.599668145179749
0.492492496967316 0.596397280693054
0.493493497371674 0.593086004257202
0.494494497776031 0.589736044406891
0.495495498180389 0.586348712444305
0.496496498584747 0.582924365997314
0.497497498989105 0.579463422298431
0.498498499393463 0.575967013835907
0.499499499797821 0.572436690330505
0.500500500202179 0.568873822689056
0.501501500606537 0.565279841423035
0.502502501010895 0.561656057834625
0.503503501415253 0.558003544807434
0.504504501819611 0.554323256015778
0.505505502223969 0.550616025924683
0.506506502628326 0.546882450580597
0.507507503032684 0.543122828006744
0.508508503437042 0.539336204528809
0.5095095038414 0.535521447658539
0.510510504245758 0.53167736530304
0.511511504650116 0.527801990509033
0.512512505054474 0.52389270067215
0.513513505458832 0.51994663476944
0.51451450586319 0.515961110591888
0.515515506267548 0.511933863162994
0.516516506671906 0.507862150669098
0.517517507076263 0.503743171691895
0.518518507480621 0.499575436115265
0.519519507884979 0.49535745382309
0.520520508289337 0.491087943315506
0.521521508693695 0.486764937639236
0.522522509098053 0.482386469841003
0.523523509502411 0.477950215339661
0.524524509906769 0.473453968763351
0.525525510311127 0.468896239995956
0.526526510715485 0.464275866746902
0.527527511119843 0.459591686725616
0.5285285115242 0.454842507839203
0.529529511928558 0.450027078390121
0.530530512332916 0.445144027471542
0.531531512737274 0.440192103385925
0.532532513141632 0.435170561075211
0.53353351354599 0.430078953504562
0.534534513950348 0.424916833639145
0.535535514354706 0.419683635234833
0.536536514759064 0.414378702640533
0.537537515163422 0.409001588821411
0.53853851556778 0.403551936149597
0.539539575576782 0.398028612136841
0.54054057598114 0.392430633306503
0.541541576385498 0.386756211519241
0.542542576789856 0.381004631519318
0.543543577194214 0.375175386667252
0.544544577598572 0.369267404079437
0.54554557800293 0.363279432058334
0.546546578407288 0.357209980487823
0.547547578811646 0.351058006286621
0.548548579216003 0.344821870326996
0.549549579620361 0.338500201702118
0.550550580024719 0.33209154009819
0.551551580429077 0.32559397816658
0.552552580833435 0.319006592035294
0.553553581237793 0.312328398227692
0.554554581642151 0.305558919906616
0.555555582046509 0.298698723316193
0.556556582450867 0.29174929857254
0.557557582855225 0.284711539745331
0.558558583259583 0.277585983276367
0.55955958366394 0.270372718572617
0.560560584068298 0.263072639703751
0.561561584472656 0.255687743425369
0.562562584877014 0.248219937086105
0.563563585281372 0.240670785307884
0.56456458568573 0.233041346073151
0.565565586090088 0.225332826375961
0.566566586494446 0.217546224594116
0.567567586898804 0.209682494401932
0.568568587303162 0.201742798089981
0.56956958770752 0.193728968501091
0.570570588111877 0.185642436146736
0.571571588516235 0.177484542131424
0.572572588920593 0.169256553053856
0.573573589324951 0.160959929227829
0.574574589729309 0.152595490217209
0.575575590133667 0.144164115190506
0.576576590538025 0.135666236281395
0.577577590942383 0.127102911472321
0.578578591346741 0.118475683033466
0.579579591751099 0.109787315130234
0.580580592155457 0.101042322814465
0.581581592559814 0.0922458842396736
0.582582592964172 0.0834029167890549
0.58358359336853 0.0745186284184456
0.584584593772888 0.0655988603830338
0.585585594177246 0.0566490665078163
0.586586594581604 0.0476737283170223
0.587587594985962 0.0386770069599152
0.58858859539032 0.0296636521816254
0.589589595794678 0.0206388626247644
0.590590596199036 0.0116085773333907
0.591591596603394 0.00257879332639277
0.592592597007751 -0.00644534267485142
0.593593597412109 -0.0154580995440483
0.594594597816467 -0.0244535189121962
0.595595598220825 -0.0334252007305622
0.596596598625183 -0.0423662178218365
0.597597599029541 -0.0512688122689724
0.598598599433899 -0.0601247996091843
0.599599599838257 -0.0689269527792931
0.600600600242615 -0.0776701048016548
0.601601600646973 -0.0863493680953979
0.602602601051331 -0.0949603915214539
0.603603601455688 -0.103499107062817
0.604604601860046 -0.111962348222733
0.605605602264404 -0.120347037911415
0.606606602668762 -0.128650322556496
0.60760760307312 -0.136868447065353
0.608608603477478 -0.144997552037239
0.609609603881836 -0.153033539652824
0.610610604286194 -0.160972520709038
0.611611604690552 -0.168812036514282
0.61261260509491 -0.17655012011528
0.613613605499268 -0.184184312820435
0.614614605903625 -0.191712602972984
0.615615606307983 -0.199132606387138
0.616616606712341 -0.206442624330521
0.617617607116699 -0.213641747832298
0.618618607521057 -0.220728754997253
0.619619607925415 -0.227703809738159
0.620620608329773 -0.234567821025848
0.621621608734131 -0.241320952773094
0.622622609138489 -0.247963637113571
0.623623609542847 -0.254496544599533
0.624624609947205 -0.260920435190201
0.625625610351562 -0.267236471176147
0.62662661075592 -0.273446589708328
0.627627611160278 -0.279552817344666
0.628628611564636 -0.285556793212891
0.629629611968994 -0.291459888219833
0.630630612373352 -0.297263622283936
0.63163161277771 -0.302969038486481
0.632632613182068 -0.308577388525009
0.633633613586426 -0.314089328050613
0.634634613990784 -0.319505602121353
0.635635614395142 -0.324826955795288
0.6366366147995 -0.330053836107254
0.637637615203857 -0.335186451673508
0.638638615608215 -0.340224742889404
0.639639616012573 -0.345168679952621
0.640640616416931 -0.350018262863159
0.641641676425934 -0.354774087667465
0.642642676830292 -0.359436750411987
0.64364367723465 -0.364007860422134
0.644644677639008 -0.368488699197769
0.645645678043365 -0.372880309820175
0.646646678447723 -0.377183109521866
0.647647678852081 -0.381397724151611
0.648648679256439 -0.38552451133728
0.649649679660797 -0.389563411474228
0.650650680065155 -0.393513709306717
0.651651680469513 -0.397375524044037
0.652652680873871 -0.401147902011871
0.653653681278229 -0.40483021736145
0.654654681682587 -0.408420592546463
0.655655682086945 -0.411918878555298
0.656656682491302 -0.415322780609131
0.65765768289566 -0.41863140463829
0.658658683300018 -0.421843200922012
0.659659683704376 -0.424956381320953
0.660660684108734 -0.427969425916672
0.661661684513092 -0.430880486965179
0.66266268491745 -0.433687657117844
0.663663685321808 -0.43638888001442
0.664664685726166 -0.438983201980591
0.665665686130524 -0.441469579935074
0.666666686534882 -0.443847328424454
0.66766768693924 -0.446115344762802
0.668668687343597 -0.448274344205856
0.669669687747955 -0.450324714183807
0.670670688152313 -0.452268719673157
0.671671688556671 -0.454107731580734
0.672672688961029 -0.455843478441238
0.673673689365387 -0.457478016614914
0.674674689769745 -0.459012418985367
0.675675690174103 -0.460448682308197
0.676676690578461 -0.461788177490234
0.677677690982819 -0.463032096624374
0.678678691387177 -0.464181035757065
0.679679691791534 -0.465236365795135
0.680680692195892 -0.466197818517685
0.68168169260025 -0.46706485748291
0.682682693004608 -0.467836648225784
0.683683693408966 -0.468511790037155
0.684684693813324 -0.469088941812515
0.685685694217682 -0.469567209482193
0.68668669462204 -0.469945847988129
0.687687695026398 -0.470225989818573
0.688688695430756 -0.470410227775574
0.689689695835114 -0.470500349998474
0.690690696239471 -0.470497727394104
0.691691696643829 -0.470403552055359
0.692692697048187 -0.470218926668167
0.693693697452545 -0.46994486451149
0.694694697856903 -0.469582259654999
0.695695698261261 -0.469131976366043
0.696696698665619 -0.4685959815979
0.697697699069977 -0.467974901199341
0.698698699474335 -0.46726992726326
0.699699699878693 -0.466480553150177
0.700700700283051 -0.465607702732086
0.701701700687408 -0.464651256799698
0.702702701091766 -0.463611543178558
0.703703701496124 -0.462491124868393
0.704704701900482 -0.461291640996933
0.70570570230484 -0.460014313459396
0.706706702709198 -0.458660572767258
0.707707703113556 -0.457231730222702
0.708708703517914 -0.455729424953461
0.709709703922272 -0.454154372215271
0.71071070432663 -0.452507436275482
0.711711704730988 -0.450789362192154
0.712712705135345 -0.449001252651215
0.713713705539703 -0.44714367389679
0.714714705944061 -0.44521626830101
0.715715706348419 -0.443219780921936
0.716716706752777 -0.4411541223526
0.717717707157135 -0.439019769430161
0.718718707561493 -0.436814993619919
0.719719707965851 -0.434538394212723
0.720720708370209 -0.432189404964447
0.721721708774567 -0.429764926433563
0.722722709178925 -0.427263975143433
0.723723709583282 -0.424684822559357
0.72472470998764 -0.422025173902512
0.725725710391998 -0.419283390045166
0.726726710796356 -0.416458070278168
0.727727711200714 -0.413549333810806
0.728728711605072 -0.410555779933929
0.72972971200943 -0.407476931810379
0.730730712413788 -0.40431135892868
0.731731712818146 -0.401056736707687
0.732732713222504 -0.397713601589203
0.733733713626862 -0.394282400608063
0.734734714031219 -0.390765935182571
0.735735714435577 -0.387165993452072
0.736736714839935 -0.383483827114105
0.737737715244293 -0.379722058773041
0.738738715648651 -0.375882685184479
0.739739716053009 -0.371967345476151
0.740740716457367 -0.367979288101196
0.741741716861725 -0.36392268538475
0.742742717266083 -0.359800755977631
0.743743777275085 -0.355617791414261
0.744744777679443 -0.351378053426743
0.745745778083801 -0.347084820270538
0.746746778488159 -0.342741966247559
0.747747778892517 -0.338352680206299
0.748748779296875 -0.333920955657959
0.749749779701233 -0.329449146986008
0.750750780105591 -0.324941188097
0.751751780509949 -0.320400595664978
0.752752780914307 -0.315831989049911
0.753753781318665 -0.311239421367645
0.754754781723022 -0.306626170873642
0.75575578212738 -0.301995456218719
0.756756782531738 -0.297350496053696
0.757757782936096 -0.29269403219223
0.758758783340454 -0.288029611110687
0.759759783744812 -0.283360481262207
0.76076078414917 -0.27868914604187
0.761761784553528 -0.274018853902817
0.762762784957886 -0.269351959228516
0.763763785362244 -0.264690637588501
0.764764785766602 -0.260037630796432
0.765765786170959 -0.255394369363785
0.766766786575317 -0.250763803720474
0.767767786979675 -0.246148064732552
0.768768787384033 -0.241549357771873
0.769769787788391 -0.236969158053398
0.770770788192749 -0.232410579919815
0.771771788597107 -0.227874651551247
0.772772789001465 -0.223361924290657
0.773773789405823 -0.218873724341393
0.774774789810181 -0.214410707354546
0.775775790214539 -0.209974214434624
0.776776790618896 -0.205564334988594
0.777777791023254 -0.201182067394257
0.778778791427612 -0.196827560663223
0.77977979183197 -0.192502498626709
0.780780792236328 -0.188206523656845
0.781781792640686 -0.183940604329109
0.782782793045044 -0.179705768823624
0.783783793449402 -0.175502613186836
0.78478479385376 -0.171333268284798
0.785785794258118 -0.167199835181236
0.786786794662476 -0.163105458021164
0.787787795066833 -0.159051388502121
0.788788795471191 -0.155038744211197
0.789789795875549 -0.151068538427353
0.790790796279907 -0.147142305970192
0.791791796684265 -0.143260851502419
0.792792797088623 -0.139425739645958
0.793793797492981 -0.13563971221447
0.794794797897339 -0.131902799010277
0.795795798301697 -0.128216996788979
0.796796798706055 -0.124582387506962
0.797797799110413 -0.121000424027443
0.798798799514771 -0.117471188306808
0.799799799919128 -0.113993398845196
0.800800800323486 -0.110568419098854
0.801801800727844 -0.10719521343708
0.802802801132202 -0.10387310385704
0.80380380153656 -0.100601531565189
0.804804801940918 -0.0973797217011452
0.805805802345276 -0.0942066311836243
0.806806802749634 -0.091082476079464
0.807807803153992 -0.0880076736211777
0.80880880355835 -0.0849819108843803
0.809809803962708 -0.0820054113864899
0.810810804367065 -0.0790779516100883
0.811811804771423 -0.0762001276016235
0.812812805175781 -0.0733719542622566
0.813813805580139 -0.0705937892198563
0.814814805984497 -0.0678658038377762
0.815815806388855 -0.0651870146393776
0.816816806793213 -0.0625599920749664
0.817817807197571 -0.0599832870066166
0.818818807601929 -0.0574572086334229
0.819819808006287 -0.0549820810556412
0.820820808410645 -0.0525571517646313
0.821821808815002 -0.050180658698082
0.82282280921936 -0.0478523708879948
0.823823809623718 -0.0455703511834145
0.824824810028076 -0.0433335117995739
0.825825810432434 -0.0411414839327335
0.826826810836792 -0.0389914847910404
0.82782781124115 -0.0368839018046856
0.828828811645508 -0.0348156653344631
0.829829812049866 -0.0327890031039715
0.830830812454224 -0.0308023411780596
0.831831812858582 -0.0288564395159483
0.832832813262939 -0.0269527323544025
0.833833813667297 -0.0250907205045223
0.834834814071655 -0.0232712626457214
0.835835814476013 -0.0214957632124424
0.836836814880371 -0.0197634752839804
0.837837815284729 -0.0180751979351044
0.838838815689087 -0.0164307896047831
0.839839816093445 -0.0148294884711504
0.840840816497803 -0.013271102681756
0.841841816902161 -0.0117553565651178
0.842842817306519 -0.0102836210280657
0.843843817710876 -0.00885545928031206
0.844844818115234 -0.00747204245999455
0.845845818519592 -0.0061335233040154
0.846846878528595 -0.00484047085046768
0.847847878932953 -0.00359433726407588
0.848848879337311 -0.00239626225084066
0.849849879741669 -0.00124661100562662
0.850850880146027 -0.00014600642316509
0.851851880550385 0.00090476032346487
0.852852880954742 0.00190379889681935
0.8538538813591 0.00285167898982763
0.854854881763458 0.00374670466408134
0.855855882167816 0.00458863517269492
0.856856882572174 0.00537778297439218
0.857857882976532 0.00611329823732376
0.85885888338089 0.00679582497105002
0.859859883785248 0.00742572778835893
0.860860884189606 0.00800192076712847
0.861861884593964 0.00852473452687263
0.862862884998322 0.0089945113286376
0.863863885402679 0.00941014569252729
0.864864885807037 0.0097728418186307
0.865865886211395 0.0100840786471963
0.866866886615753 0.0103446049615741
0.867867887020111 0.0105566130951047
0.868868887424469 0.0107234241440892
0.869869887828827 0.0108473571017385
0.870870888233185 0.0109290638938546
0.871871888637543 0.0109719848260283
0.872872889041901 0.0109748793765903
0.873873889446259 0.0109398094937205
0.874874889850616 0.0108661036938429
0.875875890254974 0.0107535868883133
0.876876890659332 0.0106033943593502
0.87787789106369 0.0104161342605948
0.878878891468048 0.0101933619007468
0.879879891872406 0.0099357757717371
0.880880892276764 0.00964502245187759
0.881881892681122 0.00932075642049313
0.88288289308548 0.00896347966045141
0.883883893489838 0.00857411231845617
0.884884893894196 0.00815387815237045
0.885885894298553 0.00770318461582065
0.886886894702911 0.00722271716222167
0.887887895107269 0.00671247253194451
0.888888895511627 0.0061731580644846
0.889889895915985 0.00560385873541236
0.890890896320343 0.00500346627086401
0.891891896724701 0.00437320489436388
0.892892897129059 0.00371102779172361
0.893893897533417 0.00301734497770667
0.894894897937775 0.00229529920034111
0.895895898342133 0.00154205271974206
0.89689689874649 0.00075965840369463
0.897897899150848 -5.28429445694201e-05
0.898898899555206 -0.000892574666067958
0.899899899959564 -0.00175827485509217
0.900900900363922 -0.00264845183119178
0.90190190076828 -0.00355929206125438
0.902902901172638 -0.00449092267081141
0.903903901576996 -0.0054395766928792
0.904904901981354 -0.00640757521614432
0.905905902385712 -0.00739401439204812
0.90690690279007 -0.00840057991445065
0.907907903194427 -0.00942705757915974
0.908908903598785 -0.0104730809107423
0.909909904003143 -0.0115368170663714
0.910910904407501 -0.0126169174909592
0.911911904811859 -0.0137112494558096
0.912912905216217 -0.0148194814100862
0.913913905620575 -0.0159393083304167
0.914914906024933 -0.01706856302917
0.915915906429291 -0.0182064529508352
0.916916906833649 -0.0193489547818899
0.917917907238007 -0.0204963926225901
0.918918907642365 -0.0216422863304615
0.919919908046722 -0.0227852929383516
0.92092090845108 -0.0239214058965445
0.921921908855438 -0.0250468701124191
0.922922909259796 -0.0261604208499193
0.923923909664154 -0.02725775167346
0.924924910068512 -0.0283381789922714
0.92592591047287 -0.0294013731181622
0.926926910877228 -0.0304455384612083
0.927927911281586 -0.0314703285694122
0.928928911685944 -0.0324776768684387
0.929929912090302 -0.0334628485143185
0.930930912494659 -0.034426961094141
0.931931912899017 -0.0353685095906258
0.932932913303375 -0.0362843461334705
0.933933913707733 -0.0371781848371029
0.934934914112091 -0.0380462259054184
0.935935914516449 -0.0388915948569775
0.936936914920807 -0.0397113189101219
0.937937915325165 -0.0405059345066547
0.938938915729523 -0.0412740111351013
0.939939916133881 -0.042013593018055
0.940940916538239 -0.0427210777997971
0.941941916942596 -0.0433972738683224
0.942942917346954 -0.0440416596829891
0.943943917751312 -0.0446555577218533
0.94494491815567 -0.0452400520443916
0.945945918560028 -0.0457943975925446
0.946946918964386 -0.0463195443153381
0.947947919368744 -0.0468166992068291
0.948948979377747 -0.0472871959209442
0.949949979782104 -0.0477288961410522
0.950950980186462 -0.0481442846357822
0.95195198059082 -0.0485339425504208
0.952952980995178 -0.0488974079489708
0.953953981399536 -0.0492386035621166
0.954954981803894 -0.0495557934045792
0.955955982208252 -0.0498510375618935
0.95695698261261 -0.0501253195106983
0.957957983016968 -0.0503784269094467
0.958958983421326 -0.0506091751158237
0.959959983825684 -0.0508179515600204
0.960960984230042 -0.0510029010474682
0.961961984634399 -0.0511646047234535
0.962962985038757 -0.0512996502220631
0.963963985443115 -0.051408089697361
0.964964985847473 -0.0514885522425175
0.965965986251831 -0.0515399090945721
0.966966986656189 -0.051561139523983
0.967967987060547 -0.051550604403019
0.968968987464905 -0.0515083111822605
0.969969987869263 -0.0514320954680443
0.970970988273621 -0.0513215884566307
0.971971988677979 -0.0511770360171795
0.972972989082336 -0.0509979091584682
0.973973989486694 -0.0507854409515858
0.974974989891052 -0.0505428947508335
0.97597599029541 -0.0502736791968346
0.976976990699768 -0.0499772541224957
0.977977991104126 -0.049657691270113
0.978978991508484 -0.0493173822760582
0.979979991912842 -0.0489582009613514
0.9809809923172 -0.0485816448926926
0.981981992721558 -0.0481933318078518
0.982982993125916 -0.0477927587926388
0.983983993530273 -0.0473838299512863
0.984984993934631 -0.0469692759215832
0.985985994338989 -0.0465508699417114
0.986986994743347 -0.0461296550929546
0.987987995147705 -0.0457077398896217
0.988988995552063 -0.0452859178185463
0.989989995956421 -0.0448649227619171
0.990990996360779 -0.0444454774260521
0.991991996765137 -0.0440281070768833
0.992992997169495 -0.0436126478016376
0.993993997573853 -0.0431988723576069
0.99499499797821 -0.0427874960005283
0.995995998382568 -0.0423780009150505
0.996996998786926 -0.0419699400663376
0.997997999191284 -0.0415637418627739
0.998998999595642 -0.0411589071154594
1 -0.0407563708722591
};
\addplot [semithick, aaltoRed, dashed]
table {%
0 -0.0496983081102371
0.00100100098643452 -0.0496983081102371
0.00200200197286904 -0.0496983081102371
0.00300300307571888 -0.0496983081102371
0.00400400394573808 -0.0496983081102371
0.00500500481575727 -0.0496983081102371
0.00600600615143776 -0.0496983081102371
0.00700700702145696 -0.0496983081102371
0.00800800789147615 -0.0496983081102371
0.00900900922715664 -0.0496983081102371
0.0100100096315145 -0.0496983081102371
0.011011010967195 -0.0496983081102371
0.0120120123028755 -0.0496983081102371
0.0130130127072334 -0.0496983081102371
0.0140140140429139 -0.0496983081102371
0.0150150144472718 -0.0496983081102371
0.0160160157829523 -0.0496983081102371
0.0170170161873102 -0.0496983081102371
0.0180180184543133 -0.0496983081102371
0.0190190188586712 -0.0496983081102371
0.0200200192630291 -0.0496983081102371
0.0210210215300322 -0.0496983081102371
0.0220220219343901 -0.0496983081102371
0.023023022338748 -0.0496983081102371
0.024024024605751 -0.0496983081102371
0.0250250250101089 -0.0496983081102371
0.0260260254144669 -0.0496983081102371
0.0270270258188248 -0.0496983081102371
0.0280280280858278 -0.0496983081102371
0.0290290284901857 -0.0496983081102371
0.0300300288945436 -0.0496983081102371
0.0310310311615467 -0.0496983081102371
0.0320320315659046 -0.0496983081102371
0.0330330319702625 -0.0496983081102371
0.0340340323746204 -0.0496983081102371
0.0350350327789783 -0.0496983081102371
0.0360360369086266 -0.0496983081102371
0.0370370373129845 -0.0496983081102371
0.0380380377173424 -0.0496983081102371
0.0390390381217003 -0.0496983081102371
0.0400400385260582 -0.0496983081102371
0.0410410389304161 -0.0496983081102371
0.0420420430600643 -0.0496983081102371
0.0430430434644222 -0.0496983081102371
0.0440440438687801 -0.0496983081102371
0.045045044273138 -0.0496983081102371
0.046046044677496 -0.0496983081102371
0.0470470450818539 -0.0496983081102371
0.0480480492115021 -0.0496983081102371
0.04904904961586 -0.0496983081102371
0.0500500500202179 -0.0496983081102371
0.0510510504245758 -0.0496983081102371
0.0520520508289337 -0.0496983081102371
0.0530530512332916 -0.0496983081102371
0.0540540516376495 -0.0496983081102371
0.0550550557672977 -0.0496983081102371
0.0560560561716557 -0.0496983081102371
0.0570570565760136 -0.0496983081102371
0.0580580569803715 -0.0496983081102371
0.0590590573847294 -0.0496983081102371
0.0600600577890873 -0.0496983081102371
0.0610610619187355 -0.0496983081102371
0.0620620623230934 -0.0496983081102371
0.0630630627274513 -0.0496983081102371
0.0640640631318092 -0.0496983081102371
0.0650650635361671 -0.0496983081102371
0.0660660639405251 -0.0496983081102371
0.067067064344883 -0.0496983081102371
0.0680680647492409 -0.0496983081102371
0.0690690651535988 -0.0496983081102371
0.0700700655579567 -0.0496983081102371
0.0710710734128952 -0.0496983081102371
0.0720720738172531 -0.0496983081102371
0.073073074221611 -0.0496983081102371
0.0740740746259689 -0.0496983081102371
0.0750750750303268 -0.0496983081102371
0.0760760754346848 -0.0496983081102371
0.0770770758390427 -0.0496983081102371
0.0780780762434006 -0.0496983081102371
0.0790790766477585 -0.0496983081102371
0.0800800770521164 -0.0496983081102371
0.0810810774564743 -0.0496983081102371
0.0820820778608322 -0.0496983081102371
0.0830830782651901 -0.0496983081102371
0.0840840861201286 -0.0496983081102371
0.0850850865244865 -0.0496983081102371
0.0860860869288445 -0.0496983081102371
0.0870870873332024 -0.0496983081102371
0.0880880877375603 -0.0496983081102371
0.0890890881419182 -0.0496983081102371
0.0900900885462761 -0.0496983081102371
0.091091088950634 -0.0496983081102371
0.0920920893549919 -0.0496983081102371
0.0930930897593498 -0.0496983081102371
0.0940940901637077 -0.0496983081102371
0.0950950905680656 -0.0496983081102371
0.0960960984230042 -0.0496983081102371
0.0970970988273621 -0.0496983081102371
0.09809809923172 -0.0496983081102371
0.0990990996360779 -0.0496983081102371
0.100100100040436 -0.0496983081102371
0.101101100444794 -0.0496983081102371
0.102102100849152 -0.0496983081102371
0.10310310125351 -0.0496983081102371
0.104104101657867 -0.0496983081102371
0.105105102062225 -0.0496983081102371
0.106106102466583 -0.0496983081102371
0.107107102870941 -0.0496983081102371
0.108108103275299 -0.0496983081102371
0.109109111130238 -0.0496983081102371
0.110110111534595 -0.0496983081102371
0.111111111938953 -0.0496983081102371
0.112112112343311 -0.0496983081102371
0.113113112747669 -0.0496983081102371
0.114114113152027 -0.0496983081102371
0.115115113556385 -0.0496983081102371
0.116116113960743 -0.0496983081102371
0.117117114365101 -0.0496983081102371
0.118118114769459 -0.0496983081102371
0.119119115173817 -0.0496983081102371
0.120120115578175 -0.0496983081102371
0.121121115982533 -0.0496983081102371
0.122122123837471 -0.0496983081102371
0.123123124241829 -0.0496983081102371
0.124124124646187 -0.0496983081102371
0.125125125050545 -0.0496983081102371
0.126126125454903 -0.0496983081102371
0.127127125859261 -0.0496983081102371
0.128128126263618 -0.0496983081102371
0.129129126667976 -0.0496983081102371
0.130130127072334 -0.0496983081102371
0.131131127476692 -0.0496983081102371
0.13213212788105 -0.0496983081102371
0.133133128285408 -0.0496983081102371
0.134134128689766 -0.0496983081102371
0.135135129094124 -0.0496983081102371
0.136136129498482 -0.0496983081102371
0.13713712990284 -0.0496983081102371
0.138138130307198 -0.0496983081102371
0.139139130711555 -0.0496983081102371
0.140140131115913 -0.0496983081102371
0.141141146421432 -0.0496983081102371
0.14214214682579 -0.0496983081102371
0.143143147230148 -0.0496983081102371
0.144144147634506 -0.0496983081102371
0.145145148038864 -0.0496983081102371
0.146146148443222 -0.0496983081102371
0.14714714884758 -0.0496983081102371
0.148148149251938 -0.0496983081102371
0.149149149656296 -0.0496983081102371
0.150150150060654 -0.0496983081102371
0.151151150465012 -0.0496983081102371
0.15215215086937 -0.0496983081102371
0.153153151273727 -0.0496983081102371
0.154154151678085 -0.0496983081102371
0.155155152082443 -0.0496983081102371
0.156156152486801 -0.0496983081102371
0.157157152891159 -0.0496983081102371
0.158158153295517 -0.0496983081102371
0.159159153699875 -0.0496983081102371
0.160160154104233 -0.0496983081102371
0.161161154508591 -0.0496983081102371
0.162162154912949 -0.0496983081102371
0.163163155317307 -0.0496983081102371
0.164164155721664 -0.0496983081102371
0.165165156126022 -0.0496983081102371
0.16616615653038 -0.0496983081102371
0.167167171835899 -0.0496983081102371
0.168168172240257 -0.0496983081102371
0.169169172644615 -0.0496983081102371
0.170170173048973 -0.0496983081102371
0.171171173453331 -0.0496983081102371
0.172172173857689 -0.0496983081102371
0.173173174262047 -0.0496983081102371
0.174174174666405 -0.0496983081102371
0.175175175070763 -0.0496983081102371
0.176176175475121 -0.0496983081102371
0.177177175879478 -0.0496983081102371
0.178178176283836 -0.0496983081102371
0.179179176688194 -0.0496983081102371
0.180180177092552 -0.0496983081102371
0.18118117749691 -0.0496983081102371
0.182182177901268 -0.0496983081102371
0.183183178305626 -0.0496983081102371
0.184184178709984 -0.0496983081102371
0.185185179114342 -0.0496983081102371
0.1861861795187 -0.0496983081102371
0.187187179923058 -0.0496983081102371
0.188188180327415 -0.0496983081102371
0.189189180731773 -0.0496983081102371
0.190190181136131 -0.0496983081102371
0.191191181540489 -0.0496983081102371
0.192192196846008 -0.0496983081102371
0.193193197250366 -0.0496983081102371
0.194194197654724 -0.0496983081102371
0.195195198059082 -0.0496983081102371
0.19619619846344 -0.0496983081102371
0.197197198867798 -0.0496983081102371
0.198198199272156 -0.0496983081102371
0.199199199676514 -0.0496983081102371
0.200200200080872 -0.0496983081102371
0.201201200485229 -0.0496983081102371
0.202202200889587 -0.0496983081102371
0.203203201293945 -0.0496983081102371
0.204204201698303 -0.0496983081102371
0.205205202102661 -0.0496983081102371
0.206206202507019 -0.0496983081102371
0.207207202911377 -0.0496983081102371
0.208208203315735 -0.0496983081102371
0.209209203720093 -0.0496983081102371
0.210210204124451 -0.0496983081102371
0.211211204528809 -0.0496983081102371
0.212212204933167 -0.0496983081102371
0.213213205337524 -0.0496983081102371
0.214214205741882 -0.0496983081102371
0.21521520614624 -0.0496983081102371
0.216216206550598 -0.0496983081102371
0.217217206954956 -0.0496983081102371
0.218218222260475 -0.0496983081102371
0.219219222664833 -0.0496983081102371
0.220220223069191 -0.0496983081102371
0.221221223473549 -0.0496983081102371
0.222222223877907 -0.0496983081102371
0.223223224282265 -0.0496983081102371
0.224224224686623 -0.0496983081102371
0.225225225090981 -0.0496983081102371
0.226226225495338 -0.0496983081102371
0.227227225899696 -0.0496983081102371
0.228228226304054 -0.0496983081102371
0.229229226708412 -0.0496983081102371
0.23023022711277 -0.0496983081102371
0.231231227517128 -0.0496983081102371
0.232232227921486 -0.0496983081102371
0.233233228325844 -0.0496983081102371
0.234234228730202 -0.0496983081102371
0.23523522913456 -0.0496983081102371
0.236236229538918 -0.0496983081102371
0.237237229943275 -0.0496983081102371
0.238238230347633 -0.0496983081102371
0.239239230751991 -0.0496983081102371
0.240240231156349 -0.0496983081102371
0.241241231560707 -0.0496983081102371
0.242242231965065 -0.0496983081102371
0.243243232369423 -0.0496983081102371
0.244244247674942 -0.0496983081102371
0.2452452480793 -0.0496983081102371
0.246246248483658 -0.0496983081102371
0.247247248888016 -0.0496983081102371
0.248248249292374 -0.0496983081102371
0.249249249696732 -0.0496983081102371
0.250250250101089 -0.0496983081102371
0.251251250505447 -0.0496983081102371
0.252252250909805 -0.0496983081102371
0.253253251314163 -0.0496983081102371
0.254254251718521 -0.0496983081102371
0.255255252122879 -0.0496983081102371
0.256256252527237 -0.0496983081102371
0.257257252931595 -0.0496983081102371
0.258258253335953 -0.0496983081102371
0.259259253740311 -0.0496983081102371
0.260260254144669 -0.0496983081102371
0.261261254549026 -0.0496983081102371
0.262262254953384 -0.0496983081102371
0.263263255357742 -0.0496983081102371
0.2642642557621 -0.0496983081102371
0.265265256166458 -0.0496983081102371
0.266266256570816 -0.0496983081102371
0.267267256975174 -0.0496983081102371
0.268268257379532 -0.0496983081102371
0.26926925778389 -0.0496983081102371
0.270270258188248 -0.0496983081102371
0.271271258592606 -0.0496983081102371
0.272272258996964 -0.0496983081102371
0.273273259401321 -0.0496983081102371
0.274274259805679 -0.0496983081102371
0.275275260210037 -0.0496983081102371
0.276276260614395 -0.0496983081102371
0.277277261018753 -0.0496983081102371
0.278278261423111 -0.0496983081102371
0.279279261827469 -0.0496983081102371
0.280280262231827 -0.0496983081102371
0.281281262636185 -0.0496983081102371
0.282282292842865 -0.0496983081102371
0.283283293247223 -0.0496983081102371
0.284284293651581 -0.0496983081102371
0.285285294055939 -0.0496983081102371
0.286286294460297 -0.0496983081102371
0.287287294864655 -0.0496983081102371
0.288288295269012 -0.0496983081102371
0.28928929567337 -0.0496983081102371
0.290290296077728 -0.0496983081102371
0.291291296482086 -0.0496983081102371
0.292292296886444 -0.0496983081102371
0.293293297290802 -0.0496983081102371
0.29429429769516 -0.0496983081102371
0.295295298099518 -0.0496983081102371
0.296296298503876 -0.0496983081102371
0.297297298908234 -0.0496983081102371
0.298298299312592 -0.0496983081102371
0.299299299716949 -0.0496983081102371
0.300300300121307 -0.0496983081102371
0.301301300525665 -0.0496983081102371
0.302302300930023 -0.0496983081102371
0.303303301334381 -0.0496983081102371
0.304304301738739 -0.0496983081102371
0.305305302143097 -0.0496983081102371
0.306306302547455 -0.0496983081102371
0.307307302951813 -0.0496983081102371
0.308308303356171 -0.0496983081102371
0.309309303760529 -0.0496983081102371
0.310310304164886 -0.0496983081102371
0.311311304569244 -0.0496983081102371
0.312312304973602 -0.0496983081102371
0.31331330537796 -0.0496983081102371
0.314314305782318 -0.0496983081102371
0.315315306186676 -0.0496983081102371
0.316316306591034 -0.0496983081102371
0.317317306995392 -0.0496983081102371
0.31831830739975 -0.0496983081102371
0.319319307804108 -0.0496983081102371
0.320320308208466 -0.0496983081102371
0.321321308612823 -0.0496983081102371
0.322322309017181 -0.0496983081102371
0.323323309421539 -0.0496983081102371
0.324324309825897 -0.0496983081102371
0.325325310230255 -0.0496983081102371
0.326326310634613 -0.0496983081102371
0.327327311038971 -0.0496983081102371
0.328328311443329 -0.0496983081102371
0.329329311847687 -0.0496983081102371
0.330330312252045 -0.0496983081102371
0.331331312656403 -0.0496983081102371
0.33233231306076 -0.0496983081102371
0.333333343267441 -0.0496983081102371
0.334334343671799 -0.0496983081102371
0.335335344076157 -0.0496983081102371
0.336336344480515 -0.0496983081102371
0.337337344884872 -0.0496983081102371
0.33833834528923 -0.0496983081102371
0.339339345693588 -0.0496983081102371
0.340340346097946 -0.0496983081102371
0.341341346502304 -0.0496983081102371
0.342342346906662 -0.0496983081102371
0.34334334731102 -0.0496983081102371
0.344344347715378 -0.0496983081102371
0.345345348119736 -0.0496983081102371
0.346346348524094 -0.0496983081102371
0.347347348928452 -0.0496983081102371
0.348348349332809 -0.0496983081102371
0.349349349737167 -0.0496983081102371
0.350350350141525 -0.0496983081102371
0.351351350545883 -0.0496983081102371
0.352352350950241 -0.0496983081102371
0.353353351354599 -0.0496983081102371
0.354354351758957 -0.0496983081102371
0.355355352163315 -0.0496983081102371
0.356356352567673 -0.0496983081102371
0.357357352972031 -0.0496983081102371
0.358358353376389 -0.0496983081102371
0.359359353780746 -0.0496983081102371
0.360360354185104 -0.0496983081102371
0.361361354589462 -0.0496983081102371
0.36236235499382 -0.0496983081102371
0.363363355398178 -0.0496983081102371
0.364364355802536 -0.0496983081102371
0.365365356206894 -0.0496983081102371
0.366366356611252 -0.0496983081102371
0.36736735701561 -0.0496983081102371
0.368368357419968 -0.0496983081102371
0.369369357824326 -0.0496983081102371
0.370370358228683 -0.0496983081102371
0.371371358633041 -0.0496983081102371
0.372372359037399 -0.0496983081102371
0.373373359441757 -0.0496983081102371
0.374374359846115 -0.0496983081102371
0.375375360250473 -0.0496983081102371
0.376376360654831 -0.0496983081102371
0.377377361059189 -0.0496983081102371
0.378378361463547 -0.0496983081102371
0.379379361867905 -0.0496983081102371
0.380380362272263 -0.0496983081102371
0.38138136267662 -0.0496983081102371
0.382382363080978 -0.0496983081102371
0.383383363485336 -0.0496983081102371
0.384384393692017 -0.0496983081102371
0.385385394096375 -0.0496983081102371
0.386386394500732 -0.0496983081102371
0.38738739490509 -0.0496983081102371
0.388388395309448 -0.0496983081102371
0.389389395713806 -0.0496983081102371
0.390390396118164 -0.0496983081102371
0.391391396522522 -0.0496983081102371
0.39239239692688 -0.0496983081102371
0.393393397331238 -0.0496983081102371
0.394394397735596 -0.0496983081102371
0.395395398139954 -0.0496983081102371
0.396396398544312 -0.0496983081102371
0.397397398948669 -0.0496983081102371
0.398398399353027 -0.0496983081102371
0.399399399757385 -0.0496983081102371
0.400400400161743 -0.0496983081102371
0.401401400566101 -0.0496983081102371
0.402402400970459 -0.0496983081102371
0.403403401374817 -0.0496983081102371
0.404404401779175 -0.0496983081102371
0.405405402183533 -0.0496983081102371
0.406406402587891 -0.0496983081102371
0.407407402992249 -0.0496983081102371
0.408408403396606 -0.0496983081102371
0.409409403800964 -0.0496983081102371
0.410410404205322 -0.0496983081102371
0.41141140460968 -0.0496983081102371
0.412412405014038 -0.0496983081102371
0.413413405418396 -0.0496983081102371
0.414414405822754 -0.0496983081102371
0.415415406227112 -0.0496983081102371
0.41641640663147 -0.0496983081102371
0.417417407035828 -0.0496983081102371
0.418418407440186 -0.0496983081102371
0.419419407844543 -0.0496983081102371
0.420420408248901 -0.0496983081102371
0.421421408653259 -0.0496983081102371
0.422422409057617 -0.0496983081102371
0.423423409461975 -0.0496983081102371
0.424424409866333 -0.0496983081102371
0.425425410270691 -0.0496983081102371
0.426426410675049 -0.0496983081102371
0.427427411079407 -0.0496983081102371
0.428428411483765 -0.0496983081102371
0.429429411888123 -0.0496983081102371
0.43043041229248 -0.0496983081102371
0.431431412696838 -0.0496983081102371
0.432432413101196 -0.0496983081102371
0.433433413505554 -0.0496983081102371
0.434434413909912 -0.0496983081102371
0.43543541431427 -0.0496983081102371
0.43643644452095 -0.0496983081102371
0.437437444925308 -0.0496983081102371
0.438438445329666 -0.0496983081102371
0.439439445734024 -0.0496983081102371
0.440440446138382 -0.0496983081102371
0.44144144654274 -0.0496983081102371
0.442442446947098 -0.0496983081102371
0.443443447351456 -0.0496983081102371
0.444444447755814 -0.0496983081102371
0.445445448160172 -0.0496983081102371
0.446446448564529 -0.0496983081102371
0.447447448968887 -0.0496983081102371
0.448448449373245 -0.0496983081102371
0.449449449777603 -0.0496983081102371
0.450450450181961 -0.0496983081102371
0.451451450586319 -0.0496983081102371
0.452452450990677 -0.0496983081102371
0.453453451395035 -0.0496983081102371
0.454454451799393 -0.0496983081102371
0.455455452203751 -0.0496983081102371
0.456456452608109 -0.0496983081102371
0.457457453012466 -0.0496983081102371
0.458458453416824 -0.0496983081102371
0.459459453821182 -0.0496983081102371
0.46046045422554 -0.0496983081102371
0.461461454629898 -0.0496983081102371
0.462462455034256 -0.0496983081102371
0.463463455438614 -0.0496983081102371
0.464464455842972 -0.0496983081102371
0.46546545624733 -0.0496983081102371
0.466466456651688 -0.0496983081102371
0.467467457056046 -0.0496983081102371
0.468468457460403 -0.0496983081102371
0.469469457864761 -0.0496983081102371
0.470470458269119 -0.0496983081102371
0.471471458673477 -0.0496983081102371
0.472472459077835 -0.0496983081102371
0.473473459482193 -0.0496983081102371
0.474474459886551 -0.0496983081102371
0.475475460290909 -0.0496983081102371
0.476476460695267 -0.0496983081102371
0.477477461099625 -0.0496983081102371
0.478478461503983 -0.0496983081102371
0.47947946190834 -0.0496983081102371
0.480480462312698 -0.0496983081102371
0.481481462717056 -0.0496983081102371
0.482482463121414 -0.0496983081102371
0.483483463525772 -0.0496983081102371
0.48448446393013 -0.0496983081102371
0.485485464334488 -0.0496983081102371
0.486486464738846 -0.0496983081102371
0.487487494945526 -0.0496983081102371
0.488488495349884 -0.0496983081102371
0.489489495754242 -0.0496983081102371
0.4904904961586 -0.0496983081102371
0.491491496562958 -0.0496983081102371
0.492492496967316 -0.0496983081102371
0.493493497371674 -0.0496983081102371
0.494494497776031 -0.0496983081102371
0.495495498180389 -0.0496983081102371
0.496496498584747 -0.0496983081102371
0.497497498989105 -0.0496983081102371
0.498498499393463 -0.0496983081102371
0.499499499797821 -0.0496983081102371
0.500500500202179 -0.0496983081102371
0.501501500606537 -0.0496983081102371
0.502502501010895 -0.0496983081102371
0.503503501415253 -0.0496983081102371
0.504504501819611 -0.0496983081102371
0.505505502223969 -0.0496983081102371
0.506506502628326 -0.0496983081102371
0.507507503032684 -0.0496983081102371
0.508508503437042 -0.0496983081102371
0.5095095038414 -0.0496983081102371
0.510510504245758 -0.0496983081102371
0.511511504650116 -0.0496983081102371
0.512512505054474 -0.0496983081102371
0.513513505458832 -0.0496983081102371
0.51451450586319 -0.0496983081102371
0.515515506267548 -0.0496983081102371
0.516516506671906 -0.0496983081102371
0.517517507076263 -0.0496983081102371
0.518518507480621 -0.0496983081102371
0.519519507884979 -0.0496983081102371
0.520520508289337 -0.0496983081102371
0.521521508693695 -0.0496983081102371
0.522522509098053 -0.0496983081102371
0.523523509502411 -0.0496983081102371
0.524524509906769 -0.0496983081102371
0.525525510311127 -0.0496983081102371
0.526526510715485 -0.0496983081102371
0.527527511119843 -0.0496983081102371
0.5285285115242 -0.0496983081102371
0.529529511928558 -0.0496983081102371
0.530530512332916 -0.0496983081102371
0.531531512737274 -0.0496983081102371
0.532532513141632 -0.0496983081102371
0.53353351354599 -0.0496983081102371
0.534534513950348 -0.0496983081102371
0.535535514354706 -0.0496983081102371
0.536536514759064 -0.0496983081102371
0.537537515163422 -0.0496983081102371
0.53853851556778 -0.0496983081102371
0.539539575576782 -0.0496983081102371
0.54054057598114 -0.0496983081102371
0.541541576385498 -0.0496983081102371
0.542542576789856 -0.0496983081102371
0.543543577194214 -0.0496983081102371
0.544544577598572 -0.0496983081102371
0.54554557800293 -0.0496983081102371
0.546546578407288 -0.0496983081102371
0.547547578811646 -0.0496983081102371
0.548548579216003 -0.0496983081102371
0.549549579620361 -0.0496983081102371
0.550550580024719 -0.0496983081102371
0.551551580429077 -0.0496983081102371
0.552552580833435 -0.0496983081102371
0.553553581237793 -0.0496983081102371
0.554554581642151 -0.0496983081102371
0.555555582046509 -0.0496983081102371
0.556556582450867 -0.0496983081102371
0.557557582855225 -0.0496983081102371
0.558558583259583 -0.0496983081102371
0.55955958366394 -0.0496983081102371
0.560560584068298 -0.0496983081102371
0.561561584472656 -0.0496983081102371
0.562562584877014 -0.0496983081102371
0.563563585281372 -0.0496983081102371
0.56456458568573 -0.0496983081102371
0.565565586090088 -0.0496983081102371
0.566566586494446 -0.0496983081102371
0.567567586898804 -0.0496983081102371
0.568568587303162 -0.0496983081102371
0.56956958770752 -0.0496983081102371
0.570570588111877 -0.0496983081102371
0.571571588516235 -0.0496983081102371
0.572572588920593 -0.0496983081102371
0.573573589324951 -0.0496983081102371
0.574574589729309 -0.0496983081102371
0.575575590133667 -0.0496983081102371
0.576576590538025 -0.0496983081102371
0.577577590942383 -0.0496983081102371
0.578578591346741 -0.0496983081102371
0.579579591751099 -0.0496983081102371
0.580580592155457 -0.0496983081102371
0.581581592559814 -0.0496983081102371
0.582582592964172 -0.0496983081102371
0.58358359336853 -0.0496983081102371
0.584584593772888 -0.0496983081102371
0.585585594177246 -0.0496983081102371
0.586586594581604 -0.0496983081102371
0.587587594985962 -0.0496983081102371
0.58858859539032 -0.0496983081102371
0.589589595794678 -0.0496983081102371
0.590590596199036 -0.0496983081102371
0.591591596603394 -0.0496983081102371
0.592592597007751 -0.0496983081102371
0.593593597412109 -0.0496983081102371
0.594594597816467 -0.0496983081102371
0.595595598220825 -0.0496983081102371
0.596596598625183 -0.0496983081102371
0.597597599029541 -0.0496983081102371
0.598598599433899 -0.0496983081102371
0.599599599838257 -0.0496983081102371
0.600600600242615 -0.0496983081102371
0.601601600646973 -0.0496983081102371
0.602602601051331 -0.0496983081102371
0.603603601455688 -0.0496983081102371
0.604604601860046 -0.0496983081102371
0.605605602264404 -0.0496983081102371
0.606606602668762 -0.0496983081102371
0.60760760307312 -0.0496983081102371
0.608608603477478 -0.0496983081102371
0.609609603881836 -0.0496983081102371
0.610610604286194 -0.0496983081102371
0.611611604690552 -0.0496983081102371
0.61261260509491 -0.0496983081102371
0.613613605499268 -0.0496983081102371
0.614614605903625 -0.0496983081102371
0.615615606307983 -0.0496983081102371
0.616616606712341 -0.0496983081102371
0.617617607116699 -0.0496983081102371
0.618618607521057 -0.0496983081102371
0.619619607925415 -0.0496983081102371
0.620620608329773 -0.0496983081102371
0.621621608734131 -0.0496983081102371
0.622622609138489 -0.0496983081102371
0.623623609542847 -0.0496983081102371
0.624624609947205 -0.0496983081102371
0.625625610351562 -0.0496983081102371
0.62662661075592 -0.0496983081102371
0.627627611160278 -0.0496983081102371
0.628628611564636 -0.0496983081102371
0.629629611968994 -0.0496983081102371
0.630630612373352 -0.0496983081102371
0.63163161277771 -0.0496983081102371
0.632632613182068 -0.0496983081102371
0.633633613586426 -0.0496983081102371
0.634634613990784 -0.0496983081102371
0.635635614395142 -0.0496983081102371
0.6366366147995 -0.0496983081102371
0.637637615203857 -0.0496983081102371
0.638638615608215 -0.0496983081102371
0.639639616012573 -0.0496983081102371
0.640640616416931 -0.0496983081102371
0.641641676425934 -0.0496983081102371
0.642642676830292 -0.0496983081102371
0.64364367723465 -0.0496983081102371
0.644644677639008 -0.0496983081102371
0.645645678043365 -0.0496983081102371
0.646646678447723 -0.0496983081102371
0.647647678852081 -0.0496983081102371
0.648648679256439 -0.0496983081102371
0.649649679660797 -0.0496983081102371
0.650650680065155 -0.0496983081102371
0.651651680469513 -0.0496983081102371
0.652652680873871 -0.0496983081102371
0.653653681278229 -0.0496983081102371
0.654654681682587 -0.0496983081102371
0.655655682086945 -0.0496983081102371
0.656656682491302 -0.0496983081102371
0.65765768289566 -0.0496983081102371
0.658658683300018 -0.0496983081102371
0.659659683704376 -0.0496983081102371
0.660660684108734 -0.0496983081102371
0.661661684513092 -0.0496983081102371
0.66266268491745 -0.0496983081102371
0.663663685321808 -0.0496983081102371
0.664664685726166 -0.0496983081102371
0.665665686130524 -0.0496983081102371
0.666666686534882 -0.0496983081102371
0.66766768693924 -0.0496983081102371
0.668668687343597 -0.0496983081102371
0.669669687747955 -0.0496983081102371
0.670670688152313 -0.0496983081102371
0.671671688556671 -0.0496983081102371
0.672672688961029 -0.0496983081102371
0.673673689365387 -0.0496983081102371
0.674674689769745 -0.0496983081102371
0.675675690174103 -0.0496983081102371
0.676676690578461 -0.0496983081102371
0.677677690982819 -0.0496983081102371
0.678678691387177 -0.0496983081102371
0.679679691791534 -0.0496983081102371
0.680680692195892 -0.0496983081102371
0.68168169260025 -0.0496983081102371
0.682682693004608 -0.0496983081102371
0.683683693408966 -0.0496983081102371
0.684684693813324 -0.0496983081102371
0.685685694217682 -0.0496983081102371
0.68668669462204 -0.0496983081102371
0.687687695026398 -0.0496983081102371
0.688688695430756 -0.0496983081102371
0.689689695835114 -0.0496983081102371
0.690690696239471 -0.0496983081102371
0.691691696643829 -0.0496983081102371
0.692692697048187 -0.0496983081102371
0.693693697452545 -0.0496983081102371
0.694694697856903 -0.0496983081102371
0.695695698261261 -0.0496983081102371
0.696696698665619 -0.0496983081102371
0.697697699069977 -0.0496983081102371
0.698698699474335 -0.0496983081102371
0.699699699878693 -0.0496983081102371
0.700700700283051 -0.0496983081102371
0.701701700687408 -0.0496983081102371
0.702702701091766 -0.0496983081102371
0.703703701496124 -0.0496983081102371
0.704704701900482 -0.0496983081102371
0.70570570230484 -0.0496983081102371
0.706706702709198 -0.0496983081102371
0.707707703113556 -0.0496983081102371
0.708708703517914 -0.0496983081102371
0.709709703922272 -0.0496983081102371
0.71071070432663 -0.0496983081102371
0.711711704730988 -0.0496983081102371
0.712712705135345 -0.0496983081102371
0.713713705539703 -0.0496983081102371
0.714714705944061 -0.0496983081102371
0.715715706348419 -0.0496983081102371
0.716716706752777 -0.0496983081102371
0.717717707157135 -0.0496983081102371
0.718718707561493 -0.0496983081102371
0.719719707965851 -0.0496983081102371
0.720720708370209 -0.0496983081102371
0.721721708774567 -0.0496983081102371
0.722722709178925 -0.0496983081102371
0.723723709583282 -0.0496983081102371
0.72472470998764 -0.0496983081102371
0.725725710391998 -0.0496983081102371
0.726726710796356 -0.0496983081102371
0.727727711200714 -0.0496983081102371
0.728728711605072 -0.0496983081102371
0.72972971200943 -0.0496983081102371
0.730730712413788 -0.0496983081102371
0.731731712818146 -0.0496983081102371
0.732732713222504 -0.0496983081102371
0.733733713626862 -0.0496983081102371
0.734734714031219 -0.0496983081102371
0.735735714435577 -0.0496983081102371
0.736736714839935 -0.0496983081102371
0.737737715244293 -0.0496983081102371
0.738738715648651 -0.0496983081102371
0.739739716053009 -0.0496983081102371
0.740740716457367 -0.0496983081102371
0.741741716861725 -0.0496983081102371
0.742742717266083 -0.0496983081102371
0.743743777275085 -0.0496983081102371
0.744744777679443 -0.0496983081102371
0.745745778083801 -0.0496983081102371
0.746746778488159 -0.0496983081102371
0.747747778892517 -0.0496983081102371
0.748748779296875 -0.0496983081102371
0.749749779701233 -0.0496983081102371
0.750750780105591 -0.0496983081102371
0.751751780509949 -0.0496983081102371
0.752752780914307 -0.0496983081102371
0.753753781318665 -0.0496983081102371
0.754754781723022 -0.0496983081102371
0.75575578212738 -0.0496983081102371
0.756756782531738 -0.0496983081102371
0.757757782936096 -0.0496983081102371
0.758758783340454 -0.0496983081102371
0.759759783744812 -0.0496983081102371
0.76076078414917 -0.0496983081102371
0.761761784553528 -0.0496983081102371
0.762762784957886 -0.0496983081102371
0.763763785362244 -0.0496983081102371
0.764764785766602 -0.0496983081102371
0.765765786170959 -0.0496983081102371
0.766766786575317 -0.0496983081102371
0.767767786979675 -0.0496983081102371
0.768768787384033 -0.0496983081102371
0.769769787788391 -0.0496983081102371
0.770770788192749 -0.0496983081102371
0.771771788597107 -0.0496983081102371
0.772772789001465 -0.0496983081102371
0.773773789405823 -0.0496983081102371
0.774774789810181 -0.0496983081102371
0.775775790214539 -0.0496983081102371
0.776776790618896 -0.0496983081102371
0.777777791023254 -0.0496983081102371
0.778778791427612 -0.0496983081102371
0.77977979183197 -0.0496983081102371
0.780780792236328 -0.0496983081102371
0.781781792640686 -0.0496983081102371
0.782782793045044 -0.0496983081102371
0.783783793449402 -0.0496983081102371
0.78478479385376 -0.0496983081102371
0.785785794258118 -0.0496983081102371
0.786786794662476 -0.0496983081102371
0.787787795066833 -0.0496983081102371
0.788788795471191 -0.0496983081102371
0.789789795875549 -0.0496983081102371
0.790790796279907 -0.0496983081102371
0.791791796684265 -0.0496983081102371
0.792792797088623 -0.0496983081102371
0.793793797492981 -0.0496983081102371
0.794794797897339 -0.0496983081102371
0.795795798301697 -0.0496983081102371
0.796796798706055 -0.0496983081102371
0.797797799110413 -0.0496983081102371
0.798798799514771 -0.0496983081102371
0.799799799919128 -0.0496983081102371
0.800800800323486 -0.0496983081102371
0.801801800727844 -0.0496983081102371
0.802802801132202 -0.0496983081102371
0.80380380153656 -0.0496983081102371
0.804804801940918 -0.0496983081102371
0.805805802345276 -0.0496983081102371
0.806806802749634 -0.0496983081102371
0.807807803153992 -0.0496983081102371
0.80880880355835 -0.0496983081102371
0.809809803962708 -0.0496983081102371
0.810810804367065 -0.0496983081102371
0.811811804771423 -0.0496983081102371
0.812812805175781 -0.0496983081102371
0.813813805580139 -0.0496983081102371
0.814814805984497 -0.0496983081102371
0.815815806388855 -0.0496983081102371
0.816816806793213 -0.0496983081102371
0.817817807197571 -0.0496983081102371
0.818818807601929 -0.0496983081102371
0.819819808006287 -0.0496983081102371
0.820820808410645 -0.0496983081102371
0.821821808815002 -0.0496983081102371
0.82282280921936 -0.0496983081102371
0.823823809623718 -0.0496983081102371
0.824824810028076 -0.0496983081102371
0.825825810432434 -0.0496983081102371
0.826826810836792 -0.0496983081102371
0.82782781124115 -0.0496983081102371
0.828828811645508 -0.0496983081102371
0.829829812049866 -0.0496983081102371
0.830830812454224 -0.0496983081102371
0.831831812858582 -0.0496983081102371
0.832832813262939 -0.0496983081102371
0.833833813667297 -0.0496983081102371
0.834834814071655 -0.0496983081102371
0.835835814476013 -0.0496983081102371
0.836836814880371 -0.0496983081102371
0.837837815284729 -0.0496983081102371
0.838838815689087 -0.0496983081102371
0.839839816093445 -0.0496983081102371
0.840840816497803 -0.0496983081102371
0.841841816902161 -0.0496983081102371
0.842842817306519 -0.0496983081102371
0.843843817710876 -0.0496983081102371
0.844844818115234 -0.0496983081102371
0.845845818519592 -0.0496983081102371
0.846846878528595 -0.0496983081102371
0.847847878932953 -0.0496983081102371
0.848848879337311 -0.0496983081102371
0.849849879741669 -0.0496983081102371
0.850850880146027 -0.0496983081102371
0.851851880550385 -0.0496983081102371
0.852852880954742 -0.0496983081102371
0.8538538813591 -0.0496983081102371
0.854854881763458 -0.0496983081102371
0.855855882167816 -0.0496983081102371
0.856856882572174 -0.0496983081102371
0.857857882976532 -0.0496983081102371
0.85885888338089 -0.0496983081102371
0.859859883785248 -0.0496983081102371
0.860860884189606 -0.0496983081102371
0.861861884593964 -0.0496983081102371
0.862862884998322 -0.0496983081102371
0.863863885402679 -0.0496983081102371
0.864864885807037 -0.0496983081102371
0.865865886211395 -0.0496983081102371
0.866866886615753 -0.0496983081102371
0.867867887020111 -0.0496983081102371
0.868868887424469 -0.0496983081102371
0.869869887828827 -0.0496983081102371
0.870870888233185 -0.0496983081102371
0.871871888637543 -0.0496983081102371
0.872872889041901 -0.0496983081102371
0.873873889446259 -0.0496983081102371
0.874874889850616 -0.0496983081102371
0.875875890254974 -0.0496983081102371
0.876876890659332 -0.0496983081102371
0.87787789106369 -0.0496983081102371
0.878878891468048 -0.0496983081102371
0.879879891872406 -0.0496983081102371
0.880880892276764 -0.0496983081102371
0.881881892681122 -0.0496983081102371
0.88288289308548 -0.0496983081102371
0.883883893489838 -0.0496983081102371
0.884884893894196 -0.0496983081102371
0.885885894298553 -0.0496983081102371
0.886886894702911 -0.0496983081102371
0.887887895107269 -0.0496983081102371
0.888888895511627 -0.0496983081102371
0.889889895915985 -0.0496983081102371
0.890890896320343 -0.0496983081102371
0.891891896724701 -0.0496983081102371
0.892892897129059 -0.0496983081102371
0.893893897533417 -0.0496983081102371
0.894894897937775 -0.0496983081102371
0.895895898342133 -0.0496983081102371
0.89689689874649 -0.0496983081102371
0.897897899150848 -0.0496983081102371
0.898898899555206 -0.0496983081102371
0.899899899959564 -0.0496983081102371
0.900900900363922 -0.0496983081102371
0.90190190076828 -0.0496983081102371
0.902902901172638 -0.0496983081102371
0.903903901576996 -0.0496983081102371
0.904904901981354 -0.0496983081102371
0.905905902385712 -0.0496983081102371
0.90690690279007 -0.0496983081102371
0.907907903194427 -0.0496983081102371
0.908908903598785 -0.0496983081102371
0.909909904003143 -0.0496983081102371
0.910910904407501 -0.0496983081102371
0.911911904811859 -0.0496983081102371
0.912912905216217 -0.0496983081102371
0.913913905620575 -0.0496983081102371
0.914914906024933 -0.0496983081102371
0.915915906429291 -0.0496983081102371
0.916916906833649 -0.0496983081102371
0.917917907238007 -0.0496983081102371
0.918918907642365 -0.0496983081102371
0.919919908046722 -0.0496983081102371
0.92092090845108 -0.0496983081102371
0.921921908855438 -0.0496983081102371
0.922922909259796 -0.0496983081102371
0.923923909664154 -0.0496983081102371
0.924924910068512 -0.0496983081102371
0.92592591047287 -0.0496983081102371
0.926926910877228 -0.0496983081102371
0.927927911281586 -0.0496983081102371
0.928928911685944 -0.0496983081102371
0.929929912090302 -0.0496983081102371
0.930930912494659 -0.0496983081102371
0.931931912899017 -0.0496983081102371
0.932932913303375 -0.0496983081102371
0.933933913707733 -0.0496983081102371
0.934934914112091 -0.0496983081102371
0.935935914516449 -0.0496983081102371
0.936936914920807 -0.0496983081102371
0.937937915325165 -0.0496983081102371
0.938938915729523 -0.0496983081102371
0.939939916133881 -0.0496983081102371
0.940940916538239 -0.0496983081102371
0.941941916942596 -0.0496983081102371
0.942942917346954 -0.0496983081102371
0.943943917751312 -0.0496983081102371
0.94494491815567 -0.0496983081102371
0.945945918560028 -0.0496983081102371
0.946946918964386 -0.0496983081102371
0.947947919368744 -0.0496983081102371
0.948948979377747 -0.0496983081102371
0.949949979782104 -0.0496983081102371
0.950950980186462 -0.0496983081102371
0.95195198059082 -0.0496983081102371
0.952952980995178 -0.0496983081102371
0.953953981399536 -0.0496983081102371
0.954954981803894 -0.0496983081102371
0.955955982208252 -0.0496983081102371
0.95695698261261 -0.0496983081102371
0.957957983016968 -0.0496983081102371
0.958958983421326 -0.0496983081102371
0.959959983825684 -0.0496983081102371
0.960960984230042 -0.0496983081102371
0.961961984634399 -0.0496983081102371
0.962962985038757 -0.0496983081102371
0.963963985443115 -0.0496983081102371
0.964964985847473 -0.0496983081102371
0.965965986251831 -0.0496983081102371
0.966966986656189 -0.0496983081102371
0.967967987060547 -0.0496983081102371
0.968968987464905 -0.0496983081102371
0.969969987869263 -0.0496983081102371
0.970970988273621 -0.0496983081102371
0.971971988677979 -0.0496983081102371
0.972972989082336 -0.0496983081102371
0.973973989486694 -0.0496983081102371
0.974974989891052 -0.0496983081102371
0.97597599029541 -0.0496983081102371
0.976976990699768 -0.0496983081102371
0.977977991104126 -0.0496983081102371
0.978978991508484 -0.0496983081102371
0.979979991912842 -0.0496983081102371
0.9809809923172 -0.0496983081102371
0.981981992721558 -0.0496983081102371
0.982982993125916 -0.0496983081102371
0.983983993530273 -0.0496983081102371
0.984984993934631 -0.0496983081102371
0.985985994338989 -0.0496983081102371
0.986986994743347 -0.0496983081102371
0.987987995147705 -0.0496983081102371
0.988988995552063 -0.0496983081102371
0.989989995956421 -0.0496983081102371
0.990990996360779 -0.0496983081102371
0.991991996765137 -0.0496983081102371
0.992992997169495 -0.0496983081102371
0.993993997573853 -0.0496983081102371
0.99499499797821 -0.0496983081102371
0.995995998382568 -0.0496983081102371
0.996996998786926 -0.0496983081102371
0.997997999191284 -0.0496983081102371
0.998998999595642 -0.0496983081102371
1 -0.0496983081102371
};
\addplot [semithick, magenta, mark=diamond*, mark size=2, mark options={solid}, only marks]
table {%
0.394394397735596 0.58065664768219
};
\addplot [semithick, black]
table {%
0 0.00284957885742188
0.00100100098643452 0.00289416313171387
0.00200200197286904 0.00293922424316406
0.00300300307571888 0.00298583507537842
0.00400400394573808 0.00303053855895996
0.00500500481575727 0.00307738780975342
0.00600600615143776 0.00312709808349609
0.00700700702145696 0.00317490100860596
0.00800800789147615 0.00322353839874268
0.00900900922715664 0.00327420234680176
0.0100100096315145 0.00332510471343994
0.011011010967195 0.00337779521942139
0.0120120123028755 0.00342941284179688
0.0130130127072334 0.00348281860351562
0.0140140140429139 0.00353753566741943
0.0150150144472718 0.00359261035919189
0.0160160157829523 0.00364863872528076
0.0170170161873102 0.00370502471923828
0.0180180184543133 0.00376343727111816
0.0190190188586712 0.00382018089294434
0.0200200192630291 0.00388062000274658
0.0210210215300322 0.00393939018249512
0.0220220219343901 0.00399994850158691
0.023023022338748 0.00406491756439209
0.024024024605751 0.00412583351135254
0.0250250250101089 0.00418996810913086
0.0260260254144669 0.00425398349761963
0.0270270258188248 0.00432109832763672
0.0280280280858278 0.0043874979019165
0.0290290284901857 0.0044548511505127
0.0300300288945436 0.00452518463134766
0.0310310311615467 0.00459432601928711
0.0320320315659046 0.00466489791870117
0.0330330319702625 0.00473833084106445
0.0340340323746204 0.00481128692626953
0.0350350327789783 0.00488710403442383
0.0360360369086266 0.0049593448638916
0.0370370373129845 0.00503659248352051
0.0380380377173424 0.00511431694030762
0.0390390381217003 0.00519299507141113
0.0400400385260582 0.00527381896972656
0.0410410389304161 0.0053565502166748
0.0420420430600643 0.00543737411499023
0.0430430434644222 0.0055234432220459
0.0440440438687801 0.00560617446899414
0.045045044273138 0.0056917667388916
0.046046044677496 0.00578045845031738
0.0470470450818539 0.00587034225463867
0.0480480492115021 0.00596046447753906
0.04904904961586 0.00605154037475586
0.0500500500202179 0.00614333152770996
0.0510510504245758 0.00623822212219238
0.0520520508289337 0.00633478164672852
0.0530530512332916 0.00643444061279297
0.0540540516376495 0.0065312385559082
0.0550550557672977 0.00663304328918457
0.0560560561716557 0.00673389434814453
0.0570570565760136 0.00683999061584473
0.0580580569803715 0.00694489479064941
0.0590590573847294 0.0070502758026123
0.0600600577890873 0.00715947151184082
0.0610610619187355 0.00726652145385742
0.0620620623230934 0.00737881660461426
0.0630630627274513 0.00749063491821289
0.0640640631318092 0.00760602951049805
0.0650650635361671 0.00772261619567871
0.0660660639405251 0.00784015655517578
0.067067064344883 0.00796270370483398
0.0680680647492409 0.00808429718017578
0.0690690651535988 0.00820541381835938
0.0700700655579567 0.00833463668823242
0.0710710734128952 0.00846004486083984
0.0720720738172531 0.00858974456787109
0.073073074221611 0.00872087478637695
0.0740740746259689 0.00885796546936035
0.0750750750303268 0.00899171829223633
0.0760760754346848 0.00912690162658691
0.0770770758390427 0.00927066802978516
0.0780780762434006 0.00940608978271484
0.0790790766477585 0.0095524787902832
0.0800800770521164 0.00969409942626953
0.0810810774564743 0.00984477996826172
0.0820820778608322 0.00999784469604492
0.0830830782651901 0.0101470947265625
0.0840840861201286 0.0103011131286621
0.0850850865244865 0.0104594230651855
0.0860860869288445 0.0106143951416016
0.0870870873332024 0.0107803344726562
0.0880880877375603 0.0109434127807617
0.0890890881419182 0.0111079216003418
0.0900900885462761 0.0112771987915039
0.091091088950634 0.0114498138427734
0.0920920893549919 0.011622428894043
0.0930930897593498 0.0118012428283691
0.0940940901637077 0.0119800567626953
0.0950950905680656 0.0121607780456543
0.0960960984230042 0.0123481750488281
0.0970970988273621 0.0125346183776855
0.09809809923172 0.0127248764038086
0.0990990996360779 0.0129170417785645
0.100100100040436 0.0131120681762695
0.101101100444794 0.0133094787597656
0.102102100849152 0.0135111808776855
0.10310310125351 0.0137157440185547
0.104104101657867 0.013920783996582
0.105105102062225 0.0141315460205078
0.106106102466583 0.0143451690673828
0.107107102870941 0.014564037322998
0.108108103275299 0.0147800445556641
0.109109111130238 0.0150060653686523
0.110110111534595 0.0152368545532227
0.111111111938953 0.0154681205749512
0.112112112343311 0.0156965255737305
0.113113112747669 0.0159358978271484
0.114114113152027 0.0161728858947754
0.115115113556385 0.0164170265197754
0.116116113960743 0.016664981842041
0.117117114365101 0.0169186592102051
0.118118114769459 0.0171637535095215
0.119119115173817 0.0174274444580078
0.120120115578175 0.0176868438720703
0.121121115982533 0.0179548263549805
0.122122123837471 0.0182280540466309
0.123123124241829 0.0185003280639648
0.124124124646187 0.0187788009643555
0.125125125050545 0.0190582275390625
0.126126125454903 0.0193443298339844
0.127127125859261 0.0196313858032227
0.128128126263618 0.0199356079101562
0.129129126667976 0.020228385925293
0.130130127072334 0.0205326080322266
0.131131127476692 0.0208406448364258
0.13213212788105 0.0211467742919922
0.133133128285408 0.0214653015136719
0.134134128689766 0.02178955078125
0.135135129094124 0.0221099853515625
0.136136129498482 0.0224456787109375
0.13713712990284 0.0227804183959961
0.138138130307198 0.0231142044067383
0.139139130711555 0.023468017578125
0.140140131115913 0.0238122940063477
0.141141146421432 0.0241689682006836
0.14214214682579 0.0245227813720703
0.143143147230148 0.0248937606811523
0.144144147634506 0.0252609252929688
0.145145148038864 0.0256423950195312
0.146146148443222 0.0260181427001953
0.14714714884758 0.0264062881469727
0.148148149251938 0.02679443359375
0.149149149656296 0.0271940231323242
0.150150150060654 0.0275936126708984
0.151151150465012 0.0280065536499023
0.15215215086937 0.0284252166748047
0.153153151273727 0.0288496017456055
0.154154151678085 0.0292749404907227
0.155155152082443 0.0297021865844727
0.156156152486801 0.0301485061645508
0.157157152891159 0.0305881500244141
0.158158153295517 0.0310449600219727
0.159159153699875 0.0315065383911133
0.160160154104233 0.0319652557373047
0.161161154508591 0.0324525833129883
0.162162154912949 0.0329227447509766
0.163163155317307 0.0334091186523438
0.164164155721664 0.033900260925293
0.165165156126022 0.0343999862670898
0.16616615653038 0.0348997116088867
0.167167171835899 0.0354146957397461
0.168168172240257 0.0359392166137695
0.169169172644615 0.0364656448364258
0.170170173048973 0.0370035171508789
0.171171173453331 0.0375432968139648
0.172172173857689 0.0381021499633789
0.173173174262047 0.0386581420898438
0.174174174666405 0.0392265319824219
0.175175175070763 0.039794921875
0.176176175475121 0.0403861999511719
0.177177175879478 0.0409755706787109
0.178178176283836 0.0415763854980469
0.179179176688194 0.0421829223632812
0.180180177092552 0.0428028106689453
0.18118117749691 0.0434150695800781
0.182182177901268 0.0440635681152344
0.183183178305626 0.0447006225585938
0.184184178709984 0.0453586578369141
0.185185179114342 0.0460109710693359
0.1861861795187 0.0466861724853516
0.187187179923058 0.0473709106445312
0.188188180327415 0.0480537414550781
0.189189180731773 0.04876708984375
0.190190181136131 0.0494747161865234
0.191191181540489 0.0501804351806641
0.192192196846008 0.0509090423583984
0.193193197250366 0.0516548156738281
0.194194197654724 0.0523872375488281
0.195195198059082 0.0531501770019531
0.19619619846344 0.053924560546875
0.197197198867798 0.0547046661376953
0.198198199272156 0.0555057525634766
0.199199199676514 0.0562820434570312
0.200200200080872 0.0571098327636719
0.201201200485229 0.0579566955566406
0.202202200889587 0.0587711334228516
0.203203201293945 0.0596179962158203
0.204204201698303 0.0604743957519531
0.205205202102661 0.06134033203125
0.206206202507019 0.0622272491455078
0.207207202911377 0.0631332397460938
0.208208203315735 0.0640487670898438
0.209209203720093 0.0649604797363281
0.210210204124451 0.0658912658691406
0.211211204528809 0.0668258666992188
0.212212204933167 0.0678024291992188
0.213213205337524 0.0687541961669922
0.214214205741882 0.0697441101074219
0.21521520614624 0.0707454681396484
0.216216206550598 0.0717582702636719
0.217217206954956 0.0727787017822266
0.218218222260475 0.0738239288330078
0.219219222664833 0.0748615264892578
0.220220223069191 0.0759391784667969
0.221221223473549 0.0770225524902344
0.222222223877907 0.0781192779541016
0.223223224282265 0.0792236328125
0.224224224686623 0.0803623199462891
0.225225225090981 0.0814933776855469
0.226226225495338 0.0826530456542969
0.227227225899696 0.0838279724121094
0.228228226304054 0.0850143432617188
0.229229226708412 0.0862083435058594
0.23023022711277 0.0874557495117188
0.231231227517128 0.08868408203125
0.232232227921486 0.0899200439453125
0.233233228325844 0.0912055969238281
0.234234228730202 0.0924873352050781
0.23523522913456 0.0937919616699219
0.236236229538918 0.0951042175292969
0.237237229943275 0.0964241027832031
0.238238230347633 0.097808837890625
0.239239230751991 0.0991783142089844
0.240240231156349 0.100559234619141
0.241241231560707 0.101970672607422
0.242242231965065 0.103408813476562
0.243243232369423 0.104866027832031
0.244244247674942 0.106315612792969
0.2452452480793 0.107810974121094
0.246246248483658 0.109298706054688
0.247247248888016 0.110843658447266
0.248248249292374 0.112377166748047
0.249249249696732 0.113937377929688
0.250250250101089 0.115528106689453
0.251251250505447 0.11712646484375
0.252252250909805 0.118740081787109
0.253253251314163 0.120407104492188
0.254254251718521 0.122085571289062
0.255255252122879 0.123764038085938
0.256256252527237 0.125480651855469
0.257257252931595 0.127216339111328
0.258258253335953 0.128993988037109
0.259259253740311 0.130767822265625
0.260260254144669 0.132553100585938
0.261261254549026 0.134395599365234
0.262262254953384 0.136222839355469
0.263263255357742 0.138107299804688
0.2642642557621 0.139965057373047
0.265265256166458 0.141914367675781
0.266266256570816 0.143878936767578
0.267267256975174 0.145816802978516
0.268268257379532 0.147811889648438
0.26926925778389 0.149852752685547
0.270270258188248 0.151866912841797
0.271271258592606 0.153938293457031
0.272272258996964 0.156036376953125
0.273273259401321 0.158176422119141
0.274274259805679 0.160301208496094
0.275275260210037 0.162483215332031
0.276276260614395 0.164726257324219
0.277277261018753 0.166923522949219
0.278278261423111 0.169200897216797
0.279279261827469 0.171478271484375
0.280280262231827 0.173774719238281
0.281281262636185 0.1761474609375
0.282282292842865 0.178504943847656
0.283283293247223 0.180908203125
0.284284293651581 0.183364868164062
0.285285294055939 0.185821533203125
0.286286294460297 0.188301086425781
0.287287294864655 0.1907958984375
0.288288295269012 0.193351745605469
0.28928929567337 0.195960998535156
0.290290296077728 0.19854736328125
0.291291296482086 0.201171875
0.292292296886444 0.203849792480469
0.293293297290802 0.206550598144531
0.29429429769516 0.209297180175781
0.295295298099518 0.212081909179688
0.296296298503876 0.214889526367188
0.297297298908234 0.217704772949219
0.298298299312592 0.220596313476562
0.299299299716949 0.223457336425781
0.300300300121307 0.226425170898438
0.301301300525665 0.229385375976562
0.302302300930023 0.232398986816406
0.303303301334381 0.235488891601562
0.304304301738739 0.238540649414062
0.305305302143097 0.241668701171875
0.306306302547455 0.244766235351562
0.307307302951813 0.247978210449219
0.308308303356171 0.251182556152344
0.309309303760529 0.254470825195312
0.310310304164886 0.257766723632812
0.311311304569244 0.2611083984375
0.312312304973602 0.264457702636719
0.31331330537796 0.267852783203125
0.314314305782318 0.271377563476562
0.315315306186676 0.274818420410156
0.316316306591034 0.27838134765625
0.317317306995392 0.281875610351562
0.31831830739975 0.285507202148438
0.319319307804108 0.2891845703125
0.320320308208466 0.292831420898438
0.321321308612823 0.29656982421875
0.322322309017181 0.300338745117188
0.323323309421539 0.304222106933594
0.324324309825897 0.308029174804688
0.325325310230255 0.31195068359375
0.326326310634613 0.315826416015625
0.327327311038971 0.319839477539062
0.328328311443329 0.323860168457031
0.329329311847687 0.327880859375
0.330330312252045 0.332023620605469
0.331331312656403 0.336204528808594
0.33233231306076 0.340362548828125
0.333333343267441 0.3446044921875
0.334334343671799 0.348884582519531
0.335335344076157 0.35321044921875
0.336336344480515 0.357582092285156
0.337337344884872 0.361976623535156
0.33833834528923 0.366386413574219
0.339339345693588 0.370948791503906
0.340340346097946 0.375465393066406
0.341341346502304 0.380050659179688
0.342342346906662 0.38470458984375
0.34334334731102 0.389427185058594
0.344344347715378 0.39410400390625
0.345345348119736 0.39886474609375
0.346346348524094 0.403717041015625
0.347347348928452 0.408584594726562
0.348348349332809 0.413482666015625
0.349349349737167 0.41845703125
0.350350350141525 0.423492431640625
0.351351350545883 0.428466796875
0.352352350950241 0.43359375
0.353353351354599 0.43878173828125
0.354354351758957 0.444046020507812
0.355355352163315 0.449264526367188
0.356356352567673 0.454559326171875
0.357357352972031 0.459869384765625
0.358358353376389 0.465301513671875
0.359359353780746 0.470718383789062
0.360360354185104 0.476242065429688
0.361361354589462 0.481689453125
0.36236235499382 0.4873046875
0.363363355398178 0.492965698242188
0.364364355802536 0.498672485351562
0.365365356206894 0.504425048828125
0.366366356611252 0.510147094726562
0.36736735701561 0.515960693359375
0.368368357419968 0.521896362304688
0.369369357824326 0.52777099609375
0.370370358228683 0.533737182617188
0.371371358633041 0.53973388671875
0.372372359037399 0.545730590820312
0.373373359441757 0.5518798828125
0.374374359846115 0.558090209960938
0.375375360250473 0.564285278320312
0.376376360654831 0.570571899414062
0.377377361059189 0.576873779296875
0.378378361463547 0.583160400390625
0.379379361867905 0.589569091796875
0.380380362272263 0.595993041992188
0.38138136267662 0.602432250976562
0.382382363080978 0.608963012695312
0.383383363485336 0.615447998046875
0.384384393692017 0.621307373046875
0.385385394096375 0.625030517578125
0.386386394500732 0.6256103515625
0.38738739490509 0.62396240234375
0.388388395309448 0.6212158203125
0.389389395713806 0.61846923828125
0.390390396118164 0.617630004882812
0.391391396522522 0.619766235351562
0.39239239692688 0.6253662109375
0.393393397331238 0.633132934570312
0.394394397735596 0.641815185546875
0.395395398139954 0.6500244140625
0.396396398544312 0.655990600585938
0.397397398948669 0.659103393554688
0.398398399353027 0.65924072265625
0.399399399757385 0.65728759765625
0.400400400161743 0.654373168945312
0.401401400566101 0.650344848632812
0.402402400970459 0.645980834960938
0.403403401374817 0.640487670898438
0.404404401779175 0.63433837890625
0.405405402183533 0.629013061523438
0.406406402587891 0.625244140625
0.407407402992249 0.62255859375
0.408408403396606 0.621383666992188
0.409409403800964 0.62139892578125
0.410410404205322 0.621734619140625
0.41141140460968 0.621826171875
0.412412405014038 0.621871948242188
0.413413405418396 0.621627807617188
0.414414405822754 0.6212158203125
0.415415406227112 0.620697021484375
0.41641640663147 0.619857788085938
0.417417407035828 0.618988037109375
0.418418407440186 0.618011474609375
0.419419407844543 0.616867065429688
0.420420408248901 0.615463256835938
0.421421408653259 0.614044189453125
0.422422409057617 0.6124267578125
0.423423409461975 0.610671997070312
0.424424409866333 0.608917236328125
0.425425410270691 0.606903076171875
0.426426410675049 0.604827880859375
0.427427411079407 0.602691650390625
0.428428411483765 0.600372314453125
0.429429411888123 0.597991943359375
0.43043041229248 0.595489501953125
0.431431412696838 0.5928955078125
0.432432413101196 0.590255737304688
0.433433413505554 0.587493896484375
0.434434413909912 0.584686279296875
0.43543541431427 0.581771850585938
0.43643644452095 0.578781127929688
0.437437444925308 0.575759887695312
0.438438445329666 0.572662353515625
0.439439445734024 0.5694580078125
0.440440446138382 0.566253662109375
0.44144144654274 0.56298828125
0.442442446947098 0.559600830078125
0.443443447351456 0.556228637695312
0.444444447755814 0.552810668945312
0.445445448160172 0.549285888671875
0.446446448564529 0.54571533203125
0.447447448968887 0.542190551757812
0.448448449373245 0.538558959960938
0.449449449777603 0.534896850585938
0.450450450181961 0.531219482421875
0.451451450586319 0.527557373046875
0.452452450990677 0.5238037109375
0.453453451395035 0.52001953125
0.454454451799393 0.5162353515625
0.455455452203751 0.512420654296875
0.456456452608109 0.508544921875
0.457457453012466 0.504669189453125
0.458458453416824 0.5008544921875
0.459459453821182 0.496932983398438
0.46046045422554 0.493011474609375
0.461461454629898 0.489089965820312
0.462462455034256 0.485214233398438
0.463463455438614 0.48126220703125
0.464464455842972 0.477264404296875
0.46546545624733 0.47332763671875
0.466466456651688 0.46942138671875
0.467467457056046 0.465400695800781
0.468468457460403 0.461471557617188
0.469469457864761 0.457473754882812
0.470470458269119 0.453498840332031
0.471471458673477 0.449554443359375
0.472472459077835 0.445610046386719
0.473473459482193 0.441658020019531
0.474474459886551 0.437652587890625
0.475475460290909 0.433746337890625
0.476476460695267 0.429794311523438
0.477477461099625 0.425880432128906
0.478478461503983 0.421913146972656
0.47947946190834 0.41802978515625
0.480480462312698 0.414085388183594
0.481481462717056 0.410202026367188
0.482482463121414 0.406326293945312
0.483483463525772 0.402435302734375
0.48448446393013 0.3985595703125
0.485485464334488 0.394744873046875
0.486486464738846 0.39093017578125
0.487487494945526 0.3870849609375
0.488488495349884 0.383293151855469
0.489489495754242 0.379501342773438
0.4904904961586 0.375747680664062
0.491491496562958 0.371994018554688
0.492492496967316 0.368278503417969
0.493493497371674 0.364524841308594
0.494494497776031 0.360832214355469
0.495495498180389 0.357185363769531
0.496496498584747 0.353500366210938
0.497497498989105 0.349853515625
0.498498499393463 0.346282958984375
0.499499499797821 0.342658996582031
0.500500500202179 0.339096069335938
0.501501500606537 0.335548400878906
0.502502501010895 0.331985473632812
0.503503501415253 0.328521728515625
0.504504501819611 0.325019836425781
0.505505502223969 0.321556091308594
0.506506502628326 0.318099975585938
0.507507503032684 0.314682006835938
0.508508503437042 0.311309814453125
0.5095095038414 0.307929992675781
0.510510504245758 0.3045654296875
0.511511504650116 0.301284790039062
0.512512505054474 0.297958374023438
0.513513505458832 0.294708251953125
0.51451450586319 0.291458129882812
0.515515506267548 0.288261413574219
0.516516506671906 0.2850341796875
0.517517507076263 0.281845092773438
0.518518507480621 0.278732299804688
0.519519507884979 0.27557373046875
0.520520508289337 0.272491455078125
0.521521508693695 0.269432067871094
0.522522509098053 0.266380310058594
0.523523509502411 0.263351440429688
0.524524509906769 0.260368347167969
0.525525510311127 0.257369995117188
0.526526510715485 0.254417419433594
0.527527511119843 0.251510620117188
0.5285285115242 0.248611450195312
0.529529511928558 0.245750427246094
0.530530512332916 0.242900848388672
0.531531512737274 0.240081787109375
0.532532513141632 0.237262725830078
0.53353351354599 0.234493255615234
0.534534513950348 0.231742858886719
0.535535514354706 0.229022979736328
0.536536514759064 0.226337432861328
0.537537515163422 0.223655700683594
0.53853851556778 0.221019744873047
0.539539575576782 0.218402862548828
0.54054057598114 0.215797424316406
0.541541576385498 0.213245391845703
0.542542576789856 0.210685729980469
0.543543577194214 0.208156585693359
0.544544577598572 0.205673217773438
0.54554557800293 0.203201293945312
0.546546578407288 0.200733184814453
0.547547578811646 0.198326110839844
0.548548579216003 0.1959228515625
0.549549579620361 0.193534851074219
0.550550580024719 0.191184997558594
0.551551580429077 0.188861846923828
0.552552580833435 0.186542510986328
0.553553581237793 0.184257507324219
0.554554581642151 0.182022094726562
0.555555582046509 0.179775238037109
0.556556582450867 0.177562713623047
0.557557582855225 0.175373077392578
0.558558583259583 0.173187255859375
0.55955958366394 0.171070098876953
0.560560584068298 0.168941497802734
0.561561584472656 0.166835784912109
0.562562584877014 0.164752960205078
0.563563585281372 0.1627197265625
0.56456458568573 0.160675048828125
0.565565586090088 0.158657073974609
0.566566586494446 0.15667724609375
0.567567586898804 0.154716491699219
0.568568587303162 0.152755737304688
0.56956958770752 0.150829315185547
0.570570588111877 0.14892578125
0.571571588516235 0.147045135498047
0.572572588920593 0.145183563232422
0.573573589324951 0.143341064453125
0.574574589729309 0.141517639160156
0.575575590133667 0.139724731445312
0.576576590538025 0.137935638427734
0.577577590942383 0.136173248291016
0.578578591346741 0.134445190429688
0.579579591751099 0.132709503173828
0.580580592155457 0.131008148193359
0.581581592559814 0.12933349609375
0.582582592964172 0.127666473388672
0.58358359336853 0.126018524169922
0.584584593772888 0.1243896484375
0.585585594177246 0.12278938293457
0.586586594581604 0.121198654174805
0.587587594985962 0.119640350341797
0.58858859539032 0.118076324462891
0.589589595794678 0.116535186767578
0.590590596199036 0.115020751953125
0.591591596603394 0.113525390625
0.592592597007751 0.11204719543457
0.593593597412109 0.110570907592773
0.594594597816467 0.109140396118164
0.595595598220825 0.107702255249023
0.596596598625183 0.106285095214844
0.597597599029541 0.104890823364258
0.598598599433899 0.103515625
0.599599599838257 0.102151870727539
0.600600600242615 0.100809097290039
0.601601600646973 0.0994815826416016
0.602602601051331 0.0981597900390625
0.603603601455688 0.0968589782714844
0.604604601860046 0.0955753326416016
0.605605602264404 0.0943107604980469
0.606606602668762 0.0930595397949219
0.60760760307312 0.0918197631835938
0.608608603477478 0.0906047821044922
0.609609603881836 0.0893917083740234
0.610610604286194 0.0881996154785156
0.611611604690552 0.0870227813720703
0.61261260509491 0.0858573913574219
0.613613605499268 0.0847148895263672
0.614614605903625 0.0835742950439453
0.615615606307983 0.0824527740478516
0.616616606712341 0.0813426971435547
0.617617607116699 0.0802478790283203
0.618618607521057 0.0791702270507812
0.619619607925415 0.0781078338623047
0.620620608329773 0.0770473480224609
0.621621608734131 0.0760078430175781
0.622622609138489 0.0749969482421875
0.623623609542847 0.073974609375
0.624624609947205 0.072967529296875
0.625625610351562 0.0719890594482422
0.62662661075592 0.0710067749023438
0.627627611160278 0.0700416564941406
0.628628611564636 0.0690879821777344
0.629629611968994 0.068145751953125
0.630630612373352 0.0672130584716797
0.63163161277771 0.0662994384765625
0.632632613182068 0.065399169921875
0.633633613586426 0.0645008087158203
0.634634613990784 0.0636234283447266
0.635635614395142 0.0627574920654297
0.6366366147995 0.0618982315063477
0.637637615203857 0.0610494613647461
0.638638615608215 0.0602083206176758
0.639639616012573 0.0593805313110352
0.640640616416931 0.058568000793457
0.641641676425934 0.0577669143676758
0.642642676830292 0.0569648742675781
0.64364367723465 0.0561838150024414
0.644644677639008 0.0554065704345703
0.645645678043365 0.0546398162841797
0.646646678447723 0.0538854598999023
0.647647678852081 0.0531377792358398
0.648648679256439 0.0524024963378906
0.649649679660797 0.0516719818115234
0.650650680065155 0.0509624481201172
0.651651680469513 0.0502548217773438
0.652652680873871 0.0495595932006836
0.653653681278229 0.0488710403442383
0.654654681682587 0.0481939315795898
0.655655682086945 0.0475215911865234
0.656656682491302 0.0468654632568359
0.65765768289566 0.0462074279785156
0.658658683300018 0.0455608367919922
0.659659683704376 0.0449228286743164
0.660660684108734 0.0442895889282227
0.661661684513092 0.0436763763427734
0.66266268491745 0.0430660247802734
0.663663685321808 0.0424623489379883
0.664664685726166 0.041865348815918
0.665665686130524 0.0412797927856445
0.666666686534882 0.0407028198242188
0.66766768693924 0.0401344299316406
0.668668687343597 0.0395679473876953
0.669669687747955 0.0390110015869141
0.670670688152313 0.0384635925292969
0.671671688556671 0.0379228591918945
0.672672688961029 0.0373897552490234
0.673673689365387 0.0368566513061523
0.674674689769745 0.0363340377807617
0.675675690174103 0.0358180999755859
0.676676690578461 0.0353183746337891
0.677677690982819 0.0348148345947266
0.678678691387177 0.0343227386474609
0.679679691791534 0.0338411331176758
0.680680692195892 0.0333652496337891
0.68168169260025 0.0328884124755859
0.682682693004608 0.0324211120605469
0.683683693408966 0.0319614410400391
0.684684693813324 0.0315065383911133
0.685685694217682 0.0310559272766113
0.68668669462204 0.0306129455566406
0.687687695026398 0.0301804542541504
0.688688695430756 0.0297470092773438
0.689689695835114 0.0293292999267578
0.690690696239471 0.0289096832275391
0.691691696643829 0.0284972190856934
0.692692697048187 0.0280900001525879
0.693693697452545 0.0276913642883301
0.694694697856903 0.0272951126098633
0.695695698261261 0.0269007682800293
0.696696698665619 0.0265202522277832
0.697697699069977 0.0261368751525879
0.698698699474335 0.0257635116577148
0.699699699878693 0.0253920555114746
0.700700700283051 0.0250306129455566
0.701701700687408 0.0246686935424805
0.702702701091766 0.0243206024169922
0.703703701496124 0.0239663124084473
0.704704701900482 0.0236244201660156
0.70570570230484 0.0232868194580078
0.706706702709198 0.0229463577270508
0.707707703113556 0.0226178169250488
0.708708703517914 0.0222983360290527
0.709709703922272 0.0219697952270508
0.71071070432663 0.0216517448425293
0.711711704730988 0.0213437080383301
0.712712705135345 0.0210342407226562
0.713713705539703 0.0207266807556152
0.714714705944061 0.0204286575317383
0.715715706348419 0.0201358795166016
0.716716706752777 0.0198392868041992
0.717717707157135 0.0195527076721191
0.718718707561493 0.0192751884460449
0.719719707965851 0.0189938545227051
0.720720708370209 0.0187187194824219
0.721721708774567 0.0184483528137207
0.722722709178925 0.0181803703308105
0.723723709583282 0.0179123878479004
0.72472470998764 0.0176563262939453
0.725725710391998 0.0173983573913574
0.726726710796356 0.0171432495117188
0.727727711200714 0.0168938636779785
0.728728711605072 0.0166516304016113
0.72972971200943 0.0164051055908203
0.730730712413788 0.016167163848877
0.731731712818146 0.0159320831298828
0.732732713222504 0.0157005786895752
0.733733713626862 0.0154709815979004
0.734734714031219 0.0152466297149658
0.735735714435577 0.0150251388549805
0.736736714839935 0.0148031711578369
0.737737715244293 0.0145878791809082
0.738738715648651 0.014373779296875
0.739739716053009 0.0141637325286865
0.740740716457367 0.01395583152771
0.741741716861725 0.0137495994567871
0.742742717266083 0.0135495662689209
0.743743777275085 0.013352632522583
0.744744777679443 0.0131537914276123
0.745745778083801 0.0129625797271729
0.746746778488159 0.0127723217010498
0.747747778892517 0.0125820636749268
0.748748779296875 0.0123996734619141
0.749749779701233 0.0122170448303223
0.750750780105591 0.0120365619659424
0.751751780509949 0.0118613243103027
0.752752780914307 0.0116879940032959
0.753753781318665 0.0115139484405518
0.754754781723022 0.011343240737915
0.75575578212738 0.0111784934997559
0.756756782531738 0.0110123157501221
0.757757782936096 0.0108487606048584
0.758758783340454 0.0106899738311768
0.759759783744812 0.0105314254760742
0.76076078414917 0.0103774070739746
0.761761784553528 0.0102238655090332
0.762762784957886 0.0100722312927246
0.763763785362244 0.00992369651794434
0.764764785766602 0.00977635383605957
0.765765786170959 0.00963258743286133
0.766766786575317 0.0094902515411377
0.767767786979675 0.00935006141662598
0.768768787384033 0.00921106338500977
0.769769787788391 0.00907325744628906
0.770770788192749 0.00893974304199219
0.771771788597107 0.00880765914916992
0.772772789001465 0.00867509841918945
0.773773789405823 0.00854802131652832
0.774774789810181 0.00842094421386719
0.775775790214539 0.00829601287841797
0.776776790618896 0.00817298889160156
0.777777791023254 0.00805044174194336
0.778778791427612 0.00793170928955078
0.77977979183197 0.00781333446502686
0.780780792236328 0.00769734382629395
0.781781792640686 0.0075831413269043
0.782782793045044 0.0074697732925415
0.783783793449402 0.00735747814178467
0.78478479385376 0.0072486400604248
0.785785794258118 0.00714111328125
0.786786794662476 0.00703442096710205
0.787787795066833 0.0069282054901123
0.788788795471191 0.00682592391967773
0.789789795875549 0.00672471523284912
0.790790796279907 0.00662338733673096
0.791791796684265 0.00652444362640381
0.792792797088623 0.00642800331115723
0.793793797492981 0.00633227825164795
0.794794797897339 0.00623619556427002
0.795795798301697 0.00614464282989502
0.796796798706055 0.00605142116546631
0.797797799110413 0.00596082210540771
0.798798799514771 0.00587141513824463
0.799799799919128 0.0057833194732666
0.800800800323486 0.00569725036621094
0.801801800727844 0.00561141967773438
0.802802801132202 0.00552618503570557
0.80380380153656 0.00544500350952148
0.804804801940918 0.00536179542541504
0.805805802345276 0.00528252124786377
0.806806802749634 0.0052027702331543
0.807807803153992 0.00512516498565674
0.80880880355835 0.00504708290100098
0.809809803962708 0.00497233867645264
0.810810804367065 0.00489747524261475
0.811811804771423 0.00482392311096191
0.812812805175781 0.00474977493286133
0.813813805580139 0.00468087196350098
0.814814805984497 0.0046083927154541
0.815815806388855 0.00454044342041016
0.816816806793213 0.0044705867767334
0.817817807197571 0.00440466403961182
0.818818807601929 0.00433731079101562
0.819819808006287 0.0042731761932373
0.820820808410645 0.00420677661895752
0.821821808815002 0.00414454936981201
0.82282280921936 0.0040818452835083
0.823823809623718 0.00402092933654785
0.824824810028076 0.00396007299423218
0.825825810432434 0.00389879941940308
0.826826810836792 0.00384140014648438
0.82782781124115 0.00378292798995972
0.828828811645508 0.00372427701950073
0.829829812049866 0.00367027521133423
0.830830812454224 0.00361335277557373
0.831831812858582 0.003559410572052
0.832832813262939 0.00350558757781982
0.833833813667297 0.00345253944396973
0.834834814071655 0.00339972972869873
0.835835814476013 0.00334936380386353
0.836836814880371 0.00329750776290894
0.837837815284729 0.00324869155883789
0.838838815689087 0.00319838523864746
0.839839816093445 0.0031503438949585
0.840840816497803 0.00310301780700684
0.841841816902161 0.0030561089515686
0.842842817306519 0.00300896167755127
0.843843817710876 0.00296390056610107
0.844844818115234 0.00291824340820312
0.845845818519592 0.00287365913391113
0.846846878528595 0.00283074378967285
0.847847878932953 0.00278663635253906
0.848848879337311 0.00274556875228882
0.849849879741669 0.00270307064056396
0.850850880146027 0.00266295671463013
0.851851880550385 0.00262182950973511
0.852852880954742 0.00258219242095947
0.8538538813591 0.00254255533218384
0.854854881763458 0.00250387191772461
0.855855882167816 0.00246512889862061
0.856856882572174 0.00242865085601807
0.857857882976532 0.00239086151123047
0.85885888338089 0.00235521793365479
0.859859883785248 0.00231897830963135
0.860860884189606 0.00228393077850342
0.861861884593964 0.00224834680557251
0.862862884998322 0.00221443176269531
0.863863885402679 0.00218027830123901
0.864864885807037 0.00214755535125732
0.865865886211395 0.00211417675018311
0.866866886615753 0.00208252668380737
0.867867887020111 0.00205034017562866
0.868868887424469 0.00201916694641113
0.869869887828827 0.00198847055435181
0.870870888233185 0.00195783376693726
0.871871888637543 0.00192832946777344
0.872872889041901 0.00189861655235291
0.873873889446259 0.00186926126480103
0.874874889850616 0.00184109807014465
0.875875890254974 0.00181299448013306
0.876876890659332 0.00178459286689758
0.87787789106369 0.00175794959068298
0.878878891468048 0.00173071026802063
0.879879891872406 0.00170427560806274
0.880880892276764 0.0016789436340332
0.881881892681122 0.0016518235206604
0.88288289308548 0.0016273558139801
0.883883893489838 0.00160187482833862
0.884884893894196 0.00157839059829712
0.885885894298553 0.00155317783355713
0.886886894702911 0.00153020024299622
0.887887895107269 0.00150603055953979
0.888888895511627 0.00148344039916992
0.889889895915985 0.0014597475528717
0.890890896320343 0.00143775343894958
0.891891896724701 0.00141558051109314
0.892892897129059 0.00139391422271729
0.893893897533417 0.00137251615524292
0.894894897937775 0.00135147571563721
0.895895898342133 0.00133100152015686
0.89689689874649 0.00131013989448547
0.897897899150848 0.00129020214080811
0.898898899555206 0.00127053260803223
0.899899899959564 0.0012507438659668
0.900900900363922 0.00123131275177002
0.90190190076828 0.00121262669563293
0.902902901172638 0.00119376182556152
0.903903901576996 0.00117576122283936
0.904904901981354 0.00115752220153809
0.905905902385712 0.00113970041275024
0.90690690279007 0.00112238526344299
0.907907903194427 0.00110477209091187
0.908908903598785 0.00108784437179565
0.909909904003143 0.00107106566429138
0.910910904407501 0.00105488300323486
0.911911904811859 0.0010383129119873
0.912912905216217 0.00102245807647705
0.913913905620575 0.00100654363632202
0.914914906024933 0.000990986824035645
0.915915906429291 0.000975713133811951
0.916916906833649 0.000960662961006165
0.917917907238007 0.000945344567298889
0.918918907642365 0.000931039452552795
0.919919908046722 0.000916838645935059
0.92092090845108 0.000902578234672546
0.921921908855438 0.000888615846633911
0.922922909259796 0.000874876976013184
0.923923909664154 0.000861555337905884
0.924924910068512 0.000848054885864258
0.92592591047287 0.00083516538143158
0.926926910877228 0.000821933150291443
0.927927911281586 0.000809520483016968
0.928928911685944 0.000796660780906677
0.929929912090302 0.000784456729888916
0.930930912494659 0.000772386789321899
0.931931912899017 0.000760391354560852
0.932932913303375 0.000748768448829651
0.933933913707733 0.000736996531486511
0.934934914112091 0.000725597143173218
0.935935914516449 0.000714302062988281
0.936936914920807 0.000703290104866028
0.937937915325165 0.000692382454872131
0.938938915729523 0.000681847333908081
0.939939916133881 0.000671133399009705
0.940940916538239 0.000660866498947144
0.941941916942596 0.000650361180305481
0.942942917346954 0.000640213489532471
0.943943917751312 0.000630229711532593
0.94494491815567 0.000620543956756592
0.945945918560028 0.000611037015914917
0.946946918964386 0.000601604580879211
0.947947919368744 0.000592231750488281
0.948948979377747 0.000582873821258545
0.949949979782104 0.000573903322219849
0.950950980186462 0.000564932823181152
0.95195198059082 0.000556230545043945
0.952952980995178 0.000547543168067932
0.953953981399536 0.000539124011993408
0.954954981803894 0.000530645251274109
0.955955982208252 0.000522524118423462
0.95695698261261 0.000514253973960876
0.957957983016968 0.000506371259689331
0.958958983421326 0.000498399138450623
0.959959983825684 0.000490710139274597
0.960960984230042 0.000482946634292603
0.961961984634399 0.000475473701953888
0.962962985038757 0.000467985868453979
0.963963985443115 0.0004606693983078
0.964964985847473 0.000453546643257141
0.965965986251831 0.000446520745754242
0.966966986656189 0.000439703464508057
0.967967987060547 0.000432565808296204
0.968968987464905 0.000426024198532104
0.969969987869263 0.000419370830059052
0.970970988273621 0.000412784516811371
0.971971988677979 0.000406265258789062
0.972972989082336 0.000400185585021973
0.973973989486694 0.000393658876419067
0.974974989891052 0.00038764625787735
0.97597599029541 0.000381611287593842
0.976976990699768 0.000375717878341675
0.977977991104126 0.000369861721992493
0.978978991508484 0.000363864004611969
0.979979991912842 0.000358320772647858
0.9809809923172 0.000352680683135986
0.981981992721558 0.000347249209880829
0.982982993125916 0.000341683626174927
0.983983993530273 0.000336416065692902
0.984984993934631 0.000331096351146698
0.985985994338989 0.000326044857501984
0.986986994743347 0.0003209188580513
0.987987995147705 0.000315859913825989
0.988988995552063 0.000310890376567841
0.989989995956421 0.000306077301502228
0.990990996360779 0.000301308929920197
0.991991996765137 0.000296585261821747
0.992992997169495 0.000291980803012848
0.993993997573853 0.000287339091300964
0.99499499797821 0.000282905995845795
0.995995998382568 0.000278465449810028
0.996996998786926 0.000274181365966797
0.997997999191284 0.000269770622253418
0.998998999595642 0.000265665352344513
1 0.000261373817920685
};
\end{axis}

\end{tikzpicture}


==> figs/ours_uniform_final.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Algorithm~\ref{alg:safe_BO} (ours)},
x grid style={darkgray176},
xlabel={$a$},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.5, ymax=1.11067861914635,
ytick style={color=black},
width=4.6cm,
height=3.5cm,  %75cm,
ytick style={draw=none},
yticklabels={,,}
]
\addplot [draw=black, fill=black, mark=*, only marks, mark size=1]
table{%
x  y
0.971971988677979 0.17247399687767
1 0.116564117372036
0.95195198059082 0.193391114473343
0.938938915729523 0.197793796658516
0.92592591047287 0.202822223305702
0.911911904811859 0.217339530587196
0.897897899150848 0.242550209164619
0.88288289308548 0.286786556243896
0.865865886211395 0.342461764812469
0.846846878528595 0.38125291466713
0.826826810836792 0.408430159091949
0.805805802345276 0.405626177787781
0.785785794258118 0.357776612043381
0.767767786979675 0.313471466302872
0.751751780509949 0.305121630430222
0.734734714031219 0.32599413394928
0.716716706752777 0.364122539758682
0.696696698665619 0.385021209716797
0.676676690578461 0.331395775079727
0.659659683704376 0.245368972420692
0.645645678043365 0.178144708275795
0.634634613990784 0.128704354166985
0.624624609947205 0.0895053371787071
0.616616606712341 0.0618804059922695
0.608608603477478 0.0343221947550774
0.601601600646973 0.0132590522989631
0.595595598220825 -0.00695470627397299
0.589589595794678 -0.0277966987341642
0.584584593772888 -0.049052219837904
0.580580592155457 -0.0674452632665634
0.576576590538025 -0.0881138145923615
};
\path [fill=gray, fill opacity=0.2]
(axis cs:0,1.00966107845306)
--(axis cs:0,-1.00966084003448)
--(axis cs:0.00100100098643452,-1.00966084003448)
--(axis cs:0.00200200197286904,-1.00966084003448)
--(axis cs:0.00300300307571888,-1.00966084003448)
--(axis cs:0.00400400394573808,-1.00966084003448)
--(axis cs:0.00500500481575727,-1.00966084003448)
--(axis cs:0.00600600615143776,-1.00966084003448)
--(axis cs:0.00700700702145696,-1.00966084003448)
--(axis cs:0.00800800789147615,-1.00966084003448)
--(axis cs:0.00900900922715664,-1.00966084003448)
--(axis cs:0.0100100096315145,-1.00966084003448)
--(axis cs:0.011011010967195,-1.00966084003448)
--(axis cs:0.0120120123028755,-1.00966084003448)
--(axis cs:0.0130130127072334,-1.00966084003448)
--(axis cs:0.0140140140429139,-1.00966084003448)
--(axis cs:0.0150150144472718,-1.00966084003448)
--(axis cs:0.0160160157829523,-1.00966084003448)
--(axis cs:0.0170170161873102,-1.00966084003448)
--(axis cs:0.0180180184543133,-1.00966084003448)
--(axis cs:0.0190190188586712,-1.00966084003448)
--(axis cs:0.0200200192630291,-1.00966084003448)
--(axis cs:0.0210210215300322,-1.00966084003448)
--(axis cs:0.0220220219343901,-1.00966084003448)
--(axis cs:0.023023022338748,-1.00966084003448)
--(axis cs:0.024024024605751,-1.00966084003448)
--(axis cs:0.0250250250101089,-1.00966084003448)
--(axis cs:0.0260260254144669,-1.00966084003448)
--(axis cs:0.0270270258188248,-1.00966084003448)
--(axis cs:0.0280280280858278,-1.00966084003448)
--(axis cs:0.0290290284901857,-1.00966084003448)
--(axis cs:0.0300300288945436,-1.0096607208252)
--(axis cs:0.0310310311615467,-1.0096607208252)
--(axis cs:0.0320320315659046,-1.0096607208252)
--(axis cs:0.0330330319702625,-1.0096607208252)
--(axis cs:0.0340340323746204,-1.0096607208252)
--(axis cs:0.0350350327789783,-1.0096607208252)
--(axis cs:0.0360360369086266,-1.0096607208252)
--(axis cs:0.0370370373129845,-1.0096607208252)
--(axis cs:0.0380380377173424,-1.0096607208252)
--(axis cs:0.0390390381217003,-1.0096607208252)
--(axis cs:0.0400400385260582,-1.0096607208252)
--(axis cs:0.0410410389304161,-1.0096607208252)
--(axis cs:0.0420420430600643,-1.0096607208252)
--(axis cs:0.0430430434644222,-1.0096607208252)
--(axis cs:0.0440440438687801,-1.0096607208252)
--(axis cs:0.045045044273138,-1.0096607208252)
--(axis cs:0.046046044677496,-1.0096607208252)
--(axis cs:0.0470470450818539,-1.0096607208252)
--(axis cs:0.0480480492115021,-1.0096607208252)
--(axis cs:0.04904904961586,-1.0096607208252)
--(axis cs:0.0500500500202179,-1.0096607208252)
--(axis cs:0.0510510504245758,-1.0096607208252)
--(axis cs:0.0520520508289337,-1.0096607208252)
--(axis cs:0.0530530512332916,-1.0096607208252)
--(axis cs:0.0540540516376495,-1.0096607208252)
--(axis cs:0.0550550557672977,-1.0096607208252)
--(axis cs:0.0560560561716557,-1.0096607208252)
--(axis cs:0.0570570565760136,-1.0096607208252)
--(axis cs:0.0580580569803715,-1.0096607208252)
--(axis cs:0.0590590573847294,-1.0096607208252)
--(axis cs:0.0600600577890873,-1.0096607208252)
--(axis cs:0.0610610619187355,-1.00966060161591)
--(axis cs:0.0620620623230934,-1.00966060161591)
--(axis cs:0.0630630627274513,-1.00966060161591)
--(axis cs:0.0640640631318092,-1.00966060161591)
--(axis cs:0.0650650635361671,-1.00966060161591)
--(axis cs:0.0660660639405251,-1.00966060161591)
--(axis cs:0.067067064344883,-1.00966060161591)
--(axis cs:0.0680680647492409,-1.00966060161591)
--(axis cs:0.0690690651535988,-1.00966060161591)
--(axis cs:0.0700700655579567,-1.00966060161591)
--(axis cs:0.0710710734128952,-1.00966060161591)
--(axis cs:0.0720720738172531,-1.00966060161591)
--(axis cs:0.073073074221611,-1.00966060161591)
--(axis cs:0.0740740746259689,-1.00966060161591)
--(axis cs:0.0750750750303268,-1.00966060161591)
--(axis cs:0.0760760754346848,-1.00966060161591)
--(axis cs:0.0770770758390427,-1.00966060161591)
--(axis cs:0.0780780762434006,-1.00966060161591)
--(axis cs:0.0790790766477585,-1.00966060161591)
--(axis cs:0.0800800770521164,-1.00966060161591)
--(axis cs:0.0810810774564743,-1.00966060161591)
--(axis cs:0.0820820778608322,-1.00966048240662)
--(axis cs:0.0830830782651901,-1.00966048240662)
--(axis cs:0.0840840861201286,-1.00966048240662)
--(axis cs:0.0850850865244865,-1.00966048240662)
--(axis cs:0.0860860869288445,-1.00966048240662)
--(axis cs:0.0870870873332024,-1.00966048240662)
--(axis cs:0.0880880877375603,-1.00966048240662)
--(axis cs:0.0890890881419182,-1.00966048240662)
--(axis cs:0.0900900885462761,-1.00966048240662)
--(axis cs:0.091091088950634,-1.00966048240662)
--(axis cs:0.0920920893549919,-1.00966048240662)
--(axis cs:0.0930930897593498,-1.00966048240662)
--(axis cs:0.0940940901637077,-1.00966048240662)
--(axis cs:0.0950950905680656,-1.00966048240662)
--(axis cs:0.0960960984230042,-1.00966048240662)
--(axis cs:0.0970970988273621,-1.00966036319733)
--(axis cs:0.09809809923172,-1.00966036319733)
--(axis cs:0.0990990996360779,-1.00966036319733)
--(axis cs:0.100100100040436,-1.00966036319733)
--(axis cs:0.101101100444794,-1.00966036319733)
--(axis cs:0.102102100849152,-1.00966036319733)
--(axis cs:0.10310310125351,-1.00966036319733)
--(axis cs:0.104104101657867,-1.00966036319733)
--(axis cs:0.105105102062225,-1.00966036319733)
--(axis cs:0.106106102466583,-1.00966036319733)
--(axis cs:0.107107102870941,-1.00966036319733)
--(axis cs:0.108108103275299,-1.00966036319733)
--(axis cs:0.109109111130238,-1.00966036319733)
--(axis cs:0.110110111534595,-1.00966024398804)
--(axis cs:0.111111111938953,-1.00966024398804)
--(axis cs:0.112112112343311,-1.00966024398804)
--(axis cs:0.113113112747669,-1.00966024398804)
--(axis cs:0.114114113152027,-1.00966024398804)
--(axis cs:0.115115113556385,-1.00966024398804)
--(axis cs:0.116116113960743,-1.00966024398804)
--(axis cs:0.117117114365101,-1.00966024398804)
--(axis cs:0.118118114769459,-1.00966024398804)
--(axis cs:0.119119115173817,-1.00966024398804)
--(axis cs:0.120120115578175,-1.00966012477875)
--(axis cs:0.121121115982533,-1.00966012477875)
--(axis cs:0.122122123837471,-1.00966012477875)
--(axis cs:0.123123124241829,-1.00966012477875)
--(axis cs:0.124124124646187,-1.00966012477875)
--(axis cs:0.125125125050545,-1.00966012477875)
--(axis cs:0.126126125454903,-1.00966012477875)
--(axis cs:0.127127125859261,-1.00966012477875)
--(axis cs:0.128128126263618,-1.00966012477875)
--(axis cs:0.129129126667976,-1.00966000556946)
--(axis cs:0.130130127072334,-1.00966000556946)
--(axis cs:0.131131127476692,-1.00966000556946)
--(axis cs:0.13213212788105,-1.00966000556946)
--(axis cs:0.133133128285408,-1.00966000556946)
--(axis cs:0.134134128689766,-1.00966000556946)
--(axis cs:0.135135129094124,-1.00966000556946)
--(axis cs:0.136136129498482,-1.00966000556946)
--(axis cs:0.13713712990284,-1.00965988636017)
--(axis cs:0.138138130307198,-1.00965988636017)
--(axis cs:0.139139130711555,-1.00965988636017)
--(axis cs:0.140140131115913,-1.00965988636017)
--(axis cs:0.141141146421432,-1.00965988636017)
--(axis cs:0.14214214682579,-1.00965988636017)
--(axis cs:0.143143147230148,-1.00965976715088)
--(axis cs:0.144144147634506,-1.00965976715088)
--(axis cs:0.145145148038864,-1.00965976715088)
--(axis cs:0.146146148443222,-1.00965976715088)
--(axis cs:0.14714714884758,-1.00965976715088)
--(axis cs:0.148148149251938,-1.00965976715088)
--(axis cs:0.149149149656296,-1.00965976715088)
--(axis cs:0.150150150060654,-1.00965964794159)
--(axis cs:0.151151150465012,-1.00965964794159)
--(axis cs:0.15215215086937,-1.00965964794159)
--(axis cs:0.153153151273727,-1.00965964794159)
--(axis cs:0.154154151678085,-1.00965964794159)
--(axis cs:0.155155152082443,-1.0096595287323)
--(axis cs:0.156156152486801,-1.0096595287323)
--(axis cs:0.157157152891159,-1.0096595287323)
--(axis cs:0.158158153295517,-1.0096595287323)
--(axis cs:0.159159153699875,-1.0096595287323)
--(axis cs:0.160160154104233,-1.00965940952301)
--(axis cs:0.161161154508591,-1.00965940952301)
--(axis cs:0.162162154912949,-1.00965940952301)
--(axis cs:0.163163155317307,-1.00965940952301)
--(axis cs:0.164164155721664,-1.00965940952301)
--(axis cs:0.165165156126022,-1.00965929031372)
--(axis cs:0.16616615653038,-1.00965929031372)
--(axis cs:0.167167171835899,-1.00965929031372)
--(axis cs:0.168168172240257,-1.00965929031372)
--(axis cs:0.169169172644615,-1.00965917110443)
--(axis cs:0.170170173048973,-1.00965917110443)
--(axis cs:0.171171173453331,-1.00965917110443)
--(axis cs:0.172172173857689,-1.00965917110443)
--(axis cs:0.173173174262047,-1.00965917110443)
--(axis cs:0.174174174666405,-1.00965905189514)
--(axis cs:0.175175175070763,-1.00965905189514)
--(axis cs:0.176176175475121,-1.00965905189514)
--(axis cs:0.177177175879478,-1.00965893268585)
--(axis cs:0.178178176283836,-1.00965893268585)
--(axis cs:0.179179176688194,-1.00965893268585)
--(axis cs:0.180180177092552,-1.00965893268585)
--(axis cs:0.18118117749691,-1.00965881347656)
--(axis cs:0.182182177901268,-1.00965881347656)
--(axis cs:0.183183178305626,-1.00965881347656)
--(axis cs:0.184184178709984,-1.00965881347656)
--(axis cs:0.185185179114342,-1.00965869426727)
--(axis cs:0.1861861795187,-1.00965869426727)
--(axis cs:0.187187179923058,-1.00965869426727)
--(axis cs:0.188188180327415,-1.00965857505798)
--(axis cs:0.189189180731773,-1.00965857505798)
--(axis cs:0.190190181136131,-1.00965857505798)
--(axis cs:0.191191181540489,-1.00965845584869)
--(axis cs:0.192192196846008,-1.00965845584869)
--(axis cs:0.193193197250366,-1.00965845584869)
--(axis cs:0.194194197654724,-1.0096583366394)
--(axis cs:0.195195198059082,-1.0096583366394)
--(axis cs:0.19619619846344,-1.0096583366394)
--(axis cs:0.197197198867798,-1.00965821743011)
--(axis cs:0.198198199272156,-1.00965821743011)
--(axis cs:0.199199199676514,-1.00965809822083)
--(axis cs:0.200200200080872,-1.00965809822083)
--(axis cs:0.201201200485229,-1.00965809822083)
--(axis cs:0.202202200889587,-1.00965797901154)
--(axis cs:0.203203201293945,-1.00965797901154)
--(axis cs:0.204204201698303,-1.00965785980225)
--(axis cs:0.205205202102661,-1.00965785980225)
--(axis cs:0.206206202507019,-1.00965785980225)
--(axis cs:0.207207202911377,-1.00965774059296)
--(axis cs:0.208208203315735,-1.00965774059296)
--(axis cs:0.209209203720093,-1.00965762138367)
--(axis cs:0.210210204124451,-1.00965762138367)
--(axis cs:0.211211204528809,-1.00965750217438)
--(axis cs:0.212212204933167,-1.00965750217438)
--(axis cs:0.213213205337524,-1.00965738296509)
--(axis cs:0.214214205741882,-1.00965738296509)
--(axis cs:0.21521520614624,-1.0096572637558)
--(axis cs:0.216216206550598,-1.0096572637558)
--(axis cs:0.217217206954956,-1.00965714454651)
--(axis cs:0.218218222260475,-1.00965714454651)
--(axis cs:0.219219222664833,-1.00965702533722)
--(axis cs:0.220220223069191,-1.00965702533722)
--(axis cs:0.221221223473549,-1.00965690612793)
--(axis cs:0.222222223877907,-1.00965690612793)
--(axis cs:0.223223224282265,-1.00965678691864)
--(axis cs:0.224224224686623,-1.00965678691864)
--(axis cs:0.225225225090981,-1.00965666770935)
--(axis cs:0.226226225495338,-1.00965666770935)
--(axis cs:0.227227225899696,-1.00965654850006)
--(axis cs:0.228228226304054,-1.00965642929077)
--(axis cs:0.229229226708412,-1.00965642929077)
--(axis cs:0.23023022711277,-1.00965631008148)
--(axis cs:0.231231227517128,-1.00965631008148)
--(axis cs:0.232232227921486,-1.00965619087219)
--(axis cs:0.233233228325844,-1.0096560716629)
--(axis cs:0.234234228730202,-1.0096560716629)
--(axis cs:0.23523522913456,-1.00965595245361)
--(axis cs:0.236236229538918,-1.00965583324432)
--(axis cs:0.237237229943275,-1.00965583324432)
--(axis cs:0.238238230347633,-1.00965571403503)
--(axis cs:0.239239230751991,-1.00965559482574)
--(axis cs:0.240240231156349,-1.00965547561646)
--(axis cs:0.241241231560707,-1.00965547561646)
--(axis cs:0.242242231965065,-1.00965535640717)
--(axis cs:0.243243232369423,-1.00965523719788)
--(axis cs:0.244244247674942,-1.00965511798859)
--(axis cs:0.2452452480793,-1.00965511798859)
--(axis cs:0.246246248483658,-1.0096549987793)
--(axis cs:0.247247248888016,-1.00965487957001)
--(axis cs:0.248248249292374,-1.00965476036072)
--(axis cs:0.249249249696732,-1.00965464115143)
--(axis cs:0.250250250101089,-1.00965452194214)
--(axis cs:0.251251250505447,-1.00965452194214)
--(axis cs:0.252252250909805,-1.00965440273285)
--(axis cs:0.253253251314163,-1.00965428352356)
--(axis cs:0.254254251718521,-1.00965416431427)
--(axis cs:0.255255252122879,-1.00965404510498)
--(axis cs:0.256256252527237,-1.00965392589569)
--(axis cs:0.257257252931595,-1.0096538066864)
--(axis cs:0.258258253335953,-1.00965368747711)
--(axis cs:0.259259253740311,-1.00965356826782)
--(axis cs:0.260260254144669,-1.00965344905853)
--(axis cs:0.261261254549026,-1.00965332984924)
--(axis cs:0.262262254953384,-1.00965321063995)
--(axis cs:0.263263255357742,-1.00965309143066)
--(axis cs:0.2642642557621,-1.00965297222137)
--(axis cs:0.265265256166458,-1.00965285301208)
--(axis cs:0.266266256570816,-1.0096527338028)
--(axis cs:0.267267256975174,-1.00965261459351)
--(axis cs:0.268268257379532,-1.00965237617493)
--(axis cs:0.26926925778389,-1.00965225696564)
--(axis cs:0.270270258188248,-1.00965213775635)
--(axis cs:0.271271258592606,-1.00965201854706)
--(axis cs:0.272272258996964,-1.00965189933777)
--(axis cs:0.273273259401321,-1.00965166091919)
--(axis cs:0.274274259805679,-1.0096515417099)
--(axis cs:0.275275260210037,-1.00965142250061)
--(axis cs:0.276276260614395,-1.00965130329132)
--(axis cs:0.277277261018753,-1.00965106487274)
--(axis cs:0.278278261423111,-1.00965094566345)
--(axis cs:0.279279261827469,-1.00965082645416)
--(axis cs:0.280280262231827,-1.00965058803558)
--(axis cs:0.281281262636185,-1.00965046882629)
--(axis cs:0.282282292842865,-1.00965023040771)
--(axis cs:0.283283293247223,-1.00965011119843)
--(axis cs:0.284284293651581,-1.00964999198914)
--(axis cs:0.285285294055939,-1.00964975357056)
--(axis cs:0.286286294460297,-1.00964963436127)
--(axis cs:0.287287294864655,-1.00964939594269)
--(axis cs:0.288288295269012,-1.00964915752411)
--(axis cs:0.28928929567337,-1.00964903831482)
--(axis cs:0.290290296077728,-1.00964879989624)
--(axis cs:0.291291296482086,-1.00964868068695)
--(axis cs:0.292292296886444,-1.00964844226837)
--(axis cs:0.293293297290802,-1.00964820384979)
--(axis cs:0.29429429769516,-1.00964796543121)
--(axis cs:0.295295298099518,-1.00964784622192)
--(axis cs:0.296296298503876,-1.00964760780334)
--(axis cs:0.297297298908234,-1.00964736938477)
--(axis cs:0.298298299312592,-1.00964713096619)
--(axis cs:0.299299299716949,-1.00964689254761)
--(axis cs:0.300300300121307,-1.00964677333832)
--(axis cs:0.301301300525665,-1.00964653491974)
--(axis cs:0.302302300930023,-1.00964629650116)
--(axis cs:0.303303301334381,-1.00964605808258)
--(axis cs:0.304304301738739,-1.009645819664)
--(axis cs:0.305305302143097,-1.00964558124542)
--(axis cs:0.306306302547455,-1.00964534282684)
--(axis cs:0.307307302951813,-1.00964498519897)
--(axis cs:0.308308303356171,-1.0096447467804)
--(axis cs:0.309309303760529,-1.00964450836182)
--(axis cs:0.310310304164886,-1.00964426994324)
--(axis cs:0.311311304569244,-1.00964403152466)
--(axis cs:0.312312304973602,-1.00964367389679)
--(axis cs:0.31331330537796,-1.00964343547821)
--(axis cs:0.314314305782318,-1.00964319705963)
--(axis cs:0.315315306186676,-1.00964283943176)
--(axis cs:0.316316306591034,-1.00964260101318)
--(axis cs:0.317317306995392,-1.00964224338531)
--(axis cs:0.31831830739975,-1.00964200496674)
--(axis cs:0.319319307804108,-1.00964164733887)
--(axis cs:0.320320308208466,-1.00964140892029)
--(axis cs:0.321321308612823,-1.00964105129242)
--(axis cs:0.322322309017181,-1.00964069366455)
--(axis cs:0.323323309421539,-1.00964045524597)
--(axis cs:0.324324309825897,-1.0096400976181)
--(axis cs:0.325325310230255,-1.00963973999023)
--(axis cs:0.326326310634613,-1.00963938236237)
--(axis cs:0.327327311038971,-1.0096390247345)
--(axis cs:0.328328311443329,-1.00963866710663)
--(axis cs:0.329329311847687,-1.00963830947876)
--(axis cs:0.330330312252045,-1.00963795185089)
--(axis cs:0.331331312656403,-1.00963759422302)
--(axis cs:0.33233231306076,-1.00963723659515)
--(axis cs:0.333333343267441,-1.00963687896729)
--(axis cs:0.334334343671799,-1.00963652133942)
--(axis cs:0.335335344076157,-1.00963604450226)
--(axis cs:0.336336344480515,-1.00963568687439)
--(axis cs:0.337337344884872,-1.00963521003723)
--(axis cs:0.33833834528923,-1.00963485240936)
--(axis cs:0.339339345693588,-1.0096343755722)
--(axis cs:0.340340346097946,-1.00963389873505)
--(axis cs:0.341341346502304,-1.00963342189789)
--(axis cs:0.342342346906662,-1.00963306427002)
--(axis cs:0.34334334731102,-1.00963258743286)
--(axis cs:0.344344347715378,-1.0096321105957)
--(axis cs:0.345345348119736,-1.00963163375854)
--(axis cs:0.346346348524094,-1.00963115692139)
--(axis cs:0.347347348928452,-1.00963068008423)
--(axis cs:0.348348349332809,-1.00963020324707)
--(axis cs:0.349349349737167,-1.00962972640991)
--(axis cs:0.350350350141525,-1.00962924957275)
--(axis cs:0.351351350545883,-1.0096287727356)
--(axis cs:0.352352350950241,-1.00962817668915)
--(axis cs:0.353353351354599,-1.00962769985199)
--(axis cs:0.354354351758957,-1.00962722301483)
--(axis cs:0.355355352163315,-1.00962662696838)
--(axis cs:0.356356352567673,-1.00962603092194)
--(axis cs:0.357357352972031,-1.00962555408478)
--(axis cs:0.358358353376389,-1.00962495803833)
--(axis cs:0.359359353780746,-1.00962436199188)
--(axis cs:0.360360354185104,-1.00962376594543)
--(axis cs:0.361361354589462,-1.00962316989899)
--(axis cs:0.36236235499382,-1.00962257385254)
--(axis cs:0.363363355398178,-1.00962197780609)
--(axis cs:0.364364355802536,-1.00962138175964)
--(axis cs:0.365365356206894,-1.0096207857132)
--(axis cs:0.366366356611252,-1.00962007045746)
--(axis cs:0.36736735701561,-1.00961947441101)
--(axis cs:0.368368357419968,-1.00961875915527)
--(axis cs:0.369369357824326,-1.00961816310883)
--(axis cs:0.370370358228683,-1.00961744785309)
--(axis cs:0.371371358633041,-1.00961673259735)
--(axis cs:0.372372359037399,-1.00961601734161)
--(axis cs:0.373373359441757,-1.00961530208588)
--(axis cs:0.374374359846115,-1.00961458683014)
--(axis cs:0.375375360250473,-1.0096138715744)
--(axis cs:0.376376360654831,-1.00961315631866)
--(axis cs:0.377377361059189,-1.00961232185364)
--(axis cs:0.378378361463547,-1.0096116065979)
--(axis cs:0.379379361867905,-1.00961077213287)
--(axis cs:0.380380362272263,-1.00961005687714)
--(axis cs:0.38138136267662,-1.00960922241211)
--(axis cs:0.382382363080978,-1.00960838794708)
--(axis cs:0.383383363485336,-1.00960755348206)
--(axis cs:0.384384393692017,-1.00960671901703)
--(axis cs:0.385385394096375,-1.00960576534271)
--(axis cs:0.386386394500732,-1.00960493087769)
--(axis cs:0.38738739490509,-1.00960409641266)
--(axis cs:0.388388395309448,-1.00960314273834)
--(axis cs:0.389389395713806,-1.00960218906403)
--(axis cs:0.390390396118164,-1.009601354599)
--(axis cs:0.391391396522522,-1.00960040092468)
--(axis cs:0.39239239692688,-1.00959944725037)
--(axis cs:0.393393397331238,-1.00959837436676)
--(axis cs:0.394394397735596,-1.00959742069244)
--(axis cs:0.395395398139954,-1.00959634780884)
--(axis cs:0.396396398544312,-1.00959539413452)
--(axis cs:0.397397398948669,-1.00959432125092)
--(axis cs:0.398398399353027,-1.00959324836731)
--(axis cs:0.399399399757385,-1.0095921754837)
--(axis cs:0.400400400161743,-1.0095911026001)
--(axis cs:0.401401400566101,-1.00959002971649)
--(axis cs:0.402402400970459,-1.0095888376236)
--(axis cs:0.403403401374817,-1.00958776473999)
--(axis cs:0.404404401779175,-1.00958657264709)
--(axis cs:0.405405402183533,-1.0095853805542)
--(axis cs:0.406406402587891,-1.0095841884613)
--(axis cs:0.407407402992249,-1.00958299636841)
--(axis cs:0.408408403396606,-1.00958168506622)
--(axis cs:0.409409403800964,-1.00958037376404)
--(axis cs:0.410410404205322,-1.00957906246185)
--(axis cs:0.41141140460968,-1.00957775115967)
--(axis cs:0.412412405014038,-1.00957643985748)
--(axis cs:0.413413405418396,-1.0095751285553)
--(axis cs:0.414414405822754,-1.00957381725311)
--(axis cs:0.415415406227112,-1.00957238674164)
--(axis cs:0.41641640663147,-1.00957095623016)
--(axis cs:0.417417407035828,-1.00956964492798)
--(axis cs:0.418418407440186,-1.00956809520721)
--(axis cs:0.419419407844543,-1.00956666469574)
--(axis cs:0.420420408248901,-1.00956523418427)
--(axis cs:0.421421408653259,-1.0095636844635)
--(axis cs:0.422422409057617,-1.00956213474274)
--(axis cs:0.423423409461975,-1.00956058502197)
--(axis cs:0.424424409866333,-1.00955903530121)
--(axis cs:0.425425410270691,-1.00955736637115)
--(axis cs:0.426426410675049,-1.0095556974411)
--(axis cs:0.427427411079407,-1.00955402851105)
--(axis cs:0.428428411483765,-1.00955235958099)
--(axis cs:0.429429411888123,-1.00955057144165)
--(axis cs:0.43043041229248,-1.00954878330231)
--(axis cs:0.431431412696838,-1.00954699516296)
--(axis cs:0.432432413101196,-1.00954520702362)
--(axis cs:0.433433413505554,-1.00954341888428)
--(axis cs:0.434434413909912,-1.00954151153564)
--(axis cs:0.43543541431427,-1.0095397233963)
--(axis cs:0.43643644452095,-1.00953781604767)
--(axis cs:0.437437444925308,-1.00953578948975)
--(axis cs:0.438438445329666,-1.00953388214111)
--(axis cs:0.439439445734024,-1.00953185558319)
--(axis cs:0.440440446138382,-1.00952982902527)
--(axis cs:0.44144144654274,-1.00952768325806)
--(axis cs:0.442442446947098,-1.00952553749084)
--(axis cs:0.443443447351456,-1.00952339172363)
--(axis cs:0.444444447755814,-1.00952124595642)
--(axis cs:0.445445448160172,-1.00951910018921)
--(axis cs:0.446446448564529,-1.00951683521271)
--(axis cs:0.447447448968887,-1.00951457023621)
--(axis cs:0.448448449373245,-1.0095123052597)
--(axis cs:0.449449449777603,-1.00950992107391)
--(axis cs:0.450450450181961,-1.00950741767883)
--(axis cs:0.451451450586319,-1.00950503349304)
--(axis cs:0.452452450990677,-1.00950253009796)
--(axis cs:0.453453451395035,-1.00945830345154)
--(axis cs:0.454454451799393,-1.00892770290375)
--(axis cs:0.455455452203751,-1.00838828086853)
--(axis cs:0.456456452608109,-1.00784015655518)
--(axis cs:0.457457453012466,-1.00728321075439)
--(axis cs:0.458458453416824,-1.00671684741974)
--(axis cs:0.459459453821182,-1.00614154338837)
--(axis cs:0.46046045422554,-1.00555670261383)
--(axis cs:0.461461454629898,-1.00496232509613)
--(axis cs:0.462462455034256,-1.00435817241669)
--(axis cs:0.463463455438614,-1.0037442445755)
--(axis cs:0.464464455842972,-1.00312030315399)
--(axis cs:0.46546545624733,-1.002485871315)
--(axis cs:0.466466456651688,-1.00184118747711)
--(axis cs:0.467467457056046,-1.00118589401245)
--(axis cs:0.468468457460403,-1.00051987171173)
--(axis cs:0.469469457864761,-0.999703645706177)
--(axis cs:0.470470458269119,-0.997773885726929)
--(axis cs:0.471471458673477,-0.995794177055359)
--(axis cs:0.472472459077835,-0.993763208389282)
--(axis cs:0.473473459482193,-0.991680085659027)
--(axis cs:0.474474459886551,-0.989543676376343)
--(axis cs:0.475475460290909,-0.987352967262268)
--(axis cs:0.476476460695267,-0.985106706619263)
--(axis cs:0.477477461099625,-0.98280394077301)
--(axis cs:0.478478461503983,-0.98044353723526)
--(axis cs:0.47947946190834,-0.977993249893188)
--(axis cs:0.480480462312698,-0.975314259529114)
--(axis cs:0.481481462717056,-0.972568571567535)
--(axis cs:0.482482463121414,-0.969754457473755)
--(axis cs:0.483483463525772,-0.966870844364166)
--(axis cs:0.48448446393013,-0.963916420936584)
--(axis cs:0.485485464334488,-0.960889518260956)
--(axis cs:0.486486464738846,-0.957789063453674)
--(axis cs:0.487487494945526,-0.954613566398621)
--(axis cs:0.488488495349884,-0.95136159658432)
--(axis cs:0.489489495754242,-0.94790655374527)
--(axis cs:0.4904904961586,-0.944278836250305)
--(axis cs:0.491491496562958,-0.940564393997192)
--(axis cs:0.492492496967316,-0.936761915683746)
--(axis cs:0.493493497371674,-0.932869553565979)
--(axis cs:0.494494497776031,-0.928885579109192)
--(axis cs:0.495495498180389,-0.92480880022049)
--(axis cs:0.496496498584747,-0.920637309551239)
--(axis cs:0.497497498989105,-0.916369557380676)
--(axis cs:0.498498499393463,-0.911787390708923)
--(axis cs:0.499499499797821,-0.907045543193817)
--(axis cs:0.500500500202179,-0.90219521522522)
--(axis cs:0.501501500606537,-0.897234916687012)
--(axis cs:0.502502501010895,-0.89216274023056)
--(axis cs:0.503503501415253,-0.886976838111877)
--(axis cs:0.504504501819611,-0.881675660610199)
--(axis cs:0.505505502223969,-0.876257419586182)
--(axis cs:0.506506502628326,-0.870719909667969)
--(axis cs:0.507507503032684,-0.86506199836731)
--(axis cs:0.508508503437042,-0.859281480312347)
--(axis cs:0.5095095038414,-0.853376626968384)
--(axis cs:0.510510504245758,-0.84734570980072)
--(axis cs:0.511511504650116,-0.841187179088593)
--(axis cs:0.512512505054474,-0.834899067878723)
--(axis cs:0.513513505458832,-0.828479766845703)
--(axis cs:0.51451450586319,-0.821927309036255)
--(axis cs:0.515515506267548,-0.815240383148193)
--(axis cs:0.516516506671906,-0.808416783809662)
--(axis cs:0.517517507076263,-0.801455140113831)
--(axis cs:0.518518507480621,-0.79435396194458)
--(axis cs:0.519519507884979,-0.787110984325409)
--(axis cs:0.520520508289337,-0.779725253582001)
--(axis cs:0.521521508693695,-0.772194981575012)
--(axis cs:0.522522509098053,-0.764518618583679)
--(axis cs:0.523523509502411,-0.756694495677948)
--(axis cs:0.524524509906769,-0.748721480369568)
--(axis cs:0.525525510311127,-0.740598201751709)
--(axis cs:0.526526510715485,-0.732322692871094)
--(axis cs:0.527527511119843,-0.723894476890564)
--(axis cs:0.5285285115242,-0.715311884880066)
--(axis cs:0.529529511928558,-0.706573843955994)
--(axis cs:0.530530512332916,-0.697679162025452)
--(axis cs:0.531531512737274,-0.688627123832703)
--(axis cs:0.532532513141632,-0.679416477680206)
--(axis cs:0.53353351354599,-0.670046448707581)
--(axis cs:0.534534513950348,-0.660516619682312)
--(axis cs:0.535535514354706,-0.650826394557953)
--(axis cs:0.536536514759064,-0.640974998474121)
--(axis cs:0.537537515163422,-0.630962014198303)
--(axis cs:0.53853851556778,-0.620787858963013)
--(axis cs:0.539539575576782,-0.610451340675354)
--(axis cs:0.54054057598114,-0.599953889846802)
--(axis cs:0.541541576385498,-0.589295864105225)
--(axis cs:0.542542576789856,-0.578476905822754)
--(axis cs:0.543543577194214,-0.567498087882996)
--(axis cs:0.544544577598572,-0.556360602378845)
--(axis cs:0.54554557800293,-0.545065760612488)
--(axis cs:0.546546578407288,-0.533614754676819)
--(axis cs:0.547547578811646,-0.522009611129761)
--(axis cs:0.548548579216003,-0.510252833366394)
--(axis cs:0.549549579620361,-0.498346298933029)
--(axis cs:0.550550580024719,-0.486293345689774)
--(axis cs:0.551551580429077,-0.474097400903702)
--(axis cs:0.552552580833435,-0.461762547492981)
--(axis cs:0.553553581237793,-0.449293315410614)
--(axis cs:0.554554581642151,-0.436693519353867)
--(axis cs:0.555555582046509,-0.423971205949783)
--(axis cs:0.556556582450867,-0.411131262779236)
--(axis cs:0.557557582855225,-0.398181438446045)
--(axis cs:0.558558583259583,-0.385130226612091)
--(axis cs:0.55955958366394,-0.371986448764801)
--(axis cs:0.560560584068298,-0.358761191368103)
--(axis cs:0.561561584472656,-0.345467805862427)
--(axis cs:0.562562584877014,-0.332118213176727)
--(axis cs:0.563563585281372,-0.318729400634766)
--(axis cs:0.56456458568573,-0.30532032251358)
--(axis cs:0.565565586090088,-0.29191067814827)
--(axis cs:0.566566586494446,-0.278525650501251)
--(axis cs:0.567567586898804,-0.26519364118576)
--(axis cs:0.568568587303162,-0.251947104930878)
--(axis cs:0.56956958770752,-0.238828554749489)
--(axis cs:0.570570588111877,-0.22588449716568)
--(axis cs:0.571571588516235,-0.213171690702438)
--(axis cs:0.572572588920593,-0.200759992003441)
--(axis cs:0.573573589324951,-0.188731700181961)
--(axis cs:0.574574589729309,-0.177191406488419)
--(axis cs:0.575575590133667,-0.166253179311752)
--(axis cs:0.576576590538025,-0.156055226922035)
--(axis cs:0.577577590942383,-0.146714612841606)
--(axis cs:0.578578591346741,-0.138259649276733)
--(axis cs:0.579579591751099,-0.130679577589035)
--(axis cs:0.580580592155457,-0.123962372541428)
--(axis cs:0.581581592559814,-0.118063867092133)
--(axis cs:0.582582592964172,-0.112863026559353)
--(axis cs:0.58358359336853,-0.108214750885963)
--(axis cs:0.584584593772888,-0.104018107056618)
--(axis cs:0.585585594177246,-0.100176617503166)
--(axis cs:0.586586594581604,-0.0965603068470955)
--(axis cs:0.587587594985962,-0.0930698961019516)
--(axis cs:0.58858859539032,-0.0894810855388641)
--(axis cs:0.589589595794678,-0.0859298259019852)
--(axis cs:0.590590596199036,-0.0826012343168259)
--(axis cs:0.591591596603394,-0.0793878361582756)
--(axis cs:0.592592597007751,-0.0762060433626175)
--(axis cs:0.593593597412109,-0.0728850662708282)
--(axis cs:0.594594597816467,-0.06951804459095)
--(axis cs:0.595595598220825,-0.0662273317575455)
--(axis cs:0.596596598625183,-0.0629310011863708)
--(axis cs:0.597597599029541,-0.0596773065626621)
--(axis cs:0.598598599433899,-0.0564402155578136)
--(axis cs:0.599599599838257,-0.05321429297328)
--(axis cs:0.600600600242615,-0.0500143729150295)
--(axis cs:0.601601600646973,-0.0468771085143089)
--(axis cs:0.602602601051331,-0.0438335388898849)
--(axis cs:0.603603601455688,-0.0408460535109043)
--(axis cs:0.604604601860046,-0.0378613099455833)
--(axis cs:0.605605602264404,-0.0348528996109962)
--(axis cs:0.606606602668762,-0.0318191573023796)
--(axis cs:0.60760760307312,-0.0287730693817139)
--(axis cs:0.608608603477478,-0.0257562361657619)
--(axis cs:0.609609603881836,-0.0227985009551048)
--(axis cs:0.610610604286194,-0.0198517926037312)
--(axis cs:0.611611604690552,-0.0168669074773788)
--(axis cs:0.61261260509491,-0.0138125605881214)
--(axis cs:0.613613605499268,-0.0106779709458351)
--(axis cs:0.614614605903625,-0.00747016817331314)
--(axis cs:0.615615606307983,-0.00423648208379745)
--(axis cs:0.616616606712341,-0.00102074444293976)
--(axis cs:0.617617607116699,0.00213021785020828)
--(axis cs:0.618618607521057,0.00525239109992981)
--(axis cs:0.619619607925415,0.00839806348085403)
--(axis cs:0.620620608329773,0.0115921795368195)
--(axis cs:0.621621608734131,0.014844186604023)
--(axis cs:0.622622609138489,0.0181469991803169)
--(axis cs:0.623623609542847,0.0214750468730927)
--(axis cs:0.624624609947205,0.0247784480452538)
--(axis cs:0.625625610351562,0.0280210599303246)
--(axis cs:0.62662661075592,0.0312471389770508)
--(axis cs:0.627627611160278,0.0345304012298584)
--(axis cs:0.628628611564636,0.0379268527030945)
--(axis cs:0.629629611968994,0.0414504110813141)
--(axis cs:0.630630612373352,0.0451118499040604)
--(axis cs:0.63163161277771,0.0488936975598335)
--(axis cs:0.632632613182068,0.0527676343917847)
--(axis cs:0.633633613586426,0.0566890686750412)
--(axis cs:0.634634613990784,0.0605783089995384)
--(axis cs:0.635635614395142,0.0643932297825813)
--(axis cs:0.6366366147995,0.0681735277175903)
--(axis cs:0.637637615203857,0.0719773918390274)
--(axis cs:0.638638615608215,0.0758683979511261)
--(axis cs:0.639639616012573,0.0798736363649368)
--(axis cs:0.640640616416931,0.0839953273534775)
--(axis cs:0.641641676425934,0.0882281586527824)
--(axis cs:0.642642676830292,0.0925466865301132)
--(axis cs:0.64364367723465,0.0968980938196182)
--(axis cs:0.644644677639008,0.101236261427402)
--(axis cs:0.645645678043365,0.105490192770958)
--(axis cs:0.646646678447723,0.109608739614487)
--(axis cs:0.647647678852081,0.113637559115887)
--(axis cs:0.648648679256439,0.117656767368317)
--(axis cs:0.649649679660797,0.121743910014629)
--(axis cs:0.650650680065155,0.125939235091209)
--(axis cs:0.651651680469513,0.130301490426064)
--(axis cs:0.652652680873871,0.134829968214035)
--(axis cs:0.653653681278229,0.13951787352562)
--(axis cs:0.654654681682587,0.144351065158844)
--(axis cs:0.655655682086945,0.149307161569595)
--(axis cs:0.656656682491302,0.154301807284355)
--(axis cs:0.65765768289566,0.159285739064217)
--(axis cs:0.658658683300018,0.164168238639832)
--(axis cs:0.659659683704376,0.168861970305443)
--(axis cs:0.660660684108734,0.17332661151886)
--(axis cs:0.661661684513092,0.177599340677261)
--(axis cs:0.66266268491745,0.181767627596855)
--(axis cs:0.663663685321808,0.18588849902153)
--(axis cs:0.664664685726166,0.190048545598984)
--(axis cs:0.665665686130524,0.194288268685341)
--(axis cs:0.666666686534882,0.19864147901535)
--(axis cs:0.66766768693924,0.203133031725883)
--(axis cs:0.668668687343597,0.207783773541451)
--(axis cs:0.669669687747955,0.212552189826965)
--(axis cs:0.670670688152313,0.217410981655121)
--(axis cs:0.671671688556671,0.22231437265873)
--(axis cs:0.672672688961029,0.227190524339676)
--(axis cs:0.673673689365387,0.231955945491791)
--(axis cs:0.674674689769745,0.236520737409592)
--(axis cs:0.675675690174103,0.240787759423256)
--(axis cs:0.676676690578461,0.244646221399307)
--(axis cs:0.677677690982819,0.248032003641129)
--(axis cs:0.678678691387177,0.250997930765152)
--(axis cs:0.679679691791534,0.25366348028183)
--(axis cs:0.680680692195892,0.256110608577728)
--(axis cs:0.68168169260025,0.25841823220253)
--(axis cs:0.682682693004608,0.260672003030777)
--(axis cs:0.683683693408966,0.262924253940582)
--(axis cs:0.684684693813324,0.265216559171677)
--(axis cs:0.685685694217682,0.267594546079636)
--(axis cs:0.68668669462204,0.270068973302841)
--(axis cs:0.687687695026398,0.27264267206192)
--(axis cs:0.688688695430756,0.275289684534073)
--(axis cs:0.689689695835114,0.277995884418488)
--(axis cs:0.690690696239471,0.280710101127625)
--(axis cs:0.691691696643829,0.283374488353729)
--(axis cs:0.692692697048187,0.285912454128265)
--(axis cs:0.693693697452545,0.288239240646362)
--(axis cs:0.694694697856903,0.290266931056976)
--(axis cs:0.695695698261261,0.29187536239624)
--(axis cs:0.696696698665619,0.292957603931427)
--(axis cs:0.697697699069977,0.293440729379654)
--(axis cs:0.698698699474335,0.293397665023804)
--(axis cs:0.699699699878693,0.292937040328979)
--(axis cs:0.700700700283051,0.292179346084595)
--(axis cs:0.701701700687408,0.291215837001801)
--(axis cs:0.702702701091766,0.29013866186142)
--(axis cs:0.703703701496124,0.289027869701385)
--(axis cs:0.704704701900482,0.287960827350616)
--(axis cs:0.70570570230484,0.2869573533535)
--(axis cs:0.706706702709198,0.28606453537941)
--(axis cs:0.707707703113556,0.285298734903336)
--(axis cs:0.708708703517914,0.284664690494537)
--(axis cs:0.709709703922272,0.284151136875153)
--(axis cs:0.71071070432663,0.283711105585098)
--(axis cs:0.711711704730988,0.283317387104034)
--(axis cs:0.712712705135345,0.282906711101532)
--(axis cs:0.713713705539703,0.282397508621216)
--(axis cs:0.714714705944061,0.281696528196335)
--(axis cs:0.715715706348419,0.280741721391678)
--(axis cs:0.716716706752777,0.279400199651718)
--(axis cs:0.717717707157135,0.277635991573334)
--(axis cs:0.718718707561493,0.275513529777527)
--(axis cs:0.719719707965851,0.273141622543335)
--(axis cs:0.720720708370209,0.270617306232452)
--(axis cs:0.721721708774567,0.268035233020782)
--(axis cs:0.722722709178925,0.265484511852264)
--(axis cs:0.723723709583282,0.263033002614975)
--(axis cs:0.72472470998764,0.26072096824646)
--(axis cs:0.725725710391998,0.258602917194366)
--(axis cs:0.726726710796356,0.256671160459518)
--(axis cs:0.727727711200714,0.254967004060745)
--(axis cs:0.728728711605072,0.253454327583313)
--(axis cs:0.72972971200943,0.252095848321915)
--(axis cs:0.730730712413788,0.250849634408951)
--(axis cs:0.731731712818146,0.249632388353348)
--(axis cs:0.732732713222504,0.248384609818459)
--(axis cs:0.733733713626862,0.247077524662018)
--(axis cs:0.734734714031219,0.245566159486771)
--(axis cs:0.735735714435577,0.243793874979019)
--(axis cs:0.736736714839935,0.241824448108673)
--(axis cs:0.737737715244293,0.239747583866119)
--(axis cs:0.738738715648651,0.237677991390228)
--(axis cs:0.739739716053009,0.23567858338356)
--(axis cs:0.740740716457367,0.233827948570251)
--(axis cs:0.741741716861725,0.232174172997475)
--(axis cs:0.742742717266083,0.230775952339172)
--(axis cs:0.743743777275085,0.229629069566727)
--(axis cs:0.744744777679443,0.2288458943367)
--(axis cs:0.745745778083801,0.228646337985992)
--(axis cs:0.746746778488159,0.228575170040131)
--(axis cs:0.747747778892517,0.228599339723587)
--(axis cs:0.748748779296875,0.228689417243004)
--(axis cs:0.749749779701233,0.228784531354904)
--(axis cs:0.750750780105591,0.228828728199005)
--(axis cs:0.751751780509949,0.228728532791138)
--(axis cs:0.752752780914307,0.228439316153526)
--(axis cs:0.753753781318665,0.228020638227463)
--(axis cs:0.754754781723022,0.227581948041916)
--(axis cs:0.75575578212738,0.227179050445557)
--(axis cs:0.756756782531738,0.226905256509781)
--(axis cs:0.757757782936096,0.22680427134037)
--(axis cs:0.758758783340454,0.226932317018509)
--(axis cs:0.759759783744812,0.227313190698624)
--(axis cs:0.76076078414917,0.227964669466019)
--(axis cs:0.761761784553528,0.228852212429047)
--(axis cs:0.762762784957886,0.230402693152428)
--(axis cs:0.763763785362244,0.232001036405563)
--(axis cs:0.764764785766602,0.233634203672409)
--(axis cs:0.765765786170959,0.235243827104568)
--(axis cs:0.766766786575317,0.236775726079941)
--(axis cs:0.767767786979675,0.238140001893044)
--(axis cs:0.768768787384033,0.239299595355988)
--(axis cs:0.769769787788391,0.240305632352829)
--(axis cs:0.770770788192749,0.241270691156387)
--(axis cs:0.771771788597107,0.242264330387115)
--(axis cs:0.772772789001465,0.243379324674606)
--(axis cs:0.773773789405823,0.244660615921021)
--(axis cs:0.774774789810181,0.246155619621277)
--(axis cs:0.775775790214539,0.247909605503082)
--(axis cs:0.776776790618896,0.249911099672318)
--(axis cs:0.777777791023254,0.252204328775406)
--(axis cs:0.778778791427612,0.255000382661819)
--(axis cs:0.77977979183197,0.257924735546112)
--(axis cs:0.780780792236328,0.260939329862595)
--(axis cs:0.781781792640686,0.263994693756104)
--(axis cs:0.782782793045044,0.267004758119583)
--(axis cs:0.783783793449402,0.269932866096497)
--(axis cs:0.78478479385376,0.272645175457001)
--(axis cs:0.785785794258118,0.275076031684875)
--(axis cs:0.786786794662476,0.277127891778946)
--(axis cs:0.787787795066833,0.278891950845718)
--(axis cs:0.788788795471191,0.280453860759735)
--(axis cs:0.789789795875549,0.28190815448761)
--(axis cs:0.790790796279907,0.28333505988121)
--(axis cs:0.791791796684265,0.284776210784912)
--(axis cs:0.792792797088623,0.286368161439896)
--(axis cs:0.793793797492981,0.288082927465439)
--(axis cs:0.794794797897339,0.290075123310089)
--(axis cs:0.795795798301697,0.292187511920929)
--(axis cs:0.796796798706055,0.294411152601242)
--(axis cs:0.797797799110413,0.29678201675415)
--(axis cs:0.798798799514771,0.299377739429474)
--(axis cs:0.799799799919128,0.302063345909119)
--(axis cs:0.800800800323486,0.304768890142441)
--(axis cs:0.801801800727844,0.307435154914856)
--(axis cs:0.802802801132202,0.309964776039124)
--(axis cs:0.80380380153656,0.31225848197937)
--(axis cs:0.804804801940918,0.314203202724457)
--(axis cs:0.805805802345276,0.315707564353943)
--(axis cs:0.806806802749634,0.316670626401901)
--(axis cs:0.807807803153992,0.317188739776611)
--(axis cs:0.80880880355835,0.317334622144699)
--(axis cs:0.809809803962708,0.317245990037918)
--(axis cs:0.810810804367065,0.317013502120972)
--(axis cs:0.811811804771423,0.316718697547913)
--(axis cs:0.812812805175781,0.316473245620728)
--(axis cs:0.813813805580139,0.316277086734772)
--(axis cs:0.814814805984497,0.316205710172653)
--(axis cs:0.815815806388855,0.316292077302933)
--(axis cs:0.816816806793213,0.316552400588989)
--(axis cs:0.817817807197571,0.316974341869354)
--(axis cs:0.818818807601929,0.317574888467789)
--(axis cs:0.819819808006287,0.31832417845726)
--(axis cs:0.820820808410645,0.319135844707489)
--(axis cs:0.821821808815002,0.319988131523132)
--(axis cs:0.82282280921936,0.320801794528961)
--(axis cs:0.823823809623718,0.321516036987305)
--(axis cs:0.824824810028076,0.322000771760941)
--(axis cs:0.825825810432434,0.322189718484879)
--(axis cs:0.826826810836792,0.321954131126404)
--(axis cs:0.82782781124115,0.3212049305439)
--(axis cs:0.828828811645508,0.320059239864349)
--(axis cs:0.829829812049866,0.318560868501663)
--(axis cs:0.830830812454224,0.316888421773911)
--(axis cs:0.831831812858582,0.315068632364273)
--(axis cs:0.832832813262939,0.313247382640839)
--(axis cs:0.833833813667297,0.311468422412872)
--(axis cs:0.834834814071655,0.309777766466141)
--(axis cs:0.835835814476013,0.308251887559891)
--(axis cs:0.836836814880371,0.306870728731155)
--(axis cs:0.837837815284729,0.305705100297928)
--(axis cs:0.838838815689087,0.304678082466125)
--(axis cs:0.839839816093445,0.303841352462769)
--(axis cs:0.840840816497803,0.303130358457565)
--(axis cs:0.841841816902161,0.302486926317215)
--(axis cs:0.842842817306519,0.301865726709366)
--(axis cs:0.843843817710876,0.301174968481064)
--(axis cs:0.844844818115234,0.300315201282501)
--(axis cs:0.845845818519592,0.299212157726288)
--(axis cs:0.846846878528595,0.297736316919327)
--(axis cs:0.847847878932953,0.295887053012848)
--(axis cs:0.848848879337311,0.293688774108887)
--(axis cs:0.849849879741669,0.291227221488953)
--(axis cs:0.850850880146027,0.288621932268143)
--(axis cs:0.851851880550385,0.285949110984802)
--(axis cs:0.852852880954742,0.283271282911301)
--(axis cs:0.8538538813591,0.280667543411255)
--(axis cs:0.854854881763458,0.278200566768646)
--(axis cs:0.855855882167816,0.275919139385223)
--(axis cs:0.856856882572174,0.274066954851151)
--(axis cs:0.857857882976532,0.272287994623184)
--(axis cs:0.85885888338089,0.270613044500351)
--(axis cs:0.859859883785248,0.268974244594574)
--(axis cs:0.860860884189606,0.267403125762939)
--(axis cs:0.861861884593964,0.265850424766541)
--(axis cs:0.862862884998322,0.264223098754883)
--(axis cs:0.863863885402679,0.262482434511185)
--(axis cs:0.864864885807037,0.260470539331436)
--(axis cs:0.865865886211395,0.258152425289154)
--(axis cs:0.866866886615753,0.255457013845444)
--(axis cs:0.867867887020111,0.252418696880341)
--(axis cs:0.868868887424469,0.249189421534538)
--(axis cs:0.869869887828827,0.245802044868469)
--(axis cs:0.870870888233185,0.242375388741493)
--(axis cs:0.871871888637543,0.238994240760803)
--(axis cs:0.872872889041901,0.235689908266068)
--(axis cs:0.873873889446259,0.232525318861008)
--(axis cs:0.874874889850616,0.229532241821289)
--(axis cs:0.875875890254974,0.226853728294373)
--(axis cs:0.876876890659332,0.224392339587212)
--(axis cs:0.87787789106369,0.222003787755966)
--(axis cs:0.878878891468048,0.219647958874702)
--(axis cs:0.879879891872406,0.217287123203278)
--(axis cs:0.880880892276764,0.214890152215958)
--(axis cs:0.881881892681122,0.212333887815475)
--(axis cs:0.88288289308548,0.209601372480392)
--(axis cs:0.883883893489838,0.206626027822495)
--(axis cs:0.884884893894196,0.203440487384796)
--(axis cs:0.885885894298553,0.200176358222961)
--(axis cs:0.886886894702911,0.19687782227993)
--(axis cs:0.887887895107269,0.193635940551758)
--(axis cs:0.888888895511627,0.1905437707901)
--(axis cs:0.889889895915985,0.187571942806244)
--(axis cs:0.890890896320343,0.184824109077454)
--(axis cs:0.891891896724701,0.182252407073975)
--(axis cs:0.892892897129059,0.179848372936249)
--(axis cs:0.893893897533417,0.177964061498642)
--(axis cs:0.894894897937775,0.176160603761673)
--(axis cs:0.895895898342133,0.174320191144943)
--(axis cs:0.89689689874649,0.172365427017212)
--(axis cs:0.897897899150848,0.170290648937225)
--(axis cs:0.898898899555206,0.167993485927582)
--(axis cs:0.899899899959564,0.165580049157143)
--(axis cs:0.900900900363922,0.163111731410027)
--(axis cs:0.90190190076828,0.160699903964996)
--(axis cs:0.902902901172638,0.158398151397705)
--(axis cs:0.903903901576996,0.156209379434586)
--(axis cs:0.904904901981354,0.154227286577225)
--(axis cs:0.905905902385712,0.152407974004745)
--(axis cs:0.90690690279007,0.150804981589317)
--(axis cs:0.907907903194427,0.149325996637344)
--(axis cs:0.908908903598785,0.148139983415604)
--(axis cs:0.909909904003143,0.147167474031448)
--(axis cs:0.910910904407501,0.146111130714417)
--(axis cs:0.911911904811859,0.144925981760025)
--(axis cs:0.912912905216217,0.143515065312386)
--(axis cs:0.913913905620575,0.141966879367828)
--(axis cs:0.914914906024933,0.140359461307526)
--(axis cs:0.915915906429291,0.138804763555527)
--(axis cs:0.916916906833649,0.137366190552711)
--(axis cs:0.917917907238007,0.136027008295059)
--(axis cs:0.918918907642365,0.134962946176529)
--(axis cs:0.919919908046722,0.134053170681)
--(axis cs:0.92092090845108,0.133311569690704)
--(axis cs:0.921921908855438,0.132721394300461)
--(axis cs:0.922922909259796,0.132295519113541)
--(axis cs:0.923923909664154,0.132124543190002)
--(axis cs:0.924924910068512,0.131899669766426)
--(axis cs:0.92592591047287,0.131530851125717)
--(axis cs:0.926926910877228,0.13093501329422)
--(axis cs:0.927927911281586,0.130224913358688)
--(axis cs:0.928928911685944,0.129402503371239)
--(axis cs:0.929929912090302,0.128662660717964)
--(axis cs:0.930930912494659,0.127967596054077)
--(axis cs:0.931931912899017,0.127390176057816)
--(axis cs:0.932932913303375,0.126960873603821)
--(axis cs:0.933933913707733,0.126571133732796)
--(axis cs:0.934934914112091,0.126374632120132)
--(axis cs:0.935935914516449,0.126215785741806)
--(axis cs:0.936936914920807,0.126124650239944)
--(axis cs:0.937937915325165,0.126097783446312)
--(axis cs:0.938938915729523,0.125828132033348)
--(axis cs:0.939939916133881,0.125298768281937)
--(axis cs:0.940940916538239,0.124561376869678)
--(axis cs:0.941941916942596,0.123730637133121)
--(axis cs:0.942942917346954,0.122808136045933)
--(axis cs:0.943943917751312,0.121901966631413)
--(axis cs:0.94494491815567,0.12101761251688)
--(axis cs:0.945945918560028,0.120176985859871)
--(axis cs:0.946946918964386,0.119371652603149)
--(axis cs:0.947947919368744,0.118525229394436)
--(axis cs:0.948948979377747,0.117724500596523)
--(axis cs:0.949949979782104,0.116889335215092)
--(axis cs:0.950950980186462,0.115797437727451)
--(axis cs:0.95195198059082,0.114348828792572)
--(axis cs:0.952952980995178,0.112587042152882)
--(axis cs:0.953953981399536,0.110540449619293)
--(axis cs:0.954954981803894,0.108346559107304)
--(axis cs:0.955955982208252,0.10607772320509)
--(axis cs:0.95695698261261,0.103911057114601)
--(axis cs:0.957957983016968,0.101875618100166)
--(axis cs:0.958958983421326,0.100025594234467)
--(axis cs:0.959959983825684,0.0983657240867615)
--(axis cs:0.960960984230042,0.0969905406236649)
--(axis cs:0.961961984634399,0.0958599373698235)
--(axis cs:0.962962985038757,0.0951118692755699)
--(axis cs:0.963963985443115,0.0946517810225487)
--(axis cs:0.964964985847473,0.0943895950913429)
--(axis cs:0.965965986251831,0.0943284183740616)
--(axis cs:0.966966986656189,0.0944134369492531)
--(axis cs:0.967967987060547,0.0946170687675476)
--(axis cs:0.968968987464905,0.094878301024437)
--(axis cs:0.969969987869263,0.0950349420309067)
--(axis cs:0.970970988273621,0.0950556993484497)
--(axis cs:0.971971988677979,0.0948447436094284)
--(axis cs:0.972972989082336,0.0942725464701653)
--(axis cs:0.973973989486694,0.0934374704957008)
--(axis cs:0.974974989891052,0.0923368260264397)
--(axis cs:0.97597599029541,0.0910245478153229)
--(axis cs:0.976976990699768,0.0895201191306114)
--(axis cs:0.977977991104126,0.087929293513298)
--(axis cs:0.978978991508484,0.0862464308738708)
--(axis cs:0.979979991912842,0.0844010189175606)
--(axis cs:0.9809809923172,0.0825701355934143)
--(axis cs:0.981981992721558,0.0804566293954849)
--(axis cs:0.982982993125916,0.0779612511396408)
--(axis cs:0.983983993530273,0.0751678794622421)
--(axis cs:0.984984993934631,0.0721201524138451)
--(axis cs:0.985985994338989,0.0689443722367287)
--(axis cs:0.986986994743347,0.0657589510083199)
--(axis cs:0.987987995147705,0.0626633986830711)
--(axis cs:0.988988995552063,0.0597360283136368)
--(axis cs:0.989989995956421,0.0569285452365875)
--(axis cs:0.990990996360779,0.0542811378836632)
--(axis cs:0.991991996765137,0.0516925528645515)
--(axis cs:0.992992997169495,0.0491956397891045)
--(axis cs:0.993993997573853,0.0466931313276291)
--(axis cs:0.99499499797821,0.0440754741430283)
--(axis cs:0.995995998382568,0.0412393808364868)
--(axis cs:0.996996998786926,0.0380254313349724)
--(axis cs:0.997997999191284,0.0341818258166313)
--(axis cs:0.998998999595642,0.0295734405517578)
--(axis cs:1,0.0240610241889954)
--(axis cs:1,0.212955147027969)
--(axis cs:1,0.212955147027969)
--(axis cs:0.998998999595642,0.211207613348961)
--(axis cs:0.997997999191284,0.210419267416)
--(axis cs:0.996996998786926,0.210442677140236)
--(axis cs:0.995995998382568,0.211145579814911)
--(axis cs:0.99499499797821,0.212276145815849)
--(axis cs:0.993993997573853,0.213691577315331)
--(axis cs:0.992992997169495,0.21524304151535)
--(axis cs:0.991991996765137,0.216815739870071)
--(axis cs:0.990990996360779,0.218304961919785)
--(axis cs:0.989989995956421,0.219736814498901)
--(axis cs:0.988988995552063,0.22100256383419)
--(axis cs:0.987987995147705,0.222140341997147)
--(axis cs:0.986986994743347,0.223100662231445)
--(axis cs:0.985985994338989,0.223979145288467)
--(axis cs:0.984984993934631,0.224834904074669)
--(axis cs:0.983983993530273,0.225773125886917)
--(axis cs:0.982982993125916,0.226890981197357)
--(axis cs:0.981981992721558,0.228200852870941)
--(axis cs:0.9809809923172,0.229748323559761)
--(axis cs:0.979979991912842,0.231388837099075)
--(axis cs:0.978978991508484,0.233137190341949)
--(axis cs:0.977977991104126,0.234976410865784)
--(axis cs:0.976976990699768,0.236837714910507)
--(axis cs:0.97597599029541,0.23871111869812)
--(axis cs:0.974974989891052,0.240697428584099)
--(axis cs:0.973973989486694,0.242815792560577)
--(axis cs:0.972972989082336,0.245116621255875)
--(axis cs:0.971971988677979,0.247571051120758)
--(axis cs:0.970970988273621,0.250295788049698)
--(axis cs:0.969969987869263,0.253161042928696)
--(axis cs:0.968968987464905,0.256072908639908)
--(axis cs:0.967967987060547,0.25899475812912)
--(axis cs:0.966966986656189,0.261766612529755)
--(axis cs:0.965965986251831,0.264322400093079)
--(axis cs:0.964964985847473,0.266623109579086)
--(axis cs:0.963963985443115,0.268606126308441)
--(axis cs:0.962962985038757,0.270254671573639)
--(axis cs:0.961961984634399,0.271593034267426)
--(axis cs:0.960960984230042,0.272512257099152)
--(axis cs:0.959959983825684,0.273107409477234)
--(axis cs:0.958958983421326,0.273339599370956)
--(axis cs:0.957957983016968,0.273296803236008)
--(axis cs:0.95695698261261,0.27299377322197)
--(axis cs:0.955955982208252,0.272499591112137)
--(axis cs:0.954954981803894,0.271833688020706)
--(axis cs:0.953953981399536,0.271164566278458)
--(axis cs:0.952952980995178,0.270566046237946)
--(axis cs:0.95195198059082,0.270151734352112)
--(axis cs:0.950950980186462,0.269940257072449)
--(axis cs:0.949949979782104,0.269950717687607)
--(axis cs:0.948948979377747,0.270060479640961)
--(axis cs:0.947947919368744,0.270293116569519)
--(axis cs:0.946946918964386,0.27045750617981)
--(axis cs:0.945945918560028,0.270624160766602)
--(axis cs:0.94494491815567,0.27072611451149)
--(axis cs:0.943943917751312,0.270755231380463)
--(axis cs:0.942942917346954,0.27070352435112)
--(axis cs:0.941941916942596,0.270606160163879)
--(axis cs:0.940940916538239,0.27058133482933)
--(axis cs:0.939939916133881,0.270620942115784)
--(axis cs:0.938938915729523,0.27083495259285)
--(axis cs:0.937937915325165,0.271264553070068)
--(axis cs:0.936936914920807,0.27187180519104)
--(axis cs:0.935935914516449,0.272528827190399)
--(axis cs:0.934934914112091,0.273239284753799)
--(axis cs:0.933933913707733,0.273948669433594)
--(axis cs:0.932932913303375,0.27449843287468)
--(axis cs:0.931931912899017,0.275056689977646)
--(axis cs:0.930930912494659,0.275515884160995)
--(axis cs:0.929929912090302,0.275912761688232)
--(axis cs:0.928928911685944,0.276298105716705)
--(axis cs:0.927927911281586,0.276646047830582)
--(axis cs:0.926926910877228,0.277163326740265)
--(axis cs:0.92592591047287,0.277849614620209)
--(axis cs:0.924924910068512,0.278805106878281)
--(axis cs:0.923923909664154,0.279936909675598)
--(axis cs:0.922922909259796,0.281122386455536)
--(axis cs:0.921921908855438,0.282429575920105)
--(axis cs:0.92092090845108,0.283672153949738)
--(axis cs:0.919919908046722,0.284862279891968)
--(axis cs:0.918918907642365,0.285983920097351)
--(axis cs:0.917917907238007,0.287059903144836)
--(axis cs:0.916916906833649,0.287958651781082)
--(axis cs:0.915915906429291,0.288867950439453)
--(axis cs:0.914914906024933,0.289764493703842)
--(axis cs:0.913913905620575,0.290714293718338)
--(axis cs:0.912912905216217,0.291824758052826)
--(axis cs:0.911911904811859,0.293165028095245)
--(axis cs:0.910910904407501,0.294808268547058)
--(axis cs:0.909909904003143,0.296618521213531)
--(axis cs:0.908908903598785,0.298539936542511)
--(axis cs:0.907907903194427,0.300609290599823)
--(axis cs:0.90690690279007,0.302659183740616)
--(axis cs:0.905905902385712,0.304716408252716)
--(axis cs:0.904904901981354,0.306690275669098)
--(axis cs:0.903903901576996,0.30863618850708)
--(axis cs:0.902902901172638,0.310506284236908)
--(axis cs:0.90190190076828,0.312399387359619)
--(axis cs:0.900900900363922,0.314315617084503)
--(axis cs:0.899899899959564,0.316308975219727)
--(axis cs:0.898898899555206,0.318487495183945)
--(axis cs:0.897897899150848,0.320906758308411)
--(axis cs:0.89689689874649,0.323664307594299)
--(axis cs:0.895895898342133,0.326635152101517)
--(axis cs:0.894894897937775,0.329791486263275)
--(axis cs:0.893893897533417,0.333017289638519)
--(axis cs:0.892892897129059,0.336261838674545)
--(axis cs:0.891891896724701,0.339423418045044)
--(axis cs:0.890890896320343,0.342522442340851)
--(axis cs:0.889889895915985,0.345542430877686)
--(axis cs:0.888888895511627,0.348426014184952)
--(axis cs:0.887887895107269,0.351272702217102)
--(axis cs:0.886886894702911,0.354047864675522)
--(axis cs:0.885885894298553,0.356834769248962)
--(axis cs:0.884884893894196,0.359721809625626)
--(axis cs:0.883883893489838,0.362744867801666)
--(axis cs:0.88288289308548,0.366024732589722)
--(axis cs:0.881881892681122,0.369586944580078)
--(axis cs:0.880880892276764,0.373350203037262)
--(axis cs:0.879879891872406,0.377277612686157)
--(axis cs:0.878878891468048,0.381228715181351)
--(axis cs:0.87787789106369,0.385141879320145)
--(axis cs:0.876876890659332,0.38895857334137)
--(axis cs:0.875875890254974,0.392605274915695)
--(axis cs:0.874874889850616,0.396057367324829)
--(axis cs:0.873873889446259,0.399332314729691)
--(axis cs:0.872872889041901,0.402388572692871)
--(axis cs:0.871871888637543,0.4052494764328)
--(axis cs:0.870870888233185,0.407947450876236)
--(axis cs:0.869869887828827,0.410521000623703)
--(axis cs:0.868868887424469,0.413048475980759)
--(axis cs:0.867867887020111,0.415639936923981)
--(axis cs:0.866866886615753,0.418319672346115)
--(axis cs:0.865865886211395,0.421231687068939)
--(axis cs:0.864864885807037,0.424400120973587)
--(axis cs:0.863863885402679,0.427752941846848)
--(axis cs:0.862862884998322,0.431254506111145)
--(axis cs:0.861861884593964,0.434745341539383)
--(axis cs:0.860860884189606,0.438179314136505)
--(axis cs:0.859859883785248,0.441461175680161)
--(axis cs:0.85885888338089,0.444528251886368)
--(axis cs:0.857857882976532,0.447393476963043)
--(axis cs:0.856856882572174,0.449976146221161)
--(axis cs:0.855855882167816,0.452275514602661)
--(axis cs:0.854854881763458,0.454297214746475)
--(axis cs:0.8538538813591,0.456073850393295)
--(axis cs:0.852852880954742,0.457615524530411)
--(axis cs:0.851851880550385,0.458989173173904)
--(axis cs:0.850850880146027,0.460271060466766)
--(axis cs:0.849849879741669,0.461530268192291)
--(axis cs:0.848848879337311,0.462846130132675)
--(axis cs:0.847847878932953,0.464340031147003)
--(axis cs:0.846846878528595,0.466103404760361)
--(axis cs:0.845845818519592,0.468187212944031)
--(axis cs:0.844844818115234,0.470561593770981)
--(axis cs:0.843843817710876,0.473091542720795)
--(axis cs:0.842842817306519,0.475697219371796)
--(axis cs:0.841841816902161,0.478279948234558)
--(axis cs:0.840840816497803,0.480746686458588)
--(axis cs:0.839839816093445,0.483047723770142)
--(axis cs:0.838838815689087,0.485119313001633)
--(axis cs:0.837837815284729,0.486898511648178)
--(axis cs:0.836836814880371,0.488429963588715)
--(axis cs:0.835835814476013,0.489553958177567)
--(axis cs:0.834834814071655,0.490334868431091)
--(axis cs:0.833833813667297,0.490926861763)
--(axis cs:0.832832813262939,0.49145719408989)
--(axis cs:0.831831812858582,0.491867512464523)
--(axis cs:0.830830812454224,0.491975992918015)
--(axis cs:0.829829812049866,0.492092400789261)
--(axis cs:0.828828811645508,0.492240428924561)
--(axis cs:0.82782781124115,0.492591470479965)
--(axis cs:0.826826810836792,0.493186473846436)
--(axis cs:0.825825810432434,0.494114369153976)
--(axis cs:0.824824810028076,0.495302319526672)
--(axis cs:0.823823809623718,0.496623933315277)
--(axis cs:0.82282280921936,0.498017847537994)
--(axis cs:0.821821808815002,0.499360382556915)
--(axis cs:0.820820808410645,0.500573635101318)
--(axis cs:0.819819808006287,0.501576483249664)
--(axis cs:0.818818807601929,0.50234180688858)
--(axis cs:0.817817807197571,0.502785563468933)
--(axis cs:0.816816806793213,0.50285792350769)
--(axis cs:0.815815806388855,0.502572357654572)
--(axis cs:0.814814805984497,0.501924633979797)
--(axis cs:0.813813805580139,0.50092625617981)
--(axis cs:0.812812805175781,0.499608635902405)
--(axis cs:0.811811804771423,0.498037695884705)
--(axis cs:0.810810804367065,0.49621444940567)
--(axis cs:0.809809803962708,0.49424684047699)
--(axis cs:0.80880880355835,0.492205768823624)
--(axis cs:0.807807803153992,0.490182369947433)
--(axis cs:0.806806802749634,0.488301962614059)
--(axis cs:0.805805802345276,0.486641407012939)
--(axis cs:0.804804801940918,0.48528590798378)
--(axis cs:0.80380380153656,0.484151184558868)
--(axis cs:0.802802801132202,0.483155697584152)
--(axis cs:0.801801800727844,0.482178777456284)
--(axis cs:0.800800800323486,0.481140315532684)
--(axis cs:0.799799799919128,0.479963898658752)
--(axis cs:0.798798799514771,0.478605091571808)
--(axis cs:0.797797799110413,0.47700309753418)
--(axis cs:0.796796798706055,0.475117176771164)
--(axis cs:0.795795798301697,0.472917318344116)
--(axis cs:0.794794797897339,0.470425188541412)
--(axis cs:0.793793797492981,0.467652231454849)
--(axis cs:0.792792797088623,0.464599549770355)
--(axis cs:0.791791796684265,0.461341440677643)
--(axis cs:0.790790796279907,0.457871735095978)
--(axis cs:0.789789795875549,0.454333126544952)
--(axis cs:0.788788795471191,0.450782716274261)
--(axis cs:0.787787795066833,0.447309494018555)
--(axis cs:0.786786794662476,0.44402340054512)
--(axis cs:0.785785794258118,0.441018462181091)
--(axis cs:0.78478479385376,0.438396245241165)
--(axis cs:0.783783793449402,0.436056673526764)
--(axis cs:0.782782793045044,0.433921635150909)
--(axis cs:0.781781792640686,0.431884706020355)
--(axis cs:0.780780792236328,0.429907560348511)
--(axis cs:0.77977979183197,0.427899062633514)
--(axis cs:0.778778791427612,0.425800949335098)
--(axis cs:0.777777791023254,0.42359271645546)
--(axis cs:0.776776790618896,0.421253532171249)
--(axis cs:0.775775790214539,0.418735682964325)
--(axis cs:0.774774789810181,0.416093438863754)
--(axis cs:0.773773789405823,0.413331538438797)
--(axis cs:0.772772789001465,0.410505831241608)
--(axis cs:0.771771788597107,0.407680511474609)
--(axis cs:0.770770788192749,0.404911160469055)
--(axis cs:0.769769787788391,0.402299702167511)
--(axis cs:0.768768787384033,0.399934560060501)
--(axis cs:0.767767786979675,0.397934466600418)
--(axis cs:0.766766786575317,0.396355867385864)
--(axis cs:0.765765786170959,0.395153224468231)
--(axis cs:0.764764785766602,0.394214153289795)
--(axis cs:0.763763785362244,0.393468707799911)
--(axis cs:0.762762784957886,0.392816603183746)
--(axis cs:0.761761784553528,0.3922238945961)
--(axis cs:0.76076078414917,0.391626000404358)
--(axis cs:0.759759783744812,0.391021460294724)
--(axis cs:0.758758783340454,0.390371859073639)
--(axis cs:0.757757782936096,0.389695793390274)
--(axis cs:0.756756782531738,0.389021277427673)
--(axis cs:0.75575578212738,0.388396948575974)
--(axis cs:0.754754781723022,0.38787430524826)
--(axis cs:0.753753781318665,0.387544512748718)
--(axis cs:0.752752780914307,0.387461423873901)
--(axis cs:0.751751780509949,0.387732475996017)
--(axis cs:0.750750780105591,0.388416349887848)
--(axis cs:0.749749779701233,0.38944947719574)
--(axis cs:0.748748779296875,0.390721023082733)
--(axis cs:0.747747778892517,0.392152488231659)
--(axis cs:0.746746778488159,0.393654465675354)
--(axis cs:0.745745778083801,0.395171582698822)
--(axis cs:0.744744777679443,0.396631419658661)
--(axis cs:0.743743777275085,0.398013293743134)
--(axis cs:0.742742717266083,0.399282991886139)
--(axis cs:0.741741716861725,0.400463849306107)
--(axis cs:0.740740716457367,0.401545107364655)
--(axis cs:0.739739716053009,0.40257865190506)
--(axis cs:0.738738715648651,0.403607904911041)
--(axis cs:0.737737715244293,0.404701501131058)
--(axis cs:0.736736714839935,0.405919253826141)
--(axis cs:0.735735714435577,0.407369375228882)
--(axis cs:0.734734714031219,0.409134030342102)
--(axis cs:0.733733713626862,0.411267012357712)
--(axis cs:0.732732713222504,0.413713216781616)
--(axis cs:0.731731712818146,0.416359931230545)
--(axis cs:0.730730712413788,0.419108510017395)
--(axis cs:0.72972971200943,0.421889364719391)
--(axis cs:0.728728711605072,0.42460623383522)
--(axis cs:0.727727711200714,0.427203893661499)
--(axis cs:0.726726710796356,0.429640918970108)
--(axis cs:0.725725710391998,0.431678295135498)
--(axis cs:0.72472470998764,0.433499157428741)
--(axis cs:0.723723709583282,0.435203075408936)
--(axis cs:0.722722709178925,0.436887621879578)
--(axis cs:0.721721708774567,0.438646882772446)
--(axis cs:0.720720708370209,0.44040185213089)
--(axis cs:0.719719707965851,0.44182214140892)
--(axis cs:0.718718707561493,0.443306267261505)
--(axis cs:0.717717707157135,0.444934904575348)
--(axis cs:0.716716706752777,0.446801245212555)
--(axis cs:0.715715706348419,0.448953151702881)
--(axis cs:0.714714705944061,0.451343089342117)
--(axis cs:0.713713705539703,0.453829824924469)
--(axis cs:0.712712705135345,0.456341505050659)
--(axis cs:0.711711704730988,0.458776742219925)
--(axis cs:0.71071070432663,0.46104621887207)
--(axis cs:0.709709703922272,0.463087171316147)
--(axis cs:0.708708703517914,0.464865863323212)
--(axis cs:0.707707703113556,0.466357350349426)
--(axis cs:0.706706702709198,0.46754789352417)
--(axis cs:0.70570570230484,0.468454569578171)
--(axis cs:0.704704701900482,0.468841046094894)
--(axis cs:0.703703701496124,0.46879455447197)
--(axis cs:0.702702701091766,0.468414098024368)
--(axis cs:0.701701700687408,0.467757791280746)
--(axis cs:0.700700700283051,0.466892600059509)
--(axis cs:0.699699699878693,0.465891659259796)
--(axis cs:0.698698699474335,0.464831054210663)
--(axis cs:0.697697699069977,0.463814973831177)
--(axis cs:0.696696698665619,0.462932527065277)
--(axis cs:0.695695698261261,0.462246477603912)
--(axis cs:0.694694697856903,0.46169114112854)
--(axis cs:0.693693697452545,0.461174488067627)
--(axis cs:0.692692697048187,0.460605800151825)
--(axis cs:0.691691696643829,0.459898740053177)
--(axis cs:0.690690696239471,0.458986788988113)
--(axis cs:0.689689695835114,0.457812637090683)
--(axis cs:0.688688695430756,0.456343054771423)
--(axis cs:0.687687695026398,0.454553097486496)
--(axis cs:0.68668669462204,0.452461689710617)
--(axis cs:0.685685694217682,0.449784934520721)
--(axis cs:0.684684693813324,0.446537137031555)
--(axis cs:0.683683693408966,0.442897140979767)
--(axis cs:0.682682693004608,0.438911885023117)
--(axis cs:0.68168169260025,0.434630483388901)
--(axis cs:0.680680692195892,0.43011075258255)
--(axis cs:0.679679691791534,0.425440818071365)
--(axis cs:0.678678691387177,0.420717656612396)
--(axis cs:0.677677690982819,0.4160276055336)
--(axis cs:0.676676690578461,0.411484390497208)
--(axis cs:0.675675690174103,0.407160937786102)
--(axis cs:0.674674689769745,0.403006732463837)
--(axis cs:0.673673689365387,0.398941606283188)
--(axis cs:0.672672688961029,0.394898921251297)
--(axis cs:0.671671688556671,0.39081746339798)
--(axis cs:0.670670688152313,0.386653900146484)
--(axis cs:0.669669687747955,0.382190585136414)
--(axis cs:0.668668687343597,0.377426475286484)
--(axis cs:0.66766768693924,0.372411400079727)
--(axis cs:0.666666686534882,0.367133170366287)
--(axis cs:0.665665686130524,0.361614376306534)
--(axis cs:0.664664685726166,0.355897098779678)
--(axis cs:0.663663685321808,0.350029945373535)
--(axis cs:0.66266268491745,0.344071209430695)
--(axis cs:0.661661684513092,0.338129222393036)
--(axis cs:0.660660684108734,0.332281529903412)
--(axis cs:0.659659683704376,0.326644152402878)
--(axis cs:0.658658683300018,0.321297526359558)
--(axis cs:0.65765768289566,0.316126108169556)
--(axis cs:0.656656682491302,0.311056703329086)
--(axis cs:0.655655682086945,0.306027442216873)
--(axis cs:0.654654681682587,0.300976455211639)
--(axis cs:0.653653681278229,0.295835375785828)
--(axis cs:0.652652680873871,0.290592730045319)
--(axis cs:0.651651680469513,0.285238832235336)
--(axis cs:0.650650680065155,0.279766917228699)
--(axis cs:0.649649679660797,0.274199187755585)
--(axis cs:0.648648679256439,0.268590033054352)
--(axis cs:0.647647678852081,0.262983709573746)
--(axis cs:0.646646678447723,0.257457554340363)
--(axis cs:0.645645678043365,0.252099841833115)
--(axis cs:0.644644677639008,0.246960550546646)
--(axis cs:0.64364367723465,0.241994112730026)
--(axis cs:0.642642676830292,0.237135246396065)
--(axis cs:0.641641676425934,0.232314005494118)
--(axis cs:0.640640616416931,0.227475792169571)
--(axis cs:0.639639616012573,0.222613930702209)
--(axis cs:0.638638615608215,0.217745989561081)
--(axis cs:0.637637615203857,0.212896317243576)
--(axis cs:0.6366366147995,0.208063393831253)
--(axis cs:0.635635614395142,0.203280687332153)
--(axis cs:0.634634613990784,0.198620453476906)
--(axis cs:0.633633613586426,0.19413997232914)
--(axis cs:0.632632613182068,0.189775317907333)
--(axis cs:0.63163161277771,0.185471653938293)
--(axis cs:0.630630612373352,0.181188225746155)
--(axis cs:0.629629611968994,0.1769018471241)
--(axis cs:0.628628611564636,0.172616451978683)
--(axis cs:0.627627611160278,0.168249741196632)
--(axis cs:0.62662661075592,0.163871794939041)
--(axis cs:0.625625610351562,0.159501165151596)
--(axis cs:0.624624609947205,0.155230015516281)
--(axis cs:0.623623609542847,0.151108980178833)
--(axis cs:0.622622609138489,0.147119849920273)
--(axis cs:0.621621608734131,0.143229454755783)
--(axis cs:0.620620608329773,0.139401346445084)
--(axis cs:0.619619607925415,0.135508805513382)
--(axis cs:0.618618607521057,0.131631314754486)
--(axis cs:0.617617607116699,0.127795562148094)
--(axis cs:0.616616606712341,0.124056398868561)
--(axis cs:0.615615606307983,0.120452582836151)
--(axis cs:0.614614605903625,0.116955406963825)
--(axis cs:0.613613605499268,0.113436847925186)
--(axis cs:0.61261260509491,0.109841108322144)
--(axis cs:0.611611604690552,0.106198497116566)
--(axis cs:0.610610604286194,0.102519512176514)
--(axis cs:0.609609603881836,0.0988414436578751)
--(axis cs:0.608608603477478,0.0952255874872208)
--(axis cs:0.60760760307312,0.0917206555604935)
--(axis cs:0.606606602668762,0.0881414264440536)
--(axis cs:0.605605602264404,0.0845516622066498)
--(axis cs:0.604604601860046,0.0809324830770493)
--(axis cs:0.603603601455688,0.0772940814495087)
--(axis cs:0.602602601051331,0.0736692696809769)
--(axis cs:0.601601600646973,0.069981224834919)
--(axis cs:0.600600600242615,0.0662956535816193)
--(axis cs:0.599599599838257,0.062627024948597)
--(axis cs:0.598598599433899,0.0589532740414143)
--(axis cs:0.597597599029541,0.0552688054740429)
--(axis cs:0.596596598625183,0.0514017157256603)
--(axis cs:0.595595598220825,0.0475108288228512)
--(axis cs:0.594594597816467,0.0436300411820412)
--(axis cs:0.593593597412109,0.0397320315241814)
--(axis cs:0.592592597007751,0.0357387289404869)
--(axis cs:0.591591596603394,0.0315144434571266)
--(axis cs:0.590590596199036,0.0271918028593063)
--(axis cs:0.589589595794678,0.0228174515068531)
--(axis cs:0.58858859539032,0.0184475146234035)
--(axis cs:0.587587594985962,0.0140998214483261)
--(axis cs:0.586586594581604,0.00980008393526077)
--(axis cs:0.585585594177246,0.00563113763928413)
--(axis cs:0.584584593772888,0.00171424821019173)
--(axis cs:0.58358359336853,-0.00179813802242279)
--(axis cs:0.582582592964172,-0.00478176027536392)
--(axis cs:0.581581592559814,-0.00710469111800194)
--(axis cs:0.580580592155457,-0.0085921622812748)
--(axis cs:0.579579591751099,-0.00909336656332016)
--(axis cs:0.578578591346741,-0.00853782147169113)
--(axis cs:0.577577590942383,-0.00688852369785309)
--(axis cs:0.576576590538025,-0.00410805642604828)
--(axis cs:0.575575590133667,-0.000204645097255707)
--(axis cs:0.574574589729309,0.00470272451639175)
--(axis cs:0.573573589324951,0.0104683861136436)
--(axis cs:0.572572588920593,0.0169718116521835)
--(axis cs:0.571571588516235,0.0241011083126068)
--(axis cs:0.570570588111877,0.0317673087120056)
--(axis cs:0.56956958770752,0.0398941785097122)
--(axis cs:0.568568587303162,0.0484189391136169)
--(axis cs:0.567567586898804,0.05728779733181)
--(axis cs:0.566566586494446,0.0664531588554382)
--(axis cs:0.565565586090088,0.0758759677410126)
--(axis cs:0.56456458568573,0.0855218768119812)
--(axis cs:0.563563585281372,0.0953607112169266)
--(axis cs:0.562562584877014,0.105367377400398)
--(axis cs:0.561561584472656,0.115516722202301)
--(axis cs:0.560560584068298,0.125786736607552)
--(axis cs:0.55955958366394,0.136160790920258)
--(axis cs:0.558558583259583,0.146620273590088)
--(axis cs:0.557557582855225,0.157149016857147)
--(axis cs:0.556556582450867,0.167733132839203)
--(axis cs:0.555555582046509,0.178360253572464)
--(axis cs:0.554554581642151,0.189017742872238)
--(axis cs:0.553553581237793,0.19969654083252)
--(axis cs:0.552552580833435,0.210383653640747)
--(axis cs:0.551551580429077,0.221071392297745)
--(axis cs:0.550550580024719,0.23175111413002)
--(axis cs:0.549549579620361,0.242414802312851)
--(axis cs:0.548548579216003,0.253054827451706)
--(axis cs:0.547547578811646,0.263664215803146)
--(axis cs:0.546546578407288,0.274237751960754)
--(axis cs:0.54554557800293,0.284768909215927)
--(axis cs:0.544544577598572,0.295251697301865)
--(axis cs:0.543543577194214,0.305682569742203)
--(axis cs:0.542542576789856,0.316055864095688)
--(axis cs:0.541541576385498,0.32636758685112)
--(axis cs:0.54054057598114,0.336612731218338)
--(axis cs:0.539539575576782,0.346790105104446)
--(axis cs:0.53853851556778,0.356894850730896)
--(axis cs:0.537537515163422,0.366923302412033)
--(axis cs:0.536536514759064,0.376873403787613)
--(axis cs:0.535535514354706,0.386742174625397)
--(axis cs:0.534534513950348,0.396527141332626)
--(axis cs:0.53353351354599,0.406226605176926)
--(axis cs:0.532532513141632,0.415838301181793)
--(axis cs:0.531531512737274,0.425360232591629)
--(axis cs:0.530530512332916,0.434790641069412)
--(axis cs:0.529529511928558,0.444128632545471)
--(axis cs:0.5285285115242,0.45337238907814)
--(axis cs:0.527527511119843,0.462520807981491)
--(axis cs:0.526526510715485,0.471572875976562)
--(axis cs:0.525525510311127,0.480528026819229)
--(axis cs:0.524524509906769,0.489384442567825)
--(axis cs:0.523523509502411,0.498142421245575)
--(axis cs:0.522522509098053,0.506801009178162)
--(axis cs:0.521521508693695,0.515359401702881)
--(axis cs:0.520520508289337,0.523817956447601)
--(axis cs:0.519519507884979,0.532175719738007)
--(axis cs:0.518518507480621,0.540432929992676)
--(axis cs:0.517517507076263,0.548588871955872)
--(axis cs:0.516516506671906,0.556643784046173)
--(axis cs:0.515515506267548,0.564597845077515)
--(axis cs:0.51451450586319,0.572450876235962)
--(axis cs:0.513513505458832,0.580203294754028)
--(axis cs:0.512512505054474,0.587854981422424)
--(axis cs:0.511511504650116,0.595406711101532)
--(axis cs:0.510510504245758,0.602857947349548)
--(axis cs:0.5095095038414,0.610210180282593)
--(axis cs:0.508508503437042,0.617462933063507)
--(axis cs:0.507507503032684,0.624616861343384)
--(axis cs:0.506506502628326,0.631672739982605)
--(axis cs:0.505505502223969,0.638630867004395)
--(axis cs:0.504504501819611,0.645491659641266)
--(axis cs:0.503503501415253,0.652256011962891)
--(axis cs:0.502502501010895,0.658924400806427)
--(axis cs:0.501501500606537,0.665497541427612)
--(axis cs:0.500500500202179,0.671976089477539)
--(axis cs:0.499499499797821,0.678360998630524)
--(axis cs:0.498498499393463,0.68465256690979)
--(axis cs:0.497497498989105,0.690852046012878)
--(axis cs:0.496496498584747,0.696960091590881)
--(axis cs:0.495495498180389,0.702977120876312)
--(axis cs:0.494494497776031,0.708904385566711)
--(axis cs:0.493493497371674,0.714742481708527)
--(axis cs:0.492492496967316,0.720492839813232)
--(axis cs:0.491491496562958,0.726155281066895)
--(axis cs:0.4904904961586,0.731731534004211)
--(axis cs:0.489489495754242,0.737222075462341)
--(axis cs:0.488488495349884,0.742627859115601)
--(axis cs:0.487487494945526,0.74795001745224)
--(axis cs:0.486486464738846,0.75318968296051)
--(axis cs:0.485485464334488,0.758346915245056)
--(axis cs:0.48448446393013,0.763423323631287)
--(axis cs:0.483483463525772,0.768419623374939)
--(axis cs:0.482482463121414,0.773336589336395)
--(axis cs:0.481481462717056,0.778175592422485)
--(axis cs:0.480480462312698,0.782937228679657)
--(axis cs:0.47947946190834,0.787622511386871)
--(axis cs:0.478478461503983,0.79223245382309)
--(axis cs:0.477477461099625,0.796767890453339)
--(axis cs:0.476476460695267,0.801229953765869)
--(axis cs:0.475475460290909,0.805619239807129)
--(axis cs:0.474474459886551,0.809937000274658)
--(axis cs:0.473473459482193,0.814184248447418)
--(axis cs:0.472472459077835,0.818361580371857)
--(axis cs:0.471471458673477,0.822470128536224)
--(axis cs:0.470470458269119,0.826510667800903)
--(axis cs:0.469469457864761,0.830484390258789)
--(axis cs:0.468468457460403,0.834392011165619)
--(axis cs:0.467467457056046,0.838234663009644)
--(axis cs:0.466466456651688,0.842012882232666)
--(axis cs:0.46546545624733,0.845727920532227)
--(axis cs:0.464464455842972,0.849380493164062)
--(axis cs:0.463463455438614,0.85297155380249)
--(axis cs:0.462462455034256,0.856502175331116)
--(axis cs:0.461461454629898,0.859972774982452)
--(axis cs:0.46046045422554,0.863384664058685)
--(axis cs:0.459459453821182,0.866738498210907)
--(axis cs:0.458458453416824,0.870035290718079)
--(axis cs:0.457457453012466,0.873275518417358)
--(axis cs:0.456456452608109,0.876460671424866)
--(axis cs:0.455455452203751,0.879591107368469)
--(axis cs:0.454454451799393,0.882667660713196)
--(axis cs:0.453453451395035,0.885691404342651)
--(axis cs:0.452452450990677,0.888662874698639)
--(axis cs:0.451451450586319,0.891583144664764)
--(axis cs:0.450450450181961,0.894452810287476)
--(axis cs:0.449449449777603,0.897272825241089)
--(axis cs:0.448448449373245,0.900043904781342)
--(axis cs:0.447447448968887,0.902766764163971)
--(axis cs:0.446446448564529,0.905442178249359)
--(axis cs:0.445445448160172,0.908071041107178)
--(axis cs:0.444444447755814,0.910653948783875)
--(axis cs:0.443443447351456,0.913191676139832)
--(axis cs:0.442442446947098,0.915684998035431)
--(axis cs:0.44144144654274,0.91813451051712)
--(axis cs:0.440440446138382,0.920541107654572)
--(axis cs:0.439439445734024,0.922905325889587)
--(axis cs:0.438438445329666,0.925227999687195)
--(axis cs:0.437437444925308,0.927509844303131)
--(axis cs:0.43643644452095,0.92975127696991)
--(axis cs:0.43543541431427,0.931953370571136)
--(axis cs:0.434434413909912,0.93411648273468)
--(axis cs:0.433433413505554,0.936241090297699)
--(axis cs:0.432432413101196,0.938328266143799)
--(axis cs:0.431431412696838,0.940378487110138)
--(axis cs:0.43043041229248,0.942392408847809)
--(axis cs:0.429429411888123,0.944370448589325)
--(axis cs:0.428428411483765,0.946313381195068)
--(axis cs:0.427427411079407,0.948221802711487)
--(axis cs:0.426426410675049,0.950096309185028)
--(axis cs:0.425425410270691,0.951937317848206)
--(axis cs:0.424424409866333,0.953745663166046)
--(axis cs:0.423423409461975,0.955521762371063)
--(axis cs:0.422422409057617,0.957266271114349)
--(axis cs:0.421421408653259,0.958979487419128)
--(axis cs:0.420420408248901,0.960662305355072)
--(axis cs:0.419419407844543,0.962315082550049)
--(axis cs:0.418418407440186,0.963938236236572)
--(axis cs:0.417417407035828,0.96553236246109)
--(axis cs:0.41641640663147,0.967098116874695)
--(axis cs:0.415415406227112,0.96863579750061)
--(axis cs:0.414414405822754,0.970146059989929)
--(axis cs:0.413413405418396,0.971629202365875)
--(axis cs:0.412412405014038,0.973085820674896)
--(axis cs:0.41141140460968,0.974516451358795)
--(axis cs:0.410410404205322,0.975921452045441)
--(axis cs:0.409409403800964,0.977301239967346)
--(axis cs:0.408408403396606,0.978656411170959)
--(axis cs:0.407407402992249,0.979987382888794)
--(axis cs:0.406406402587891,0.981294393539429)
--(axis cs:0.405405402183533,0.982578039169312)
--(axis cs:0.404404401779175,0.983838677406311)
--(axis cs:0.403403401374817,0.985076904296875)
--(axis cs:0.402402400970459,0.986292719841003)
--(axis cs:0.401401400566101,0.987487018108368)
--(axis cs:0.400400400161743,0.988659799098969)
--(axis cs:0.399399399757385,0.989811658859253)
--(axis cs:0.398398399353027,0.990942895412445)
--(axis cs:0.397397398948669,0.992053925991058)
--(axis cs:0.396396398544312,0.993145048618317)
--(axis cs:0.395395398139954,0.994216740131378)
--(axis cs:0.394394397735596,0.995269119739532)
--(axis cs:0.393393397331238,0.996302902698517)
--(axis cs:0.39239239692688,0.997318089008331)
--(axis cs:0.391391396522522,0.998315155506134)
--(axis cs:0.390390396118164,0.999294519424438)
--(axis cs:0.389389395713806,1.00025653839111)
--(axis cs:0.388388395309448,1.00120103359222)
--(axis cs:0.38738739490509,1.00212895870209)
--(axis cs:0.386386394500732,1.0030403137207)
--(axis cs:0.385385394096375,1.00393545627594)
--(axis cs:0.384384393692017,1.00481462478638)
--(axis cs:0.383383363485336,1.00567817687988)
--(axis cs:0.382382363080978,1.00652635097504)
--(axis cs:0.38138136267662,1.00735950469971)
--(axis cs:0.380380362272263,1.00817775726318)
--(axis cs:0.379379361867905,1.00898170471191)
--(axis cs:0.378378361463547,1.00971007347107)
--(axis cs:0.377377361059189,1.00970935821533)
--(axis cs:0.376376360654831,1.00970852375031)
--(axis cs:0.375375360250473,1.00970780849457)
--(axis cs:0.374374359846115,1.00970709323883)
--(axis cs:0.373373359441757,1.00970637798309)
--(axis cs:0.372372359037399,1.00970566272736)
--(axis cs:0.371371358633041,1.00970494747162)
--(axis cs:0.370370358228683,1.00970423221588)
--(axis cs:0.369369357824326,1.00970351696014)
--(axis cs:0.368368357419968,1.0097029209137)
--(axis cs:0.36736735701561,1.00970220565796)
--(axis cs:0.366366356611252,1.00970160961151)
--(axis cs:0.365365356206894,1.00970089435577)
--(axis cs:0.364364355802536,1.00970029830933)
--(axis cs:0.363363355398178,1.00969970226288)
--(axis cs:0.36236235499382,1.00969910621643)
--(axis cs:0.361361354589462,1.00969851016998)
--(axis cs:0.360360354185104,1.00969791412354)
--(axis cs:0.359359353780746,1.00969731807709)
--(axis cs:0.358358353376389,1.00969672203064)
--(axis cs:0.357357352972031,1.00969612598419)
--(axis cs:0.356356352567673,1.00969564914703)
--(axis cs:0.355355352163315,1.00969505310059)
--(axis cs:0.354354351758957,1.00969445705414)
--(axis cs:0.353353351354599,1.00969398021698)
--(axis cs:0.352352350950241,1.00969350337982)
--(axis cs:0.351351350545883,1.00969290733337)
--(axis cs:0.350350350141525,1.00969243049622)
--(axis cs:0.349349349737167,1.00969195365906)
--(axis cs:0.348348349332809,1.0096914768219)
--(axis cs:0.347347348928452,1.00969099998474)
--(axis cs:0.346346348524094,1.00969052314758)
--(axis cs:0.345345348119736,1.00969004631042)
--(axis cs:0.344344347715378,1.00968956947327)
--(axis cs:0.34334334731102,1.00968909263611)
--(axis cs:0.342342346906662,1.00968861579895)
--(axis cs:0.341341346502304,1.00968825817108)
--(axis cs:0.340340346097946,1.00968778133392)
--(axis cs:0.339339345693588,1.00968730449677)
--(axis cs:0.33833834528923,1.00968706607819)
--(axis cs:0.337337344884872,1.00968670845032)
--(axis cs:0.336336344480515,1.00968623161316)
--(axis cs:0.335335344076157,1.00968587398529)
--(axis cs:0.334334343671799,1.00968539714813)
--(axis cs:0.333333343267441,1.00968503952026)
--(axis cs:0.33233231306076,1.0096846818924)
--(axis cs:0.331331312656403,1.00968432426453)
--(axis cs:0.330330312252045,1.00968396663666)
--(axis cs:0.329329311847687,1.00968360900879)
--(axis cs:0.328328311443329,1.00968325138092)
--(axis cs:0.327327311038971,1.00968289375305)
--(axis cs:0.326326310634613,1.00968253612518)
--(axis cs:0.325325310230255,1.00968217849731)
--(axis cs:0.324324309825897,1.00968182086945)
--(axis cs:0.323323309421539,1.00968146324158)
--(axis cs:0.322322309017181,1.009681224823)
--(axis cs:0.321321308612823,1.00968086719513)
--(axis cs:0.320320308208466,1.00968050956726)
--(axis cs:0.319319307804108,1.00968027114868)
--(axis cs:0.31831830739975,1.00967991352081)
--(axis cs:0.317317306995392,1.00967967510223)
--(axis cs:0.316316306591034,1.00967931747437)
--(axis cs:0.315315306186676,1.00967907905579)
--(axis cs:0.314314305782318,1.00967872142792)
--(axis cs:0.31331330537796,1.00967848300934)
--(axis cs:0.312312304973602,1.00967824459076)
--(axis cs:0.311311304569244,1.00967788696289)
--(axis cs:0.310310304164886,1.00967764854431)
--(axis cs:0.309309303760529,1.00967741012573)
--(axis cs:0.308308303356171,1.00967717170715)
--(axis cs:0.307307302951813,1.00967693328857)
--(axis cs:0.306306302547455,1.00967657566071)
--(axis cs:0.305305302143097,1.00967633724213)
--(axis cs:0.304304301738739,1.00967609882355)
--(axis cs:0.303303301334381,1.00967586040497)
--(axis cs:0.302302300930023,1.00967562198639)
--(axis cs:0.301301300525665,1.00967538356781)
--(axis cs:0.300300300121307,1.00967514514923)
--(axis cs:0.299299299716949,1.00967502593994)
--(axis cs:0.298298299312592,1.00967478752136)
--(axis cs:0.297297298908234,1.00967454910278)
--(axis cs:0.296296298503876,1.0096743106842)
--(axis cs:0.295295298099518,1.00967407226562)
--(axis cs:0.29429429769516,1.00967395305634)
--(axis cs:0.293293297290802,1.00967371463776)
--(axis cs:0.292292296886444,1.00967347621918)
--(axis cs:0.291291296482086,1.0096732378006)
--(axis cs:0.290290296077728,1.00967311859131)
--(axis cs:0.28928929567337,1.00967288017273)
--(axis cs:0.288288295269012,1.00967276096344)
--(axis cs:0.287287294864655,1.00967252254486)
--(axis cs:0.286286294460297,1.00967228412628)
--(axis cs:0.285285294055939,1.00967216491699)
--(axis cs:0.284284293651581,1.00967192649841)
--(axis cs:0.283283293247223,1.00967180728912)
--(axis cs:0.282282292842865,1.00967168807983)
--(axis cs:0.281281262636185,1.00967144966125)
--(axis cs:0.280280262231827,1.00967133045197)
--(axis cs:0.279279261827469,1.00967109203339)
--(axis cs:0.278278261423111,1.0096709728241)
--(axis cs:0.277277261018753,1.00967085361481)
--(axis cs:0.276276260614395,1.00967061519623)
--(axis cs:0.275275260210037,1.00967049598694)
--(axis cs:0.274274259805679,1.00967037677765)
--(axis cs:0.273273259401321,1.00967025756836)
--(axis cs:0.272272258996964,1.00967001914978)
--(axis cs:0.271271258592606,1.00966989994049)
--(axis cs:0.270270258188248,1.0096697807312)
--(axis cs:0.26926925778389,1.00966966152191)
--(axis cs:0.268268257379532,1.00966954231262)
--(axis cs:0.267267256975174,1.00966930389404)
--(axis cs:0.266266256570816,1.00966918468475)
--(axis cs:0.265265256166458,1.00966906547546)
--(axis cs:0.2642642557621,1.00966894626617)
--(axis cs:0.263263255357742,1.00966882705688)
--(axis cs:0.262262254953384,1.0096687078476)
--(axis cs:0.261261254549026,1.00966858863831)
--(axis cs:0.260260254144669,1.00966846942902)
--(axis cs:0.259259253740311,1.00966835021973)
--(axis cs:0.258258253335953,1.00966823101044)
--(axis cs:0.257257252931595,1.00966811180115)
--(axis cs:0.256256252527237,1.00966799259186)
--(axis cs:0.255255252122879,1.00966787338257)
--(axis cs:0.254254251718521,1.00966775417328)
--(axis cs:0.253253251314163,1.00966763496399)
--(axis cs:0.252252250909805,1.0096675157547)
--(axis cs:0.251251250505447,1.00966739654541)
--(axis cs:0.250250250101089,1.00966739654541)
--(axis cs:0.249249249696732,1.00966727733612)
--(axis cs:0.248248249292374,1.00966715812683)
--(axis cs:0.247247248888016,1.00966703891754)
--(axis cs:0.246246248483658,1.00966691970825)
--(axis cs:0.2452452480793,1.00966680049896)
--(axis cs:0.244244247674942,1.00966680049896)
--(axis cs:0.243243232369423,1.00966668128967)
--(axis cs:0.242242231965065,1.00966656208038)
--(axis cs:0.241241231560707,1.00966644287109)
--(axis cs:0.240240231156349,1.00966644287109)
--(axis cs:0.239239230751991,1.0096663236618)
--(axis cs:0.238238230347633,1.00966620445251)
--(axis cs:0.237237229943275,1.00966608524323)
--(axis cs:0.236236229538918,1.00966608524323)
--(axis cs:0.23523522913456,1.00966596603394)
--(axis cs:0.234234228730202,1.00966584682465)
--(axis cs:0.233233228325844,1.00966584682465)
--(axis cs:0.232232227921486,1.00966572761536)
--(axis cs:0.231231227517128,1.00966560840607)
--(axis cs:0.23023022711277,1.00966560840607)
--(axis cs:0.229229226708412,1.00966548919678)
--(axis cs:0.228228226304054,1.00966548919678)
--(axis cs:0.227227225899696,1.00966536998749)
--(axis cs:0.226226225495338,1.0096652507782)
--(axis cs:0.225225225090981,1.0096652507782)
--(axis cs:0.224224224686623,1.00966513156891)
--(axis cs:0.223223224282265,1.00966513156891)
--(axis cs:0.222222223877907,1.00966501235962)
--(axis cs:0.221221223473549,1.00966501235962)
--(axis cs:0.220220223069191,1.00966489315033)
--(axis cs:0.219219222664833,1.00966489315033)
--(axis cs:0.218218222260475,1.00966477394104)
--(axis cs:0.217217206954956,1.00966477394104)
--(axis cs:0.216216206550598,1.00966465473175)
--(axis cs:0.21521520614624,1.00966465473175)
--(axis cs:0.214214205741882,1.00966453552246)
--(axis cs:0.213213205337524,1.00966453552246)
--(axis cs:0.212212204933167,1.00966441631317)
--(axis cs:0.211211204528809,1.00966441631317)
--(axis cs:0.210210204124451,1.00966429710388)
--(axis cs:0.209209203720093,1.00966429710388)
--(axis cs:0.208208203315735,1.00966417789459)
--(axis cs:0.207207202911377,1.00966417789459)
--(axis cs:0.206206202507019,1.0096640586853)
--(axis cs:0.205205202102661,1.0096640586853)
--(axis cs:0.204204201698303,1.0096640586853)
--(axis cs:0.203203201293945,1.00966393947601)
--(axis cs:0.202202200889587,1.00966393947601)
--(axis cs:0.201201200485229,1.00966382026672)
--(axis cs:0.200200200080872,1.00966382026672)
--(axis cs:0.199199199676514,1.00966382026672)
--(axis cs:0.198198199272156,1.00966370105743)
--(axis cs:0.197197198867798,1.00966370105743)
--(axis cs:0.19619619846344,1.00966358184814)
--(axis cs:0.195195198059082,1.00966358184814)
--(axis cs:0.194194197654724,1.00966358184814)
--(axis cs:0.193193197250366,1.00966346263885)
--(axis cs:0.192192196846008,1.00966346263885)
--(axis cs:0.191191181540489,1.00966346263885)
--(axis cs:0.190190181136131,1.00966334342957)
--(axis cs:0.189189180731773,1.00966334342957)
--(axis cs:0.188188180327415,1.00966334342957)
--(axis cs:0.187187179923058,1.00966322422028)
--(axis cs:0.1861861795187,1.00966322422028)
--(axis cs:0.185185179114342,1.00966322422028)
--(axis cs:0.184184178709984,1.00966310501099)
--(axis cs:0.183183178305626,1.00966310501099)
--(axis cs:0.182182177901268,1.00966310501099)
--(axis cs:0.18118117749691,1.00966310501099)
--(axis cs:0.180180177092552,1.0096629858017)
--(axis cs:0.179179176688194,1.0096629858017)
--(axis cs:0.178178176283836,1.0096629858017)
--(axis cs:0.177177175879478,1.0096629858017)
--(axis cs:0.176176175475121,1.00966286659241)
--(axis cs:0.175175175070763,1.00966286659241)
--(axis cs:0.174174174666405,1.00966286659241)
--(axis cs:0.173173174262047,1.00966274738312)
--(axis cs:0.172172173857689,1.00966274738312)
--(axis cs:0.171171173453331,1.00966274738312)
--(axis cs:0.170170173048973,1.00966274738312)
--(axis cs:0.169169172644615,1.00966274738312)
--(axis cs:0.168168172240257,1.00966262817383)
--(axis cs:0.167167171835899,1.00966262817383)
--(axis cs:0.16616615653038,1.00966262817383)
--(axis cs:0.165165156126022,1.00966262817383)
--(axis cs:0.164164155721664,1.00966250896454)
--(axis cs:0.163163155317307,1.00966250896454)
--(axis cs:0.162162154912949,1.00966250896454)
--(axis cs:0.161161154508591,1.00966250896454)
--(axis cs:0.160160154104233,1.00966250896454)
--(axis cs:0.159159153699875,1.00966238975525)
--(axis cs:0.158158153295517,1.00966238975525)
--(axis cs:0.157157152891159,1.00966238975525)
--(axis cs:0.156156152486801,1.00966238975525)
--(axis cs:0.155155152082443,1.00966238975525)
--(axis cs:0.154154151678085,1.00966227054596)
--(axis cs:0.153153151273727,1.00966227054596)
--(axis cs:0.15215215086937,1.00966227054596)
--(axis cs:0.151151150465012,1.00966227054596)
--(axis cs:0.150150150060654,1.00966227054596)
--(axis cs:0.149149149656296,1.00966215133667)
--(axis cs:0.148148149251938,1.00966215133667)
--(axis cs:0.14714714884758,1.00966215133667)
--(axis cs:0.146146148443222,1.00966215133667)
--(axis cs:0.145145148038864,1.00966215133667)
--(axis cs:0.144144147634506,1.00966215133667)
--(axis cs:0.143143147230148,1.00966215133667)
--(axis cs:0.14214214682579,1.00966203212738)
--(axis cs:0.141141146421432,1.00966203212738)
--(axis cs:0.140140131115913,1.00966203212738)
--(axis cs:0.139139130711555,1.00966203212738)
--(axis cs:0.138138130307198,1.00966203212738)
--(axis cs:0.13713712990284,1.00966203212738)
--(axis cs:0.136136129498482,1.00966191291809)
--(axis cs:0.135135129094124,1.00966191291809)
--(axis cs:0.134134128689766,1.00966191291809)
--(axis cs:0.133133128285408,1.00966191291809)
--(axis cs:0.13213212788105,1.00966191291809)
--(axis cs:0.131131127476692,1.00966191291809)
--(axis cs:0.130130127072334,1.00966191291809)
--(axis cs:0.129129126667976,1.00966191291809)
--(axis cs:0.128128126263618,1.0096617937088)
--(axis cs:0.127127125859261,1.0096617937088)
--(axis cs:0.126126125454903,1.0096617937088)
--(axis cs:0.125125125050545,1.0096617937088)
--(axis cs:0.124124124646187,1.0096617937088)
--(axis cs:0.123123124241829,1.0096617937088)
--(axis cs:0.122122123837471,1.0096617937088)
--(axis cs:0.121121115982533,1.0096617937088)
--(axis cs:0.120120115578175,1.0096617937088)
--(axis cs:0.119119115173817,1.00966167449951)
--(axis cs:0.118118114769459,1.00966167449951)
--(axis cs:0.117117114365101,1.00966167449951)
--(axis cs:0.116116113960743,1.00966167449951)
--(axis cs:0.115115113556385,1.00966167449951)
--(axis cs:0.114114113152027,1.00966167449951)
--(axis cs:0.113113112747669,1.00966167449951)
--(axis cs:0.112112112343311,1.00966167449951)
--(axis cs:0.111111111938953,1.00966167449951)
--(axis cs:0.110110111534595,1.00966167449951)
--(axis cs:0.109109111130238,1.00966155529022)
--(axis cs:0.108108103275299,1.00966155529022)
--(axis cs:0.107107102870941,1.00966155529022)
--(axis cs:0.106106102466583,1.00966155529022)
--(axis cs:0.105105102062225,1.00966155529022)
--(axis cs:0.104104101657867,1.00966155529022)
--(axis cs:0.10310310125351,1.00966155529022)
--(axis cs:0.102102100849152,1.00966155529022)
--(axis cs:0.101101100444794,1.00966155529022)
--(axis cs:0.100100100040436,1.00966155529022)
--(axis cs:0.0990990996360779,1.00966155529022)
--(axis cs:0.09809809923172,1.00966155529022)
--(axis cs:0.0970970988273621,1.00966155529022)
--(axis cs:0.0960960984230042,1.00966143608093)
--(axis cs:0.0950950905680656,1.00966143608093)
--(axis cs:0.0940940901637077,1.00966143608093)
--(axis cs:0.0930930897593498,1.00966143608093)
--(axis cs:0.0920920893549919,1.00966143608093)
--(axis cs:0.091091088950634,1.00966143608093)
--(axis cs:0.0900900885462761,1.00966143608093)
--(axis cs:0.0890890881419182,1.00966143608093)
--(axis cs:0.0880880877375603,1.00966143608093)
--(axis cs:0.0870870873332024,1.00966143608093)
--(axis cs:0.0860860869288445,1.00966143608093)
--(axis cs:0.0850850865244865,1.00966143608093)
--(axis cs:0.0840840861201286,1.00966143608093)
--(axis cs:0.0830830782651901,1.00966143608093)
--(axis cs:0.0820820778608322,1.00966143608093)
--(axis cs:0.0810810774564743,1.00966131687164)
--(axis cs:0.0800800770521164,1.00966131687164)
--(axis cs:0.0790790766477585,1.00966131687164)
--(axis cs:0.0780780762434006,1.00966131687164)
--(axis cs:0.0770770758390427,1.00966131687164)
--(axis cs:0.0760760754346848,1.00966131687164)
--(axis cs:0.0750750750303268,1.00966131687164)
--(axis cs:0.0740740746259689,1.00966131687164)
--(axis cs:0.073073074221611,1.00966131687164)
--(axis cs:0.0720720738172531,1.00966131687164)
--(axis cs:0.0710710734128952,1.00966131687164)
--(axis cs:0.0700700655579567,1.00966131687164)
--(axis cs:0.0690690651535988,1.00966131687164)
--(axis cs:0.0680680647492409,1.00966131687164)
--(axis cs:0.067067064344883,1.00966131687164)
--(axis cs:0.0660660639405251,1.00966131687164)
--(axis cs:0.0650650635361671,1.00966131687164)
--(axis cs:0.0640640631318092,1.00966131687164)
--(axis cs:0.0630630627274513,1.00966131687164)
--(axis cs:0.0620620623230934,1.00966131687164)
--(axis cs:0.0610610619187355,1.00966131687164)
--(axis cs:0.0600600577890873,1.00966119766235)
--(axis cs:0.0590590573847294,1.00966119766235)
--(axis cs:0.0580580569803715,1.00966119766235)
--(axis cs:0.0570570565760136,1.00966119766235)
--(axis cs:0.0560560561716557,1.00966119766235)
--(axis cs:0.0550550557672977,1.00966119766235)
--(axis cs:0.0540540516376495,1.00966119766235)
--(axis cs:0.0530530512332916,1.00966119766235)
--(axis cs:0.0520520508289337,1.00966119766235)
--(axis cs:0.0510510504245758,1.00966119766235)
--(axis cs:0.0500500500202179,1.00966119766235)
--(axis cs:0.04904904961586,1.00966119766235)
--(axis cs:0.0480480492115021,1.00966119766235)
--(axis cs:0.0470470450818539,1.00966119766235)
--(axis cs:0.046046044677496,1.00966119766235)
--(axis cs:0.045045044273138,1.00966119766235)
--(axis cs:0.0440440438687801,1.00966119766235)
--(axis cs:0.0430430434644222,1.00966119766235)
--(axis cs:0.0420420430600643,1.00966119766235)
--(axis cs:0.0410410389304161,1.00966119766235)
--(axis cs:0.0400400385260582,1.00966119766235)
--(axis cs:0.0390390381217003,1.00966119766235)
--(axis cs:0.0380380377173424,1.00966119766235)
--(axis cs:0.0370370373129845,1.00966119766235)
--(axis cs:0.0360360369086266,1.00966119766235)
--(axis cs:0.0350350327789783,1.00966119766235)
--(axis cs:0.0340340323746204,1.00966119766235)
--(axis cs:0.0330330319702625,1.00966119766235)
--(axis cs:0.0320320315659046,1.00966119766235)
--(axis cs:0.0310310311615467,1.00966119766235)
--(axis cs:0.0300300288945436,1.00966119766235)
--(axis cs:0.0290290284901857,1.00966107845306)
--(axis cs:0.0280280280858278,1.00966107845306)
--(axis cs:0.0270270258188248,1.00966107845306)
--(axis cs:0.0260260254144669,1.00966107845306)
--(axis cs:0.0250250250101089,1.00966107845306)
--(axis cs:0.024024024605751,1.00966107845306)
--(axis cs:0.023023022338748,1.00966107845306)
--(axis cs:0.0220220219343901,1.00966107845306)
--(axis cs:0.0210210215300322,1.00966107845306)
--(axis cs:0.0200200192630291,1.00966107845306)
--(axis cs:0.0190190188586712,1.00966107845306)
--(axis cs:0.0180180184543133,1.00966107845306)
--(axis cs:0.0170170161873102,1.00966107845306)
--(axis cs:0.0160160157829523,1.00966107845306)
--(axis cs:0.0150150144472718,1.00966107845306)
--(axis cs:0.0140140140429139,1.00966107845306)
--(axis cs:0.0130130127072334,1.00966107845306)
--(axis cs:0.0120120123028755,1.00966107845306)
--(axis cs:0.011011010967195,1.00966107845306)
--(axis cs:0.0100100096315145,1.00966107845306)
--(axis cs:0.00900900922715664,1.00966107845306)
--(axis cs:0.00800800789147615,1.00966107845306)
--(axis cs:0.00700700702145696,1.00966107845306)
--(axis cs:0.00600600615143776,1.00966107845306)
--(axis cs:0.00500500481575727,1.00966107845306)
--(axis cs:0.00400400394573808,1.00966107845306)
--(axis cs:0.00300300307571888,1.00966107845306)
--(axis cs:0.00200200197286904,1.00966107845306)
--(axis cs:0.00100100098643452,1.00966107845306)
--(axis cs:0,1.00966107845306)
--cycle;

\addplot [aaltoBlue, semithick]
table {%
0 -0.307460248470306
0.00100100098643452 -0.311193257570267
0.00200200197286904 -0.314961045980453
0.00300300307571888 -0.318765103816986
0.00400400394573808 -0.322606712579727
0.00500500481575727 -0.326477438211441
0.00600600615143776 -0.330375581979752
0.00700700702145696 -0.334291458129883
0.00800800789147615 -0.338221371173859
0.00900900922715664 -0.342156171798706
0.0100100096315145 -0.346091449260712
0.011011010967195 -0.350019007921219
0.0120120123028755 -0.353928178548813
0.0130130127072334 -0.35781866312027
0.0140140140429139 -0.361677050590515
0.0150150144472718 -0.365499347448349
0.0160160157829523 -0.369280904531479
0.0170170161873102 -0.373015493154526
0.0180180184543133 -0.376701056957245
0.0190190188586712 -0.38032990694046
0.0200200192630291 -0.383911192417145
0.0210210215300322 -0.387431502342224
0.0220220219343901 -0.39089646935463
0.023023022338748 -0.394300550222397
0.024024024605751 -0.397643536329269
0.0250250250101089 -0.40091797709465
0.0260260254144669 -0.404131889343262
0.0270270258188248 -0.407267302274704
0.0280280280858278 -0.410333245992661
0.0290290284901857 -0.413325846195221
0.0300300288945436 -0.416237026453018
0.0310310311615467 -0.419068694114685
0.0320320315659046 -0.42182856798172
0.0330330319702625 -0.424508690834045
0.0340340323746204 -0.427120506763458
0.0350350327789783 -0.429670661687851
0.0360360369086266 -0.432159662246704
0.0370370373129845 -0.434596568346024
0.0380380377173424 -0.436983108520508
0.0390390381217003 -0.439317584037781
0.0400400385260582 -0.441607803106308
0.0410410389304161 -0.443847596645355
0.0420420430600643 -0.446042209863663
0.0430430434644222 -0.448187947273254
0.0440440438687801 -0.450295865535736
0.045045044273138 -0.452363282442093
0.046046044677496 -0.454395622014999
0.0470470450818539 -0.456389427185059
0.0480480492115021 -0.45835143327713
0.04904904961586 -0.460275411605835
0.0500500500202179 -0.462159603834152
0.0510510504245758 -0.463990926742554
0.0520520508289337 -0.46576926112175
0.0530530512332916 -0.467488765716553
0.0540540516376495 -0.469133913516998
0.0550550557672977 -0.470701336860657
0.0560560561716557 -0.472185075283051
0.0570570565760136 -0.47357439994812
0.0580580569803715 -0.474859684705734
0.0590590573847294 -0.476029098033905
0.0600600577890873 -0.477084398269653
0.0610610619187355 -0.478004902601242
0.0620620623230934 -0.478790372610092
0.0630630627274513 -0.479426145553589
0.0640640631318092 -0.479915350675583
0.0650650635361671 -0.480246394872665
0.0660660639405251 -0.48041632771492
0.067067064344883 -0.480419546365738
0.0680680647492409 -0.480257272720337
0.0690690651535988 -0.47992542386055
0.0700700655579567 -0.47942066192627
0.0710710734128952 -0.478748917579651
0.0720720738172531 -0.477903753519058
0.073073074221611 -0.476885914802551
0.0740740746259689 -0.475692749023438
0.0750750750303268 -0.474320530891418
0.0760760754346848 -0.472774982452393
0.0770770758390427 -0.471050769090652
0.0780780762434006 -0.469155102968216
0.0790790766477585 -0.46710017323494
0.0800800770521164 -0.464883476495743
0.0810810774564743 -0.462524980306625
0.0820820778608322 -0.460018455982208
0.0830830782651901 -0.457381933927536
0.0840840861201286 -0.454616993665695
0.0850850865244865 -0.451734751462936
0.0860860869288445 -0.448741793632507
0.0870870873332024 -0.445656925439835
0.0880880877375603 -0.442484021186829
0.0890890881419182 -0.439225614070892
0.0900900885462761 -0.43590447306633
0.091091088950634 -0.432511419057846
0.0920920893549919 -0.429061740636826
0.0930930897593498 -0.425558924674988
0.0940940901637077 -0.422008991241455
0.0950950905680656 -0.41841721534729
0.0960960984230042 -0.414784491062164
0.0970970988273621 -0.411103129386902
0.09809809923172 -0.407374888658524
0.0990990996360779 -0.403597325086594
0.100100100040436 -0.399772137403488
0.101101100444794 -0.395898103713989
0.102102100849152 -0.391973584890366
0.10310310125351 -0.387996733188629
0.104104101657867 -0.383979082107544
0.105105102062225 -0.37992200255394
0.106106102466583 -0.375830888748169
0.107107102870941 -0.371709257364273
0.108108103275299 -0.367563843727112
0.109109111130238 -0.363395303487778
0.110110111534595 -0.359203100204468
0.111111111938953 -0.3549924492836
0.112112112343311 -0.350758880376816
0.113113112747669 -0.346504032611847
0.114114113152027 -0.342228263616562
0.115115113556385 -0.337930470705032
0.116116113960743 -0.333601653575897
0.117117114365101 -0.329252660274506
0.118118114769459 -0.324867129325867
0.119119115173817 -0.320445686578751
0.120120115578175 -0.315970748662949
0.121121115982533 -0.311446964740753
0.122122123837471 -0.306873828172684
0.123123124241829 -0.302251040935516
0.124124124646187 -0.297579944133759
0.125125125050545 -0.2928566634655
0.126126125454903 -0.288085967302322
0.127127125859261 -0.283266246318817
0.128128126263618 -0.278401672840118
0.129129126667976 -0.273496150970459
0.130130127072334 -0.268555074930191
0.131131127476692 -0.263580411672592
0.13213212788105 -0.258584588766098
0.133133128285408 -0.253576248884201
0.134134128689766 -0.248561665415764
0.135135129094124 -0.243561834096909
0.136136129498482 -0.238587021827698
0.13713712990284 -0.233649224042892
0.138138130307198 -0.228757753968239
0.139139130711555 -0.223919227719307
0.140140131115913 -0.219138041138649
0.141141146421432 -0.214426174759865
0.14214214682579 -0.209788054227829
0.143143147230148 -0.205227211117744
0.144144147634506 -0.200755417346954
0.145145148038864 -0.196375131607056
0.146146148443222 -0.192094847559929
0.14714714884758 -0.18792188167572
0.148148149251938 -0.183869957923889
0.149149149656296 -0.179939121007919
0.150150150060654 -0.176130175590515
0.151151150465012 -0.172447577118874
0.15215215086937 -0.168893173336983
0.153153151273727 -0.165460228919983
0.154154151678085 -0.162148803472519
0.155155152082443 -0.158952996134758
0.156156152486801 -0.155862793326378
0.157157152891159 -0.152879491448402
0.158158153295517 -0.14999595284462
0.159159153699875 -0.147210672497749
0.160160154104233 -0.144523814320564
0.161161154508591 -0.14193594455719
0.162162154912949 -0.139450132846832
0.163163155317307 -0.137069970369339
0.164164155721664 -0.134801179170609
0.165165156126022 -0.132646918296814
0.16616615653038 -0.13061098754406
0.167167171835899 -0.128697097301483
0.168168172240257 -0.126907050609589
0.169169172644615 -0.125243380665779
0.170170173048973 -0.123708374798298
0.171171173453331 -0.122304759919643
0.172172173857689 -0.121031291782856
0.173173174262047 -0.119893275201321
0.174174174666405 -0.118886463344097
0.175175175070763 -0.118016168475151
0.176176175475121 -0.117271199822426
0.177177175879478 -0.116653673350811
0.178178176283836 -0.116149485111237
0.179179176688194 -0.115757703781128
0.180180177092552 -0.115468323230743
0.18118117749691 -0.115272648632526
0.182182177901268 -0.115158826112747
0.183183178305626 -0.11512254178524
0.184184178709984 -0.115157291293144
0.185185179114342 -0.115255132317543
0.1861861795187 -0.115407444536686
0.187187179923058 -0.115605041384697
0.188188180327415 -0.115835271775723
0.189189180731773 -0.116093382239342
0.190190181136131 -0.116368129849434
0.191191181540489 -0.116646721959114
0.192192196846008 -0.116924926638603
0.193193197250366 -0.117187023162842
0.194194197654724 -0.117428943514824
0.195195198059082 -0.117637977004051
0.19619619846344 -0.117811128497124
0.197197198867798 -0.117944434285164
0.198198199272156 -0.118036299943924
0.199199199676514 -0.118083827197552
0.200200200080872 -0.118090219795704
0.201201200485229 -0.118058577179909
0.202202200889587 -0.117994323372841
0.203203201293945 -0.117908343672752
0.204204201698303 -0.117802910506725
0.205205202102661 -0.117685563862324
0.206206202507019 -0.117557927966118
0.207207202911377 -0.117422416806221
0.208208203315735 -0.117283053696156
0.209209203720093 -0.117137260735035
0.210210204124451 -0.116995275020599
0.211211204528809 -0.116859473288059
0.212212204933167 -0.116738691926003
0.213213205337524 -0.116638019680977
0.214214205741882 -0.116569273173809
0.21521520614624 -0.116539925336838
0.216216206550598 -0.116563573479652
0.217217206954956 -0.116651229560375
0.218218222260475 -0.116811342537403
0.219219222664833 -0.11705619841814
0.220220223069191 -0.117392159998417
0.221221223473549 -0.117829486727715
0.222222223877907 -0.118370831012726
0.223223224282265 -0.119023777544498
0.224224224686623 -0.119791924953461
0.225225225090981 -0.120684057474136
0.226226225495338 -0.121700070798397
0.227227225899696 -0.122843682765961
0.228228226304054 -0.124116502702236
0.229229226708412 -0.12551574409008
0.23023022711277 -0.127039819955826
0.231231227517128 -0.128684654831886
0.232232227921486 -0.130448117852211
0.233233228325844 -0.132326051592827
0.234234228730202 -0.134310722351074
0.23523522913456 -0.136402100324631
0.236236229538918 -0.138589724898338
0.237237229943275 -0.140872657299042
0.238238230347633 -0.143245369195938
0.239239230751991 -0.145702496170998
0.240240231156349 -0.148238003253937
0.241241231560707 -0.150850623846054
0.242242231965065 -0.153533086180687
0.243243232369423 -0.156284928321838
0.244244247674942 -0.159104287624359
0.2452452480793 -0.161984637379646
0.246246248483658 -0.164923310279846
0.247247248888016 -0.167917549610138
0.248248249292374 -0.170961081981659
0.249249249696732 -0.174045979976654
0.250250250101089 -0.177164494991302
0.251251250505447 -0.180306285619736
0.252252250909805 -0.183460757136345
0.253253251314163 -0.186622187495232
0.254254251718521 -0.189776390790939
0.255255252122879 -0.192919105291367
0.256256252527237 -0.196041405200958
0.257257252931595 -0.199131786823273
0.258258253335953 -0.20218026638031
0.259259253740311 -0.20517885684967
0.260260254144669 -0.20812426507473
0.261261254549026 -0.211013779044151
0.262262254953384 -0.213848978281021
0.263263255357742 -0.216631963849068
0.2642642557621 -0.219364076852798
0.265265256166458 -0.222048908472061
0.266266256570816 -0.224689096212387
0.267267256975174 -0.22728556394577
0.268268257379532 -0.22984191775322
0.26926925778389 -0.232359766960144
0.270270258188248 -0.234843388199806
0.271271258592606 -0.237288594245911
0.272272258996964 -0.23969279229641
0.273273259401321 -0.242054238915443
0.274274259805679 -0.244373202323914
0.275275260210037 -0.24665230512619
0.276276260614395 -0.248893767595291
0.277277261018753 -0.251098781824112
0.278278261423111 -0.253269642591476
0.279279261827469 -0.255409628152847
0.280280262231827 -0.257517904043198
0.281281262636185 -0.259599268436432
0.282282292842865 -0.26165372133255
0.283283293247223 -0.263681441545486
0.284284293651581 -0.265684962272644
0.285285294055939 -0.267661362886429
0.286286294460297 -0.269609898328781
0.287287294864655 -0.271529078483582
0.288288295269012 -0.273417711257935
0.28928929567337 -0.275273889303207
0.290290296077728 -0.27709287405014
0.291291296482086 -0.278867185115814
0.292292296886444 -0.280591070652008
0.293293297290802 -0.282257229089737
0.29429429769516 -0.283861666917801
0.295295298099518 -0.285395860671997
0.296296298503876 -0.286855667829514
0.297297298908234 -0.288236081600189
0.298298299312592 -0.289538979530334
0.299299299716949 -0.290767550468445
0.300300300121307 -0.291926771402359
0.301301300525665 -0.293026715517044
0.302302300930023 -0.294070273637772
0.303303301334381 -0.295066058635712
0.304304301738739 -0.296017020940781
0.305305302143097 -0.296929717063904
0.306306302547455 -0.297803193330765
0.307307302951813 -0.298638731241226
0.308308303356171 -0.299437820911407
0.309309303760529 -0.300198942422867
0.310310304164886 -0.30092579126358
0.311311304569244 -0.301618367433548
0.312312304973602 -0.302278965711594
0.31331330537796 -0.302907168865204
0.314314305782318 -0.303505748510361
0.315315306186676 -0.304074674844742
0.316316306591034 -0.304610818624496
0.317317306995392 -0.305116891860962
0.31831830739975 -0.305592626333237
0.319319307804108 -0.306039452552795
0.320320308208466 -0.306457102298737
0.321321308612823 -0.306845217943192
0.322322309017181 -0.307205528020859
0.323323309421539 -0.307536035776138
0.324324309825897 -0.307835698127747
0.325325310230255 -0.308106333017349
0.326326310634613 -0.308349967002869
0.327327311038971 -0.308565616607666
0.328328311443329 -0.308753192424774
0.329329311847687 -0.308911591768265
0.330330312252045 -0.309039235115051
0.331331312656403 -0.309135884046555
0.33233231306076 -0.309199810028076
0.333333343267441 -0.309232860803604
0.334334343671799 -0.309231221675873
0.335335344076157 -0.309192508459091
0.336336344480515 -0.309111177921295
0.337337344884872 -0.308981359004974
0.33833834528923 -0.308798789978027
0.339339345693588 -0.308560162782669
0.340340346097946 -0.308264464139938
0.341341346502304 -0.307910889387131
0.342342346906662 -0.307496756315231
0.34334334731102 -0.307022869586945
0.344344347715378 -0.306489646434784
0.345345348119736 -0.305899351835251
0.346346348524094 -0.305252730846405
0.347347348928452 -0.304551035165787
0.348348349332809 -0.30379581451416
0.349349349737167 -0.302991479635239
0.350350350141525 -0.30214586853981
0.351351350545883 -0.301266461610794
0.352352350950241 -0.300360202789307
0.353353351354599 -0.299427002668381
0.354354351758957 -0.298466712236404
0.355355352163315 -0.297479450702667
0.356356352567673 -0.296466410160065
0.357357352972031 -0.295427888631821
0.358358353376389 -0.294365674257278
0.359359353780746 -0.293281197547913
0.360360354185104 -0.292177468538284
0.361361354589462 -0.291059881448746
0.36236235499382 -0.289936423301697
0.363363355398178 -0.288814961910248
0.364364355802536 -0.287700593471527
0.365365356206894 -0.286599367856979
0.366366356611252 -0.285520046949387
0.36736735701561 -0.284471124410629
0.368368357419968 -0.283461838960648
0.369369357824326 -0.282500952482224
0.370370358228683 -0.281596720218658
0.371371358633041 -0.280756831169128
0.372372359037399 -0.279983937740326
0.373373359441757 -0.279279887676239
0.374374359846115 -0.278645873069763
0.375375360250473 -0.278084337711334
0.376376360654831 -0.277596324682236
0.377377361059189 -0.277184426784515
0.378378361463547 -0.276853293180466
0.379379361867905 -0.276609480381012
0.380380362272263 -0.276459097862244
0.38138136267662 -0.276408523321152
0.382382363080978 -0.276464521884918
0.383383363485336 -0.276635497808456
0.384384393692017 -0.276928514242172
0.385385394096375 -0.277349919080734
0.386386394500732 -0.27790692448616
0.38738739490509 -0.278605967760086
0.388388395309448 -0.279452860355377
0.389389395713806 -0.280451685190201
0.390390396118164 -0.281607449054718
0.391391396522522 -0.282926738262177
0.39239239692688 -0.284413069486618
0.393393397331238 -0.286068558692932
0.394394397735596 -0.287893801927567
0.395395398139954 -0.28988990187645
0.396396398544312 -0.292058438062668
0.397397398948669 -0.294398903846741
0.398398399353027 -0.296912461519241
0.399399399757385 -0.29959300160408
0.400400400161743 -0.302433252334595
0.401401400566101 -0.305423736572266
0.402402400970459 -0.308554887771606
0.403403401374817 -0.311815083026886
0.404404401779175 -0.315191984176636
0.405405402183533 -0.318674981594086
0.406406402587891 -0.32225176692009
0.407407402992249 -0.32591113448143
0.408408403396606 -0.329641252756119
0.409409403800964 -0.333431720733643
0.410410404205322 -0.337272614240646
0.41141140460968 -0.341157704591751
0.412412405014038 -0.345081090927124
0.413413405418396 -0.349036782979965
0.414414405822754 -0.353018760681152
0.415415406227112 -0.357022911310196
0.41641640663147 -0.361045718193054
0.417417407035828 -0.365084379911423
0.418418407440186 -0.369137942790985
0.419419407844543 -0.373204857110977
0.420420408248901 -0.377283453941345
0.421421408653259 -0.381373167037964
0.422422409057617 -0.385471493005753
0.423423409461975 -0.389573782682419
0.424424409866333 -0.393676280975342
0.425425410270691 -0.397777587175369
0.426426410675049 -0.40187469124794
0.427427411079407 -0.405963003635406
0.428428411483765 -0.410038411617279
0.429429411888123 -0.414095759391785
0.43043041229248 -0.418130278587341
0.431431412696838 -0.422138720750809
0.432432413101196 -0.426117420196533
0.433433413505554 -0.430062651634216
0.434434413909912 -0.433968842029572
0.43543541431427 -0.437829285860062
0.43643644452095 -0.441637277603149
0.437437444925308 -0.445384502410889
0.438438445329666 -0.449061214923859
0.439439445734024 -0.452656120061874
0.440440446138382 -0.456154584884644
0.44144144654274 -0.459541827440262
0.442442446947098 -0.46280375123024
0.443443447351456 -0.465928584337234
0.444444447755814 -0.468907058238983
0.445445448160172 -0.471732050180435
0.446446448564529 -0.474398881196976
0.447447448968887 -0.476907402276993
0.448448449373245 -0.479258567094803
0.449449449777603 -0.481453418731689
0.450450450181961 -0.483492404222488
0.451451450586319 -0.485376507043839
0.452452450990677 -0.487107306718826
0.453453451395035 -0.488687008619308
0.454454451799393 -0.490117192268372
0.455455452203751 -0.491399168968201
0.456456452608109 -0.492533415555954
0.457457453012466 -0.49352091550827
0.458458453416824 -0.49436342716217
0.459459453821182 -0.495062679052353
0.46046045422554 -0.495620131492615
0.461461454629898 -0.496037095785141
0.462462455034256 -0.496315777301788
0.463463455438614 -0.496457636356354
0.464464455842972 -0.49646407365799
0.46546545624733 -0.496335625648499
0.466466456651688 -0.496074736118317
0.467467457056046 -0.495683759450912
0.468468457460403 -0.495165914297104
0.469469457864761 -0.494523704051971
0.470470458269119 -0.493759840726852
0.471471458673477 -0.492875427007675
0.472472459077835 -0.491869032382965
0.473473459482193 -0.490741848945618
0.474474459886551 -0.489495813846588
0.475475460290909 -0.488132864236832
0.476476460695267 -0.486654043197632
0.477477461099625 -0.485060542821884
0.478478461503983 -0.483354449272156
0.47947946190834 -0.481538116931915
0.480480462312698 -0.479613780975342
0.481481462717056 -0.477583646774292
0.482482463121414 -0.475449770689011
0.483483463525772 -0.473214119672775
0.48448446393013 -0.470878452062607
0.485485464334488 -0.468444585800171
0.486486464738846 -0.465913951396942
0.487487494945526 -0.463288605213165
0.488488495349884 -0.460569977760315
0.489489495754242 -0.457761228084564
0.4904904961586 -0.454864680767059
0.491491496562958 -0.451882570981979
0.492492496967316 -0.4488185942173
0.493493497371674 -0.445677906274796
0.494494497776031 -0.442465841770172
0.495495498180389 -0.439187586307526
0.496496498584747 -0.435849756002426
0.497497498989105 -0.432458341121674
0.498498499393463 -0.429019063711166
0.499499499797821 -0.42553722858429
0.500500500202179 -0.42201766371727
0.501501500606537 -0.418465703725815
0.502502501010895 -0.414885550737381
0.503503501415253 -0.411279201507568
0.504504501819611 -0.407648473978043
0.505505502223969 -0.403994888067245
0.506506502628326 -0.400320082902908
0.507507503032684 -0.396625578403473
0.508508503437042 -0.392911821603775
0.5095095038414 -0.389176726341248
0.510510504245758 -0.385421246290207
0.511511504650116 -0.381647884845734
0.512512505054474 -0.377858638763428
0.513513505458832 -0.374052882194519
0.51451450586319 -0.370228618383408
0.515515506267548 -0.36638405919075
0.516516506671906 -0.362516641616821
0.517517507076263 -0.358626812696457
0.518518507480621 -0.354717046022415
0.519519507884979 -0.350789874792099
0.520520508289337 -0.346847534179688
0.521521508693695 -0.342892706394196
0.522522509098053 -0.33892759680748
0.523523509502411 -0.334954172372818
0.524524509906769 -0.330971330404282
0.525525510311127 -0.326977342367172
0.526526510715485 -0.32297071814537
0.527527511119843 -0.318949699401855
0.5285285115242 -0.314912497997284
0.529529511928558 -0.310857445001602
0.530530512332916 -0.306782752275467
0.531531512737274 -0.30268606543541
0.532532513141632 -0.298566311597824
0.53353351354599 -0.294422268867493
0.534534513950348 -0.290253192186356
0.535535514354706 -0.286058247089386
0.536536514759064 -0.281836479902267
0.537537515163422 -0.277586817741394
0.53853851556778 -0.273308545351028
0.539539575576782 -0.269000083208084
0.54054057598114 -0.264661282300949
0.541541576385498 -0.260290712118149
0.542542576789856 -0.255888968706131
0.543543577194214 -0.251457810401917
0.544544577598572 -0.24699766933918
0.54554557800293 -0.242509618401527
0.546546578407288 -0.237993121147156
0.547547578811646 -0.233447760343552
0.548548579216003 -0.228872671723366
0.549549579620361 -0.224266216158867
0.550550580024719 -0.219627246260643
0.551551580429077 -0.214953541755676
0.552552580833435 -0.210243672132492
0.553553581237793 -0.205495908856392
0.554554581642151 -0.200709119439125
0.555555582046509 -0.195883959531784
0.556556582450867 -0.19102056324482
0.557557582855225 -0.186118543148041
0.558558583259583 -0.181177496910095
0.55955958366394 -0.17619726061821
0.560560584068298 -0.171176940202713
0.561561584472656 -0.166116952896118
0.562562584877014 -0.161020159721375
0.563563585281372 -0.155890434980392
0.56456458568573 -0.150731652975082
0.565565586090088 -0.145547136664391
0.566566586494446 -0.140339121222496
0.567567586898804 -0.135109767317772
0.568568587303162 -0.129862040281296
0.56956958770752 -0.124598801136017
0.570570588111877 -0.119324080646038
0.571571588516235 -0.114041596651077
0.572572588920593 -0.108756355941296
0.573573589324951 -0.103477239608765
0.574574589729309 -0.0982139632105827
0.575575590133667 -0.0929770022630692
0.576576590538025 -0.0877763628959656
0.577577590942383 -0.0826226323843002
0.578578591346741 -0.0775254592299461
0.579579591751099 -0.0724955052137375
0.580580592155457 -0.0675414502620697
0.581581592559814 -0.0626727864146233
0.582582592964172 -0.0578984171152115
0.58358359336853 -0.0532269403338432
0.584584593772888 -0.0486649312078953
0.585585594177246 -0.0442145653069019
0.586586594581604 -0.0398773998022079
0.587587594985962 -0.0356545150279999
0.58858859539032 -0.0315476134419441
0.589589595794678 -0.0275587346404791
0.590590596199036 -0.0236888434737921
0.591591596603394 -0.0199388321489096
0.592592597007751 -0.0163034796714783
0.593593597412109 -0.0127761103212833
0.594594597816467 -0.00934988912194967
0.595595598220825 -0.00601489748805761
0.596596598625183 -0.00276332255452871
0.597597599029541 0.000412905297707766
0.598598599433899 0.00352554698474705
0.599599599838257 0.00658674398437142
0.600600600242615 0.00961072184145451
0.601601600646973 0.012614537961781
0.602602601051331 0.0156122809275985
0.603603601455688 0.0186169035732746
0.604604601860046 0.0216407626867294
0.605605602264404 0.0246941279619932
0.606606602668762 0.0277823358774185
0.60760760307312 0.0309079680591822
0.608608603477478 0.0340725667774677
0.609609603881836 0.0372786335647106
0.610610604286194 0.0405267551541328
0.611611604690552 0.0438201427459717
0.61261260509491 0.0471596531569958
0.613613605499268 0.0505431815981865
0.614614605903625 0.0539695769548416
0.615615606307983 0.0574372708797455
0.616616606712341 0.0609441511332989
0.617617607116699 0.0644858852028847
0.618618607521057 0.0680565312504768
0.619619607925415 0.0716518759727478
0.620620608329773 0.0752665847539902
0.621621608734131 0.0788976326584816
0.622622609138489 0.0825463682413101
0.623623609542847 0.0862143486738205
0.624624609947205 0.0899033099412918
0.625625610351562 0.0936151146888733
0.62662661075592 0.0973531454801559
0.627627611160278 0.101123720407486
0.628628611564636 0.104934751987457
0.629629611968994 0.108790174126625
0.630630612373352 0.112693853676319
0.63163161277771 0.116648979485035
0.632632613182068 0.120660372078419
0.633633613586426 0.12473251670599
0.634634613990784 0.128867819905281
0.635635614395142 0.133064091205597
0.6366366147995 0.137317717075348
0.637637615203857 0.141625016927719
0.638638615608215 0.145982176065445
0.639639616012573 0.150384336709976
0.640640616416931 0.154828175902367
0.641641676425934 0.159311771392822
0.642642676830292 0.163833096623421
0.64364367723465 0.168391689658165
0.644644677639008 0.172985583543777
0.645645678043365 0.1776133030653
0.646646678447723 0.182273969054222
0.647647678852081 0.186965256929398
0.648648679256439 0.191686257719994
0.649649679660797 0.196437358856201
0.650650680065155 0.201218992471695
0.651651680469513 0.206032276153564
0.652652680873871 0.210878431797028
0.653653681278229 0.215758219361305
0.654654681682587 0.220670759677887
0.655655682086945 0.225619003176689
0.656656682491302 0.230608031153679
0.65765768289566 0.235639661550522
0.658658683300018 0.24071092903614
0.659659683704376 0.245819970965385
0.660660684108734 0.250960201025009
0.661661684513092 0.256127148866653
0.66266268491745 0.261312782764435
0.663663685321808 0.266509771347046
0.664664685726166 0.271708399057388
0.665665686130524 0.27689853310585
0.666666686534882 0.282070994377136
0.66766768693924 0.287219107151031
0.668668687343597 0.292334645986557
0.669669687747955 0.297409266233444
0.670670688152313 0.302432119846344
0.671671688556671 0.307390868663788
0.672672688961029 0.31227433681488
0.673673689365387 0.317070841789246
0.674674689769745 0.3217693567276
0.675675690174103 0.326359272003174
0.676676690578461 0.330832213163376
0.677677690982819 0.335182785987854
0.678678691387177 0.339405387639999
0.679679691791534 0.343494892120361
0.680680692195892 0.347443759441376
0.68168169260025 0.351243615150452
0.682682693004608 0.35488572716713
0.683683693408966 0.35836136341095
0.684684693813324 0.361661374568939
0.685685694217682 0.364774078130722
0.68668669462204 0.367688685655594
0.687687695026398 0.370393335819244
0.688688695430756 0.372882008552551
0.689689695835114 0.375152379274368
0.690690696239471 0.377202391624451
0.691691696643829 0.379031181335449
0.692692697048187 0.380634665489197
0.693693697452545 0.382012248039246
0.694694697856903 0.383159637451172
0.695695698261261 0.384076952934265
0.696696698665619 0.384768187999725
0.697697699069977 0.38523918390274
0.698698699474335 0.385496586561203
0.699699699878693 0.385545700788498
0.700700700283051 0.385399281978607
0.701701700687408 0.385066449642181
0.702702701091766 0.384555876255035
0.703703701496124 0.383878201246262
0.704704701900482 0.383038073778152
0.70570570230484 0.382041752338409
0.706706702709198 0.380899488925934
0.707707703113556 0.37961933016777
0.708708703517914 0.378214985132217
0.709709703922272 0.376702070236206
0.71071070432663 0.375096291303635
0.711711704730988 0.373406171798706
0.712712705135345 0.371640861034393
0.713713705539703 0.36980327963829
0.714714705944061 0.367900013923645
0.715715706348419 0.365937918424606
0.716716706752777 0.363920271396637
0.717717707157135 0.361854493618011
0.718718707561493 0.359745711088181
0.719719707965851 0.357599377632141
0.720720708370209 0.355419784784317
0.721721708774567 0.353213489055634
0.722722709178925 0.350986987352371
0.723723709583282 0.348747760057449
0.72472470998764 0.346508175134659
0.725725710391998 0.344277024269104
0.726726710796356 0.342062443494797
0.727727711200714 0.339877039194107
0.728728711605072 0.337724924087524
0.72972971200943 0.335611492395401
0.730730712413788 0.333544343709946
0.731731712818146 0.331524729728699
0.732732713222504 0.329558253288269
0.733733713626862 0.327645599842072
0.734734714031219 0.325790047645569
0.735735714435577 0.323995977640152
0.736736714839935 0.322265386581421
0.737737715244293 0.320596486330032
0.738738715648651 0.318990916013718
0.739739716053009 0.317447781562805
0.740740716457367 0.315965205430984
0.741741716861725 0.314548909664154
0.742742717266083 0.313201248645782
0.743743777275085 0.311923265457153
0.744744777679443 0.310721307992935
0.745745778083801 0.30959290266037
0.746746778488159 0.308544486761093
0.747747778892517 0.307580202817917
0.748748779296875 0.306705832481384
0.749749779701233 0.305925250053406
0.750750780105591 0.305241674184799
0.751751780509949 0.304658740758896
0.752752780914307 0.304181665182114
0.753753781318665 0.303819268941879
0.754754781723022 0.303575754165649
0.75575578212738 0.303459852933884
0.756756782531738 0.303477168083191
0.757757782936096 0.303636252880096
0.758758783340454 0.303939670324326
0.759759783744812 0.304394900798798
0.76076078414917 0.305004119873047
0.761761784553528 0.3057701587677
0.762762784957886 0.306690871715546
0.763763785362244 0.307758152484894
0.764764785766602 0.308969378471375
0.765765786170959 0.310319125652313
0.766766786575317 0.311799675226212
0.767767786979675 0.313407003879547
0.768768787384033 0.315132647752762
0.769769787788391 0.316972672939301
0.770770788192749 0.318924009799957
0.771771788597107 0.320979356765747
0.772772789001465 0.323136210441589
0.773773789405823 0.325385868549347
0.774774789810181 0.327719688415527
0.775775790214539 0.330128908157349
0.776776790618896 0.332612067461014
0.777777791023254 0.335159927606583
0.778778791427612 0.337770700454712
0.77977979183197 0.340438693761826
0.780780792236328 0.343153417110443
0.781781792640686 0.345905900001526
0.782782793045044 0.348693192005157
0.783783793449402 0.351503729820251
0.78478479385376 0.354334115982056
0.785785794258118 0.357176452875137
0.786786794662476 0.360024183988571
0.787787795066833 0.362872123718262
0.788788795471191 0.365715384483337
0.789789795875549 0.3685482442379
0.790790796279907 0.37135511636734
0.791791796684265 0.374125272035599
0.792792797088623 0.37684229016304
0.793793797492981 0.379494994878769
0.794794797897339 0.382074028253555
0.795795798301697 0.384578436613083
0.796796798706055 0.387002140283585
0.797797799110413 0.389342248439789
0.798798799514771 0.391595870256424
0.799799799919128 0.39376100897789
0.800800800323486 0.395839303731918
0.801801800727844 0.397826552391052
0.802802801132202 0.399725675582886
0.80380380153656 0.401530891656876
0.804804801940918 0.40323993563652
0.805805802345276 0.404841631650925
0.806806802749634 0.40632963180542
0.807807803153992 0.407694280147552
0.80880880355835 0.408930271863937
0.809809803962708 0.410025954246521
0.810810804367065 0.410981297492981
0.811811804771423 0.411794394254684
0.812812805175781 0.412466108798981
0.813813805580139 0.413001149892807
0.814814805984497 0.413398772478104
0.815815806388855 0.413662612438202
0.816816806793213 0.413791477680206
0.817817807197571 0.413790881633759
0.818818807601929 0.413661509752274
0.819819808006287 0.413409024477005
0.820820808410645 0.413037300109863
0.821821808815002 0.412552684545517
0.82282280921936 0.411963611841202
0.823823809623718 0.411277592182159
0.824824810028076 0.410500884056091
0.825825810432434 0.409642279148102
0.826826810836792 0.408709764480591
0.82782781124115 0.407707870006561
0.828828811645508 0.406644731760025
0.829829812049866 0.405529409646988
0.830830812454224 0.40436527132988
0.831831812858582 0.403160661458969
0.832832813262939 0.401922285556793
0.833833813667297 0.400654852390289
0.834834814071655 0.399366408586502
0.835835814476013 0.398055195808411
0.836836814880371 0.396720170974731
0.837837815284729 0.395361244678497
0.838838815689087 0.393971800804138
0.839839816093445 0.39255878329277
0.840840816497803 0.391113936901093
0.841841816902161 0.389642536640167
0.842842817306519 0.388146013021469
0.843843817710876 0.386621832847595
0.844844818115234 0.385071396827698
0.845845818519592 0.383495181798935
0.846846878528595 0.38188961148262
0.847847878932953 0.380257099866867
0.848848879337311 0.378590732812881
0.849849879741669 0.376889556646347
0.850850880146027 0.375151306390762
0.851851880550385 0.373369455337524
0.852852880954742 0.371545523405075
0.8538538813591 0.369672477245331
0.854854881763458 0.367749452590942
0.855855882167816 0.365772128105164
0.856856882572174 0.363737881183624
0.857857882976532 0.361642599105835
0.85885888338089 0.359488070011139
0.859859883785248 0.357270509004593
0.860860884189606 0.354986816644669
0.861861884593964 0.352635025978088
0.862862884998322 0.350209832191467
0.863863885402679 0.347704887390137
0.864864885807037 0.345116704702377
0.865865886211395 0.342445582151413
0.866866886615753 0.339694827795029
0.867867887020111 0.336861819028854
0.868868887424469 0.333945840597153
0.869869887828827 0.330950677394867
0.870870888233185 0.327875673770905
0.871871888637543 0.324725896120071
0.872872889041901 0.321509808301926
0.873873889446259 0.318229049444199
0.874874889850616 0.314888328313828
0.875875890254974 0.311498194932938
0.876876890659332 0.308066964149475
0.87787789106369 0.304607391357422
0.878878891468048 0.301119655370712
0.879879891872406 0.2976194024086
0.880880892276764 0.294110804796219
0.881881892681122 0.290602266788483
0.88288289308548 0.287107616662979
0.883883893489838 0.28363624215126
0.884884893894196 0.280200213193893
0.885885894298553 0.276803255081177
0.886886894702911 0.273458510637283
0.887887895107269 0.270172625780106
0.888888895511627 0.266945987939835
0.889889895915985 0.263790279626846
0.890890896320343 0.260711193084717
0.891891896724701 0.257716566324234
0.892892897129059 0.25480991601944
0.893893897533417 0.251992404460907
0.894894897937775 0.249263256788254
0.895895898342133 0.246625348925591
0.89689689874649 0.244073450565338
0.897897899150848 0.24161271750927
0.898898899555206 0.239242434501648
0.899899899959564 0.236960843205452
0.900900900363922 0.234772279858589
0.90190190076828 0.232673242688179
0.902902901172638 0.230670407414436
0.903903901576996 0.228760838508606
0.904904901981354 0.22694256901741
0.905905902385712 0.225212141871452
0.90690690279007 0.223562508821487
0.907907903194427 0.221991658210754
0.908908903598785 0.220491737127304
0.909909904003143 0.219052001833916
0.910910904407501 0.217675104737282
0.911911904811859 0.216357335448265
0.912912905216217 0.215096116065979
0.913913905620575 0.213887766003609
0.914914906024933 0.212737575173378
0.915915906429291 0.211640596389771
0.916916906833649 0.210608631372452
0.917917907238007 0.209622129797935
0.918918907642365 0.208702757954597
0.919919908046722 0.207834661006927
0.92092090845108 0.207023113965988
0.921921908855438 0.20625875890255
0.922922909259796 0.205541595816612
0.923923909664154 0.204862520098686
0.924924910068512 0.2042196393013
0.92592591047287 0.203609049320221
0.926926910877228 0.203028753399849
0.927927911281586 0.202475696802139
0.928928911685944 0.201952993869781
0.929929912090302 0.201459348201752
0.930930912494659 0.200996920466423
0.931931912899017 0.200564980506897
0.932932913303375 0.200165539979935
0.933933913707733 0.199798241257668
0.934934914112091 0.199456796050072
0.935935914516449 0.199147969484329
0.936936914920807 0.198859244585037
0.937937915325165 0.198590263724327
0.938938915729523 0.198334246873856
0.939939916133881 0.19808141887188
0.940940916538239 0.197827652096748
0.941941916942596 0.197577401995659
0.942942917346954 0.19731305539608
0.943943917751312 0.19703683257103
0.94494491815567 0.196743801236153
0.945945918560028 0.196429595351219
0.946946918964386 0.196089327335358
0.947947919368744 0.19571778178215
0.948948979377747 0.195318713784218
0.949949979782104 0.194883748888969
0.950950980186462 0.194406032562256
0.95195198059082 0.193887785077095
0.952952980995178 0.193324878811836
0.953953981399536 0.192713156342506
0.954954981803894 0.19205342233181
0.955955982208252 0.191343531012535
0.95695698261261 0.190583884716034
0.957957983016968 0.189768642187119
0.958958983421326 0.188902378082275
0.959959983825684 0.187983557581902
0.960960984230042 0.187012881040573
0.961961984634399 0.185994222760201
0.962962985038757 0.184931561350822
0.963963985443115 0.183821529150009
0.964964985847473 0.182670384645462
0.965965986251831 0.181474834680557
0.966966986656189 0.18023444712162
0.967967987060547 0.178946435451508
0.968968987464905 0.177601501345634
0.969969987869263 0.176206290721893
0.970970988273621 0.174748867750168
0.971971988677979 0.173232734203339
0.972972989082336 0.171653345227242
0.973973989486694 0.170011773705482
0.974974989891052 0.168307334184647
0.97597599029541 0.166535571217537
0.976976990699768 0.164702981710434
0.977977991104126 0.162810444831848
0.978978991508484 0.160866841673851
0.979979991912842 0.158880069851875
0.9809809923172 0.156855851411819
0.981981992721558 0.154805019497871
0.982982993125916 0.15272656083107
0.983983993530273 0.150634765625
0.984984993934631 0.148523077368736
0.985985994338989 0.146398738026619
0.986986994743347 0.144259080290794
0.987987995147705 0.142110571265221
0.988988995552063 0.139958143234253
0.989989995956421 0.137802019715309
0.990990996360779 0.135653600096703
0.991991996765137 0.133515581488609
0.992992997169495 0.131391078233719
0.993993997573853 0.129287615418434
0.99499499797821 0.127206116914749
0.995995998382568 0.125149726867676
0.996996998786926 0.123115621507168
0.997997999191284 0.121113888919353
0.998998999595642 0.119136169552803
1 0.117190733551979
};
\addplot [semithick, dashed, aaltoRed]
table {%
0 -0.251242399215698
0.00100100098643452 -0.251242399215698
0.00200200197286904 -0.251242399215698
0.00300300307571888 -0.251242399215698
0.00400400394573808 -0.251242399215698
0.00500500481575727 -0.251242399215698
0.00600600615143776 -0.251242399215698
0.00700700702145696 -0.251242399215698
0.00800800789147615 -0.251242399215698
0.00900900922715664 -0.251242399215698
0.0100100096315145 -0.251242399215698
0.011011010967195 -0.251242399215698
0.0120120123028755 -0.251242399215698
0.0130130127072334 -0.251242399215698
0.0140140140429139 -0.251242399215698
0.0150150144472718 -0.251242399215698
0.0160160157829523 -0.251242399215698
0.0170170161873102 -0.251242399215698
0.0180180184543133 -0.251242399215698
0.0190190188586712 -0.251242399215698
0.0200200192630291 -0.251242399215698
0.0210210215300322 -0.251242399215698
0.0220220219343901 -0.251242399215698
0.023023022338748 -0.251242399215698
0.024024024605751 -0.251242399215698
0.0250250250101089 -0.251242399215698
0.0260260254144669 -0.251242399215698
0.0270270258188248 -0.251242399215698
0.0280280280858278 -0.251242399215698
0.0290290284901857 -0.251242399215698
0.0300300288945436 -0.251242399215698
0.0310310311615467 -0.251242399215698
0.0320320315659046 -0.251242399215698
0.0330330319702625 -0.251242399215698
0.0340340323746204 -0.251242399215698
0.0350350327789783 -0.251242399215698
0.0360360369086266 -0.251242399215698
0.0370370373129845 -0.251242399215698
0.0380380377173424 -0.251242399215698
0.0390390381217003 -0.251242399215698
0.0400400385260582 -0.251242399215698
0.0410410389304161 -0.251242399215698
0.0420420430600643 -0.251242399215698
0.0430430434644222 -0.251242399215698
0.0440440438687801 -0.251242399215698
0.045045044273138 -0.251242399215698
0.046046044677496 -0.251242399215698
0.0470470450818539 -0.251242399215698
0.0480480492115021 -0.251242399215698
0.04904904961586 -0.251242399215698
0.0500500500202179 -0.251242399215698
0.0510510504245758 -0.251242399215698
0.0520520508289337 -0.251242399215698
0.0530530512332916 -0.251242399215698
0.0540540516376495 -0.251242399215698
0.0550550557672977 -0.251242399215698
0.0560560561716557 -0.251242399215698
0.0570570565760136 -0.251242399215698
0.0580580569803715 -0.251242399215698
0.0590590573847294 -0.251242399215698
0.0600600577890873 -0.251242399215698
0.0610610619187355 -0.251242399215698
0.0620620623230934 -0.251242399215698
0.0630630627274513 -0.251242399215698
0.0640640631318092 -0.251242399215698
0.0650650635361671 -0.251242399215698
0.0660660639405251 -0.251242399215698
0.067067064344883 -0.251242399215698
0.0680680647492409 -0.251242399215698
0.0690690651535988 -0.251242399215698
0.0700700655579567 -0.251242399215698
0.0710710734128952 -0.251242399215698
0.0720720738172531 -0.251242399215698
0.073073074221611 -0.251242399215698
0.0740740746259689 -0.251242399215698
0.0750750750303268 -0.251242399215698
0.0760760754346848 -0.251242399215698
0.0770770758390427 -0.251242399215698
0.0780780762434006 -0.251242399215698
0.0790790766477585 -0.251242399215698
0.0800800770521164 -0.251242399215698
0.0810810774564743 -0.251242399215698
0.0820820778608322 -0.251242399215698
0.0830830782651901 -0.251242399215698
0.0840840861201286 -0.251242399215698
0.0850850865244865 -0.251242399215698
0.0860860869288445 -0.251242399215698
0.0870870873332024 -0.251242399215698
0.0880880877375603 -0.251242399215698
0.0890890881419182 -0.251242399215698
0.0900900885462761 -0.251242399215698
0.091091088950634 -0.251242399215698
0.0920920893549919 -0.251242399215698
0.0930930897593498 -0.251242399215698
0.0940940901637077 -0.251242399215698
0.0950950905680656 -0.251242399215698
0.0960960984230042 -0.251242399215698
0.0970970988273621 -0.251242399215698
0.09809809923172 -0.251242399215698
0.0990990996360779 -0.251242399215698
0.100100100040436 -0.251242399215698
0.101101100444794 -0.251242399215698
0.102102100849152 -0.251242399215698
0.10310310125351 -0.251242399215698
0.104104101657867 -0.251242399215698
0.105105102062225 -0.251242399215698
0.106106102466583 -0.251242399215698
0.107107102870941 -0.251242399215698
0.108108103275299 -0.251242399215698
0.109109111130238 -0.251242399215698
0.110110111534595 -0.251242399215698
0.111111111938953 -0.251242399215698
0.112112112343311 -0.251242399215698
0.113113112747669 -0.251242399215698
0.114114113152027 -0.251242399215698
0.115115113556385 -0.251242399215698
0.116116113960743 -0.251242399215698
0.117117114365101 -0.251242399215698
0.118118114769459 -0.251242399215698
0.119119115173817 -0.251242399215698
0.120120115578175 -0.251242399215698
0.121121115982533 -0.251242399215698
0.122122123837471 -0.251242399215698
0.123123124241829 -0.251242399215698
0.124124124646187 -0.251242399215698
0.125125125050545 -0.251242399215698
0.126126125454903 -0.251242399215698
0.127127125859261 -0.251242399215698
0.128128126263618 -0.251242399215698
0.129129126667976 -0.251242399215698
0.130130127072334 -0.251242399215698
0.131131127476692 -0.251242399215698
0.13213212788105 -0.251242399215698
0.133133128285408 -0.251242399215698
0.134134128689766 -0.251242399215698
0.135135129094124 -0.251242399215698
0.136136129498482 -0.251242399215698
0.13713712990284 -0.251242399215698
0.138138130307198 -0.251242399215698
0.139139130711555 -0.251242399215698
0.140140131115913 -0.251242399215698
0.141141146421432 -0.251242399215698
0.14214214682579 -0.251242399215698
0.143143147230148 -0.251242399215698
0.144144147634506 -0.251242399215698
0.145145148038864 -0.251242399215698
0.146146148443222 -0.251242399215698
0.14714714884758 -0.251242399215698
0.148148149251938 -0.251242399215698
0.149149149656296 -0.251242399215698
0.150150150060654 -0.251242399215698
0.151151150465012 -0.251242399215698
0.15215215086937 -0.251242399215698
0.153153151273727 -0.251242399215698
0.154154151678085 -0.251242399215698
0.155155152082443 -0.251242399215698
0.156156152486801 -0.251242399215698
0.157157152891159 -0.251242399215698
0.158158153295517 -0.251242399215698
0.159159153699875 -0.251242399215698
0.160160154104233 -0.251242399215698
0.161161154508591 -0.251242399215698
0.162162154912949 -0.251242399215698
0.163163155317307 -0.251242399215698
0.164164155721664 -0.251242399215698
0.165165156126022 -0.251242399215698
0.16616615653038 -0.251242399215698
0.167167171835899 -0.251242399215698
0.168168172240257 -0.251242399215698
0.169169172644615 -0.251242399215698
0.170170173048973 -0.251242399215698
0.171171173453331 -0.251242399215698
0.172172173857689 -0.251242399215698
0.173173174262047 -0.251242399215698
0.174174174666405 -0.251242399215698
0.175175175070763 -0.251242399215698
0.176176175475121 -0.251242399215698
0.177177175879478 -0.251242399215698
0.178178176283836 -0.251242399215698
0.179179176688194 -0.251242399215698
0.180180177092552 -0.251242399215698
0.18118117749691 -0.251242399215698
0.182182177901268 -0.251242399215698
0.183183178305626 -0.251242399215698
0.184184178709984 -0.251242399215698
0.185185179114342 -0.251242399215698
0.1861861795187 -0.251242399215698
0.187187179923058 -0.251242399215698
0.188188180327415 -0.251242399215698
0.189189180731773 -0.251242399215698
0.190190181136131 -0.251242399215698
0.191191181540489 -0.251242399215698
0.192192196846008 -0.251242399215698
0.193193197250366 -0.251242399215698
0.194194197654724 -0.251242399215698
0.195195198059082 -0.251242399215698
0.19619619846344 -0.251242399215698
0.197197198867798 -0.251242399215698
0.198198199272156 -0.251242399215698
0.199199199676514 -0.251242399215698
0.200200200080872 -0.251242399215698
0.201201200485229 -0.251242399215698
0.202202200889587 -0.251242399215698
0.203203201293945 -0.251242399215698
0.204204201698303 -0.251242399215698
0.205205202102661 -0.251242399215698
0.206206202507019 -0.251242399215698
0.207207202911377 -0.251242399215698
0.208208203315735 -0.251242399215698
0.209209203720093 -0.251242399215698
0.210210204124451 -0.251242399215698
0.211211204528809 -0.251242399215698
0.212212204933167 -0.251242399215698
0.213213205337524 -0.251242399215698
0.214214205741882 -0.251242399215698
0.21521520614624 -0.251242399215698
0.216216206550598 -0.251242399215698
0.217217206954956 -0.251242399215698
0.218218222260475 -0.251242399215698
0.219219222664833 -0.251242399215698
0.220220223069191 -0.251242399215698
0.221221223473549 -0.251242399215698
0.222222223877907 -0.251242399215698
0.223223224282265 -0.251242399215698
0.224224224686623 -0.251242399215698
0.225225225090981 -0.251242399215698
0.226226225495338 -0.251242399215698
0.227227225899696 -0.251242399215698
0.228228226304054 -0.251242399215698
0.229229226708412 -0.251242399215698
0.23023022711277 -0.251242399215698
0.231231227517128 -0.251242399215698
0.232232227921486 -0.251242399215698
0.233233228325844 -0.251242399215698
0.234234228730202 -0.251242399215698
0.23523522913456 -0.251242399215698
0.236236229538918 -0.251242399215698
0.237237229943275 -0.251242399215698
0.238238230347633 -0.251242399215698
0.239239230751991 -0.251242399215698
0.240240231156349 -0.251242399215698
0.241241231560707 -0.251242399215698
0.242242231965065 -0.251242399215698
0.243243232369423 -0.251242399215698
0.244244247674942 -0.251242399215698
0.2452452480793 -0.251242399215698
0.246246248483658 -0.251242399215698
0.247247248888016 -0.251242399215698
0.248248249292374 -0.251242399215698
0.249249249696732 -0.251242399215698
0.250250250101089 -0.251242399215698
0.251251250505447 -0.251242399215698
0.252252250909805 -0.251242399215698
0.253253251314163 -0.251242399215698
0.254254251718521 -0.251242399215698
0.255255252122879 -0.251242399215698
0.256256252527237 -0.251242399215698
0.257257252931595 -0.251242399215698
0.258258253335953 -0.251242399215698
0.259259253740311 -0.251242399215698
0.260260254144669 -0.251242399215698
0.261261254549026 -0.251242399215698
0.262262254953384 -0.251242399215698
0.263263255357742 -0.251242399215698
0.2642642557621 -0.251242399215698
0.265265256166458 -0.251242399215698
0.266266256570816 -0.251242399215698
0.267267256975174 -0.251242399215698
0.268268257379532 -0.251242399215698
0.26926925778389 -0.251242399215698
0.270270258188248 -0.251242399215698
0.271271258592606 -0.251242399215698
0.272272258996964 -0.251242399215698
0.273273259401321 -0.251242399215698
0.274274259805679 -0.251242399215698
0.275275260210037 -0.251242399215698
0.276276260614395 -0.251242399215698
0.277277261018753 -0.251242399215698
0.278278261423111 -0.251242399215698
0.279279261827469 -0.251242399215698
0.280280262231827 -0.251242399215698
0.281281262636185 -0.251242399215698
0.282282292842865 -0.251242399215698
0.283283293247223 -0.251242399215698
0.284284293651581 -0.251242399215698
0.285285294055939 -0.251242399215698
0.286286294460297 -0.251242399215698
0.287287294864655 -0.251242399215698
0.288288295269012 -0.251242399215698
0.28928929567337 -0.251242399215698
0.290290296077728 -0.251242399215698
0.291291296482086 -0.251242399215698
0.292292296886444 -0.251242399215698
0.293293297290802 -0.251242399215698
0.29429429769516 -0.251242399215698
0.295295298099518 -0.251242399215698
0.296296298503876 -0.251242399215698
0.297297298908234 -0.251242399215698
0.298298299312592 -0.251242399215698
0.299299299716949 -0.251242399215698
0.300300300121307 -0.251242399215698
0.301301300525665 -0.251242399215698
0.302302300930023 -0.251242399215698
0.303303301334381 -0.251242399215698
0.304304301738739 -0.251242399215698
0.305305302143097 -0.251242399215698
0.306306302547455 -0.251242399215698
0.307307302951813 -0.251242399215698
0.308308303356171 -0.251242399215698
0.309309303760529 -0.251242399215698
0.310310304164886 -0.251242399215698
0.311311304569244 -0.251242399215698
0.312312304973602 -0.251242399215698
0.31331330537796 -0.251242399215698
0.314314305782318 -0.251242399215698
0.315315306186676 -0.251242399215698
0.316316306591034 -0.251242399215698
0.317317306995392 -0.251242399215698
0.31831830739975 -0.251242399215698
0.319319307804108 -0.251242399215698
0.320320308208466 -0.251242399215698
0.321321308612823 -0.251242399215698
0.322322309017181 -0.251242399215698
0.323323309421539 -0.251242399215698
0.324324309825897 -0.251242399215698
0.325325310230255 -0.251242399215698
0.326326310634613 -0.251242399215698
0.327327311038971 -0.251242399215698
0.328328311443329 -0.251242399215698
0.329329311847687 -0.251242399215698
0.330330312252045 -0.251242399215698
0.331331312656403 -0.251242399215698
0.33233231306076 -0.251242399215698
0.333333343267441 -0.251242399215698
0.334334343671799 -0.251242399215698
0.335335344076157 -0.251242399215698
0.336336344480515 -0.251242399215698
0.337337344884872 -0.251242399215698
0.33833834528923 -0.251242399215698
0.339339345693588 -0.251242399215698
0.340340346097946 -0.251242399215698
0.341341346502304 -0.251242399215698
0.342342346906662 -0.251242399215698
0.34334334731102 -0.251242399215698
0.344344347715378 -0.251242399215698
0.345345348119736 -0.251242399215698
0.346346348524094 -0.251242399215698
0.347347348928452 -0.251242399215698
0.348348349332809 -0.251242399215698
0.349349349737167 -0.251242399215698
0.350350350141525 -0.251242399215698
0.351351350545883 -0.251242399215698
0.352352350950241 -0.251242399215698
0.353353351354599 -0.251242399215698
0.354354351758957 -0.251242399215698
0.355355352163315 -0.251242399215698
0.356356352567673 -0.251242399215698
0.357357352972031 -0.251242399215698
0.358358353376389 -0.251242399215698
0.359359353780746 -0.251242399215698
0.360360354185104 -0.251242399215698
0.361361354589462 -0.251242399215698
0.36236235499382 -0.251242399215698
0.363363355398178 -0.251242399215698
0.364364355802536 -0.251242399215698
0.365365356206894 -0.251242399215698
0.366366356611252 -0.251242399215698
0.36736735701561 -0.251242399215698
0.368368357419968 -0.251242399215698
0.369369357824326 -0.251242399215698
0.370370358228683 -0.251242399215698
0.371371358633041 -0.251242399215698
0.372372359037399 -0.251242399215698
0.373373359441757 -0.251242399215698
0.374374359846115 -0.251242399215698
0.375375360250473 -0.251242399215698
0.376376360654831 -0.251242399215698
0.377377361059189 -0.251242399215698
0.378378361463547 -0.251242399215698
0.379379361867905 -0.251242399215698
0.380380362272263 -0.251242399215698
0.38138136267662 -0.251242399215698
0.382382363080978 -0.251242399215698
0.383383363485336 -0.251242399215698
0.384384393692017 -0.251242399215698
0.385385394096375 -0.251242399215698
0.386386394500732 -0.251242399215698
0.38738739490509 -0.251242399215698
0.388388395309448 -0.251242399215698
0.389389395713806 -0.251242399215698
0.390390396118164 -0.251242399215698
0.391391396522522 -0.251242399215698
0.39239239692688 -0.251242399215698
0.393393397331238 -0.251242399215698
0.394394397735596 -0.251242399215698
0.395395398139954 -0.251242399215698
0.396396398544312 -0.251242399215698
0.397397398948669 -0.251242399215698
0.398398399353027 -0.251242399215698
0.399399399757385 -0.251242399215698
0.400400400161743 -0.251242399215698
0.401401400566101 -0.251242399215698
0.402402400970459 -0.251242399215698
0.403403401374817 -0.251242399215698
0.404404401779175 -0.251242399215698
0.405405402183533 -0.251242399215698
0.406406402587891 -0.251242399215698
0.407407402992249 -0.251242399215698
0.408408403396606 -0.251242399215698
0.409409403800964 -0.251242399215698
0.410410404205322 -0.251242399215698
0.41141140460968 -0.251242399215698
0.412412405014038 -0.251242399215698
0.413413405418396 -0.251242399215698
0.414414405822754 -0.251242399215698
0.415415406227112 -0.251242399215698
0.41641640663147 -0.251242399215698
0.417417407035828 -0.251242399215698
0.418418407440186 -0.251242399215698
0.419419407844543 -0.251242399215698
0.420420408248901 -0.251242399215698
0.421421408653259 -0.251242399215698
0.422422409057617 -0.251242399215698
0.423423409461975 -0.251242399215698
0.424424409866333 -0.251242399215698
0.425425410270691 -0.251242399215698
0.426426410675049 -0.251242399215698
0.427427411079407 -0.251242399215698
0.428428411483765 -0.251242399215698
0.429429411888123 -0.251242399215698
0.43043041229248 -0.251242399215698
0.431431412696838 -0.251242399215698
0.432432413101196 -0.251242399215698
0.433433413505554 -0.251242399215698
0.434434413909912 -0.251242399215698
0.43543541431427 -0.251242399215698
0.43643644452095 -0.251242399215698
0.437437444925308 -0.251242399215698
0.438438445329666 -0.251242399215698
0.439439445734024 -0.251242399215698
0.440440446138382 -0.251242399215698
0.44144144654274 -0.251242399215698
0.442442446947098 -0.251242399215698
0.443443447351456 -0.251242399215698
0.444444447755814 -0.251242399215698
0.445445448160172 -0.251242399215698
0.446446448564529 -0.251242399215698
0.447447448968887 -0.251242399215698
0.448448449373245 -0.251242399215698
0.449449449777603 -0.251242399215698
0.450450450181961 -0.251242399215698
0.451451450586319 -0.251242399215698
0.452452450990677 -0.251242399215698
0.453453451395035 -0.251242399215698
0.454454451799393 -0.251242399215698
0.455455452203751 -0.251242399215698
0.456456452608109 -0.251242399215698
0.457457453012466 -0.251242399215698
0.458458453416824 -0.251242399215698
0.459459453821182 -0.251242399215698
0.46046045422554 -0.251242399215698
0.461461454629898 -0.251242399215698
0.462462455034256 -0.251242399215698
0.463463455438614 -0.251242399215698
0.464464455842972 -0.251242399215698
0.46546545624733 -0.251242399215698
0.466466456651688 -0.251242399215698
0.467467457056046 -0.251242399215698
0.468468457460403 -0.251242399215698
0.469469457864761 -0.251242399215698
0.470470458269119 -0.251242399215698
0.471471458673477 -0.251242399215698
0.472472459077835 -0.251242399215698
0.473473459482193 -0.251242399215698
0.474474459886551 -0.251242399215698
0.475475460290909 -0.251242399215698
0.476476460695267 -0.251242399215698
0.477477461099625 -0.251242399215698
0.478478461503983 -0.251242399215698
0.47947946190834 -0.251242399215698
0.480480462312698 -0.251242399215698
0.481481462717056 -0.251242399215698
0.482482463121414 -0.251242399215698
0.483483463525772 -0.251242399215698
0.48448446393013 -0.251242399215698
0.485485464334488 -0.251242399215698
0.486486464738846 -0.251242399215698
0.487487494945526 -0.251242399215698
0.488488495349884 -0.251242399215698
0.489489495754242 -0.251242399215698
0.4904904961586 -0.251242399215698
0.491491496562958 -0.251242399215698
0.492492496967316 -0.251242399215698
0.493493497371674 -0.251242399215698
0.494494497776031 -0.251242399215698
0.495495498180389 -0.251242399215698
0.496496498584747 -0.251242399215698
0.497497498989105 -0.251242399215698
0.498498499393463 -0.251242399215698
0.499499499797821 -0.251242399215698
0.500500500202179 -0.251242399215698
0.501501500606537 -0.251242399215698
0.502502501010895 -0.251242399215698
0.503503501415253 -0.251242399215698
0.504504501819611 -0.251242399215698
0.505505502223969 -0.251242399215698
0.506506502628326 -0.251242399215698
0.507507503032684 -0.251242399215698
0.508508503437042 -0.251242399215698
0.5095095038414 -0.251242399215698
0.510510504245758 -0.251242399215698
0.511511504650116 -0.251242399215698
0.512512505054474 -0.251242399215698
0.513513505458832 -0.251242399215698
0.51451450586319 -0.251242399215698
0.515515506267548 -0.251242399215698
0.516516506671906 -0.251242399215698
0.517517507076263 -0.251242399215698
0.518518507480621 -0.251242399215698
0.519519507884979 -0.251242399215698
0.520520508289337 -0.251242399215698
0.521521508693695 -0.251242399215698
0.522522509098053 -0.251242399215698
0.523523509502411 -0.251242399215698
0.524524509906769 -0.251242399215698
0.525525510311127 -0.251242399215698
0.526526510715485 -0.251242399215698
0.527527511119843 -0.251242399215698
0.5285285115242 -0.251242399215698
0.529529511928558 -0.251242399215698
0.530530512332916 -0.251242399215698
0.531531512737274 -0.251242399215698
0.532532513141632 -0.251242399215698
0.53353351354599 -0.251242399215698
0.534534513950348 -0.251242399215698
0.535535514354706 -0.251242399215698
0.536536514759064 -0.251242399215698
0.537537515163422 -0.251242399215698
0.53853851556778 -0.251242399215698
0.539539575576782 -0.251242399215698
0.54054057598114 -0.251242399215698
0.541541576385498 -0.251242399215698
0.542542576789856 -0.251242399215698
0.543543577194214 -0.251242399215698
0.544544577598572 -0.251242399215698
0.54554557800293 -0.251242399215698
0.546546578407288 -0.251242399215698
0.547547578811646 -0.251242399215698
0.548548579216003 -0.251242399215698
0.549549579620361 -0.251242399215698
0.550550580024719 -0.251242399215698
0.551551580429077 -0.251242399215698
0.552552580833435 -0.251242399215698
0.553553581237793 -0.251242399215698
0.554554581642151 -0.251242399215698
0.555555582046509 -0.251242399215698
0.556556582450867 -0.251242399215698
0.557557582855225 -0.251242399215698
0.558558583259583 -0.251242399215698
0.55955958366394 -0.251242399215698
0.560560584068298 -0.251242399215698
0.561561584472656 -0.251242399215698
0.562562584877014 -0.251242399215698
0.563563585281372 -0.251242399215698
0.56456458568573 -0.251242399215698
0.565565586090088 -0.251242399215698
0.566566586494446 -0.251242399215698
0.567567586898804 -0.251242399215698
0.568568587303162 -0.251242399215698
0.56956958770752 -0.251242399215698
0.570570588111877 -0.251242399215698
0.571571588516235 -0.251242399215698
0.572572588920593 -0.251242399215698
0.573573589324951 -0.251242399215698
0.574574589729309 -0.251242399215698
0.575575590133667 -0.251242399215698
0.576576590538025 -0.251242399215698
0.577577590942383 -0.251242399215698
0.578578591346741 -0.251242399215698
0.579579591751099 -0.251242399215698
0.580580592155457 -0.251242399215698
0.581581592559814 -0.251242399215698
0.582582592964172 -0.251242399215698
0.58358359336853 -0.251242399215698
0.584584593772888 -0.251242399215698
0.585585594177246 -0.251242399215698
0.586586594581604 -0.251242399215698
0.587587594985962 -0.251242399215698
0.58858859539032 -0.251242399215698
0.589589595794678 -0.251242399215698
0.590590596199036 -0.251242399215698
0.591591596603394 -0.251242399215698
0.592592597007751 -0.251242399215698
0.593593597412109 -0.251242399215698
0.594594597816467 -0.251242399215698
0.595595598220825 -0.251242399215698
0.596596598625183 -0.251242399215698
0.597597599029541 -0.251242399215698
0.598598599433899 -0.251242399215698
0.599599599838257 -0.251242399215698
0.600600600242615 -0.251242399215698
0.601601600646973 -0.251242399215698
0.602602601051331 -0.251242399215698
0.603603601455688 -0.251242399215698
0.604604601860046 -0.251242399215698
0.605605602264404 -0.251242399215698
0.606606602668762 -0.251242399215698
0.60760760307312 -0.251242399215698
0.608608603477478 -0.251242399215698
0.609609603881836 -0.251242399215698
0.610610604286194 -0.251242399215698
0.611611604690552 -0.251242399215698
0.61261260509491 -0.251242399215698
0.613613605499268 -0.251242399215698
0.614614605903625 -0.251242399215698
0.615615606307983 -0.251242399215698
0.616616606712341 -0.251242399215698
0.617617607116699 -0.251242399215698
0.618618607521057 -0.251242399215698
0.619619607925415 -0.251242399215698
0.620620608329773 -0.251242399215698
0.621621608734131 -0.251242399215698
0.622622609138489 -0.251242399215698
0.623623609542847 -0.251242399215698
0.624624609947205 -0.251242399215698
0.625625610351562 -0.251242399215698
0.62662661075592 -0.251242399215698
0.627627611160278 -0.251242399215698
0.628628611564636 -0.251242399215698
0.629629611968994 -0.251242399215698
0.630630612373352 -0.251242399215698
0.63163161277771 -0.251242399215698
0.632632613182068 -0.251242399215698
0.633633613586426 -0.251242399215698
0.634634613990784 -0.251242399215698
0.635635614395142 -0.251242399215698
0.6366366147995 -0.251242399215698
0.637637615203857 -0.251242399215698
0.638638615608215 -0.251242399215698
0.639639616012573 -0.251242399215698
0.640640616416931 -0.251242399215698
0.641641676425934 -0.251242399215698
0.642642676830292 -0.251242399215698
0.64364367723465 -0.251242399215698
0.644644677639008 -0.251242399215698
0.645645678043365 -0.251242399215698
0.646646678447723 -0.251242399215698
0.647647678852081 -0.251242399215698
0.648648679256439 -0.251242399215698
0.649649679660797 -0.251242399215698
0.650650680065155 -0.251242399215698
0.651651680469513 -0.251242399215698
0.652652680873871 -0.251242399215698
0.653653681278229 -0.251242399215698
0.654654681682587 -0.251242399215698
0.655655682086945 -0.251242399215698
0.656656682491302 -0.251242399215698
0.65765768289566 -0.251242399215698
0.658658683300018 -0.251242399215698
0.659659683704376 -0.251242399215698
0.660660684108734 -0.251242399215698
0.661661684513092 -0.251242399215698
0.66266268491745 -0.251242399215698
0.663663685321808 -0.251242399215698
0.664664685726166 -0.251242399215698
0.665665686130524 -0.251242399215698
0.666666686534882 -0.251242399215698
0.66766768693924 -0.251242399215698
0.668668687343597 -0.251242399215698
0.669669687747955 -0.251242399215698
0.670670688152313 -0.251242399215698
0.671671688556671 -0.251242399215698
0.672672688961029 -0.251242399215698
0.673673689365387 -0.251242399215698
0.674674689769745 -0.251242399215698
0.675675690174103 -0.251242399215698
0.676676690578461 -0.251242399215698
0.677677690982819 -0.251242399215698
0.678678691387177 -0.251242399215698
0.679679691791534 -0.251242399215698
0.680680692195892 -0.251242399215698
0.68168169260025 -0.251242399215698
0.682682693004608 -0.251242399215698
0.683683693408966 -0.251242399215698
0.684684693813324 -0.251242399215698
0.685685694217682 -0.251242399215698
0.68668669462204 -0.251242399215698
0.687687695026398 -0.251242399215698
0.688688695430756 -0.251242399215698
0.689689695835114 -0.251242399215698
0.690690696239471 -0.251242399215698
0.691691696643829 -0.251242399215698
0.692692697048187 -0.251242399215698
0.693693697452545 -0.251242399215698
0.694694697856903 -0.251242399215698
0.695695698261261 -0.251242399215698
0.696696698665619 -0.251242399215698
0.697697699069977 -0.251242399215698
0.698698699474335 -0.251242399215698
0.699699699878693 -0.251242399215698
0.700700700283051 -0.251242399215698
0.701701700687408 -0.251242399215698
0.702702701091766 -0.251242399215698
0.703703701496124 -0.251242399215698
0.704704701900482 -0.251242399215698
0.70570570230484 -0.251242399215698
0.706706702709198 -0.251242399215698
0.707707703113556 -0.251242399215698
0.708708703517914 -0.251242399215698
0.709709703922272 -0.251242399215698
0.71071070432663 -0.251242399215698
0.711711704730988 -0.251242399215698
0.712712705135345 -0.251242399215698
0.713713705539703 -0.251242399215698
0.714714705944061 -0.251242399215698
0.715715706348419 -0.251242399215698
0.716716706752777 -0.251242399215698
0.717717707157135 -0.251242399215698
0.718718707561493 -0.251242399215698
0.719719707965851 -0.251242399215698
0.720720708370209 -0.251242399215698
0.721721708774567 -0.251242399215698
0.722722709178925 -0.251242399215698
0.723723709583282 -0.251242399215698
0.72472470998764 -0.251242399215698
0.725725710391998 -0.251242399215698
0.726726710796356 -0.251242399215698
0.727727711200714 -0.251242399215698
0.728728711605072 -0.251242399215698
0.72972971200943 -0.251242399215698
0.730730712413788 -0.251242399215698
0.731731712818146 -0.251242399215698
0.732732713222504 -0.251242399215698
0.733733713626862 -0.251242399215698
0.734734714031219 -0.251242399215698
0.735735714435577 -0.251242399215698
0.736736714839935 -0.251242399215698
0.737737715244293 -0.251242399215698
0.738738715648651 -0.251242399215698
0.739739716053009 -0.251242399215698
0.740740716457367 -0.251242399215698
0.741741716861725 -0.251242399215698
0.742742717266083 -0.251242399215698
0.743743777275085 -0.251242399215698
0.744744777679443 -0.251242399215698
0.745745778083801 -0.251242399215698
0.746746778488159 -0.251242399215698
0.747747778892517 -0.251242399215698
0.748748779296875 -0.251242399215698
0.749749779701233 -0.251242399215698
0.750750780105591 -0.251242399215698
0.751751780509949 -0.251242399215698
0.752752780914307 -0.251242399215698
0.753753781318665 -0.251242399215698
0.754754781723022 -0.251242399215698
0.75575578212738 -0.251242399215698
0.756756782531738 -0.251242399215698
0.757757782936096 -0.251242399215698
0.758758783340454 -0.251242399215698
0.759759783744812 -0.251242399215698
0.76076078414917 -0.251242399215698
0.761761784553528 -0.251242399215698
0.762762784957886 -0.251242399215698
0.763763785362244 -0.251242399215698
0.764764785766602 -0.251242399215698
0.765765786170959 -0.251242399215698
0.766766786575317 -0.251242399215698
0.767767786979675 -0.251242399215698
0.768768787384033 -0.251242399215698
0.769769787788391 -0.251242399215698
0.770770788192749 -0.251242399215698
0.771771788597107 -0.251242399215698
0.772772789001465 -0.251242399215698
0.773773789405823 -0.251242399215698
0.774774789810181 -0.251242399215698
0.775775790214539 -0.251242399215698
0.776776790618896 -0.251242399215698
0.777777791023254 -0.251242399215698
0.778778791427612 -0.251242399215698
0.77977979183197 -0.251242399215698
0.780780792236328 -0.251242399215698
0.781781792640686 -0.251242399215698
0.782782793045044 -0.251242399215698
0.783783793449402 -0.251242399215698
0.78478479385376 -0.251242399215698
0.785785794258118 -0.251242399215698
0.786786794662476 -0.251242399215698
0.787787795066833 -0.251242399215698
0.788788795471191 -0.251242399215698
0.789789795875549 -0.251242399215698
0.790790796279907 -0.251242399215698
0.791791796684265 -0.251242399215698
0.792792797088623 -0.251242399215698
0.793793797492981 -0.251242399215698
0.794794797897339 -0.251242399215698
0.795795798301697 -0.251242399215698
0.796796798706055 -0.251242399215698
0.797797799110413 -0.251242399215698
0.798798799514771 -0.251242399215698
0.799799799919128 -0.251242399215698
0.800800800323486 -0.251242399215698
0.801801800727844 -0.251242399215698
0.802802801132202 -0.251242399215698
0.80380380153656 -0.251242399215698
0.804804801940918 -0.251242399215698
0.805805802345276 -0.251242399215698
0.806806802749634 -0.251242399215698
0.807807803153992 -0.251242399215698
0.80880880355835 -0.251242399215698
0.809809803962708 -0.251242399215698
0.810810804367065 -0.251242399215698
0.811811804771423 -0.251242399215698
0.812812805175781 -0.251242399215698
0.813813805580139 -0.251242399215698
0.814814805984497 -0.251242399215698
0.815815806388855 -0.251242399215698
0.816816806793213 -0.251242399215698
0.817817807197571 -0.251242399215698
0.818818807601929 -0.251242399215698
0.819819808006287 -0.251242399215698
0.820820808410645 -0.251242399215698
0.821821808815002 -0.251242399215698
0.82282280921936 -0.251242399215698
0.823823809623718 -0.251242399215698
0.824824810028076 -0.251242399215698
0.825825810432434 -0.251242399215698
0.826826810836792 -0.251242399215698
0.82782781124115 -0.251242399215698
0.828828811645508 -0.251242399215698
0.829829812049866 -0.251242399215698
0.830830812454224 -0.251242399215698
0.831831812858582 -0.251242399215698
0.832832813262939 -0.251242399215698
0.833833813667297 -0.251242399215698
0.834834814071655 -0.251242399215698
0.835835814476013 -0.251242399215698
0.836836814880371 -0.251242399215698
0.837837815284729 -0.251242399215698
0.838838815689087 -0.251242399215698
0.839839816093445 -0.251242399215698
0.840840816497803 -0.251242399215698
0.841841816902161 -0.251242399215698
0.842842817306519 -0.251242399215698
0.843843817710876 -0.251242399215698
0.844844818115234 -0.251242399215698
0.845845818519592 -0.251242399215698
0.846846878528595 -0.251242399215698
0.847847878932953 -0.251242399215698
0.848848879337311 -0.251242399215698
0.849849879741669 -0.251242399215698
0.850850880146027 -0.251242399215698
0.851851880550385 -0.251242399215698
0.852852880954742 -0.251242399215698
0.8538538813591 -0.251242399215698
0.854854881763458 -0.251242399215698
0.855855882167816 -0.251242399215698
0.856856882572174 -0.251242399215698
0.857857882976532 -0.251242399215698
0.85885888338089 -0.251242399215698
0.859859883785248 -0.251242399215698
0.860860884189606 -0.251242399215698
0.861861884593964 -0.251242399215698
0.862862884998322 -0.251242399215698
0.863863885402679 -0.251242399215698
0.864864885807037 -0.251242399215698
0.865865886211395 -0.251242399215698
0.866866886615753 -0.251242399215698
0.867867887020111 -0.251242399215698
0.868868887424469 -0.251242399215698
0.869869887828827 -0.251242399215698
0.870870888233185 -0.251242399215698
0.871871888637543 -0.251242399215698
0.872872889041901 -0.251242399215698
0.873873889446259 -0.251242399215698
0.874874889850616 -0.251242399215698
0.875875890254974 -0.251242399215698
0.876876890659332 -0.251242399215698
0.87787789106369 -0.251242399215698
0.878878891468048 -0.251242399215698
0.879879891872406 -0.251242399215698
0.880880892276764 -0.251242399215698
0.881881892681122 -0.251242399215698
0.88288289308548 -0.251242399215698
0.883883893489838 -0.251242399215698
0.884884893894196 -0.251242399215698
0.885885894298553 -0.251242399215698
0.886886894702911 -0.251242399215698
0.887887895107269 -0.251242399215698
0.888888895511627 -0.251242399215698
0.889889895915985 -0.251242399215698
0.890890896320343 -0.251242399215698
0.891891896724701 -0.251242399215698
0.892892897129059 -0.251242399215698
0.893893897533417 -0.251242399215698
0.894894897937775 -0.251242399215698
0.895895898342133 -0.251242399215698
0.89689689874649 -0.251242399215698
0.897897899150848 -0.251242399215698
0.898898899555206 -0.251242399215698
0.899899899959564 -0.251242399215698
0.900900900363922 -0.251242399215698
0.90190190076828 -0.251242399215698
0.902902901172638 -0.251242399215698
0.903903901576996 -0.251242399215698
0.904904901981354 -0.251242399215698
0.905905902385712 -0.251242399215698
0.90690690279007 -0.251242399215698
0.907907903194427 -0.251242399215698
0.908908903598785 -0.251242399215698
0.909909904003143 -0.251242399215698
0.910910904407501 -0.251242399215698
0.911911904811859 -0.251242399215698
0.912912905216217 -0.251242399215698
0.913913905620575 -0.251242399215698
0.914914906024933 -0.251242399215698
0.915915906429291 -0.251242399215698
0.916916906833649 -0.251242399215698
0.917917907238007 -0.251242399215698
0.918918907642365 -0.251242399215698
0.919919908046722 -0.251242399215698
0.92092090845108 -0.251242399215698
0.921921908855438 -0.251242399215698
0.922922909259796 -0.251242399215698
0.923923909664154 -0.251242399215698
0.924924910068512 -0.251242399215698
0.92592591047287 -0.251242399215698
0.926926910877228 -0.251242399215698
0.927927911281586 -0.251242399215698
0.928928911685944 -0.251242399215698
0.929929912090302 -0.251242399215698
0.930930912494659 -0.251242399215698
0.931931912899017 -0.251242399215698
0.932932913303375 -0.251242399215698
0.933933913707733 -0.251242399215698
0.934934914112091 -0.251242399215698
0.935935914516449 -0.251242399215698
0.936936914920807 -0.251242399215698
0.937937915325165 -0.251242399215698
0.938938915729523 -0.251242399215698
0.939939916133881 -0.251242399215698
0.940940916538239 -0.251242399215698
0.941941916942596 -0.251242399215698
0.942942917346954 -0.251242399215698
0.943943917751312 -0.251242399215698
0.94494491815567 -0.251242399215698
0.945945918560028 -0.251242399215698
0.946946918964386 -0.251242399215698
0.947947919368744 -0.251242399215698
0.948948979377747 -0.251242399215698
0.949949979782104 -0.251242399215698
0.950950980186462 -0.251242399215698
0.95195198059082 -0.251242399215698
0.952952980995178 -0.251242399215698
0.953953981399536 -0.251242399215698
0.954954981803894 -0.251242399215698
0.955955982208252 -0.251242399215698
0.95695698261261 -0.251242399215698
0.957957983016968 -0.251242399215698
0.958958983421326 -0.251242399215698
0.959959983825684 -0.251242399215698
0.960960984230042 -0.251242399215698
0.961961984634399 -0.251242399215698
0.962962985038757 -0.251242399215698
0.963963985443115 -0.251242399215698
0.964964985847473 -0.251242399215698
0.965965986251831 -0.251242399215698
0.966966986656189 -0.251242399215698
0.967967987060547 -0.251242399215698
0.968968987464905 -0.251242399215698
0.969969987869263 -0.251242399215698
0.970970988273621 -0.251242399215698
0.971971988677979 -0.251242399215698
0.972972989082336 -0.251242399215698
0.973973989486694 -0.251242399215698
0.974974989891052 -0.251242399215698
0.97597599029541 -0.251242399215698
0.976976990699768 -0.251242399215698
0.977977991104126 -0.251242399215698
0.978978991508484 -0.251242399215698
0.979979991912842 -0.251242399215698
0.9809809923172 -0.251242399215698
0.981981992721558 -0.251242399215698
0.982982993125916 -0.251242399215698
0.983983993530273 -0.251242399215698
0.984984993934631 -0.251242399215698
0.985985994338989 -0.251242399215698
0.986986994743347 -0.251242399215698
0.987987995147705 -0.251242399215698
0.988988995552063 -0.251242399215698
0.989989995956421 -0.251242399215698
0.990990996360779 -0.251242399215698
0.991991996765137 -0.251242399215698
0.992992997169495 -0.251242399215698
0.993993997573853 -0.251242399215698
0.99499499797821 -0.251242399215698
0.995995998382568 -0.251242399215698
0.996996998786926 -0.251242399215698
0.997997999191284 -0.251242399215698
0.998998999595642 -0.251242399215698
1 -0.251242399215698
};
\addplot [semithick, magenta, mark=diamond*, mark size=2, mark options={solid}, only marks]
table {%
0.982982993125916 0.15312385559082
};
\addplot [semithick, black]
table {%
0 -0.00012567630619742
0.00100100098643452 -0.000127658786368556
0.00200200197286904 -0.000129672524053603
0.00300300307571888 -0.000131716937175952
0.00400400394573808 -0.000133793582790531
0.00500500481575727 -0.000135902271722443
0.00600600615143776 -0.000138044546474703
0.00700700702145696 -0.000140219461172819
0.00800800789147615 -0.000142428674735129
0.00900900922715664 -0.000144671677844599
0.0100100096315145 -0.000146950304042548
0.011011010967195 -0.000149263592902571
0.0120120123028755 -0.000151613377965987
0.0130130127072334 -0.000153999935719185
0.0140140140429139 -0.000156423193402588
0.0150150144472718 -0.000158884111442603
0.0160160157829523 -0.000161382980877534
0.0170170161873102 -0.000163921562489122
0.0180180184543133 -0.000166498808539473
0.0190190188586712 -0.000169116305187345
0.0200200192630291 -0.000171774183399975
0.0210210215300322 -0.00017447370919399
0.0220220219343901 -0.00017721502808854
0.023023022338748 -0.000179998809471726
0.024024024605751 -0.000182825519004837
0.0250250250101089 -0.000185696204425767
0.0260260254144669 -0.000188611331395805
0.0270270258188248 -0.000191572238691151
0.0280280280858278 -0.000194578140508384
0.0290290284901857 -0.000197631161427125
0.0300300288945436 -0.000200730981305242
0.0310310311615467 -0.000203879317268729
0.0320320315659046 -0.000207076489459723
0.0330330319702625 -0.000210322497878224
0.0340340323746204 -0.000213618972338736
0.0350350327789783 -0.000216966116568074
0.0360360369086266 -0.000220365735003725
0.0370370373129845 -0.000223817187361419
0.0380380377173424 -0.000227322743739933
0.0390390381217003 -0.000230881298193708
0.0400400385260582 -0.000234495470067486
0.0410410389304161 -0.000238165172049776
0.0420420430600643 -0.000241892033955082
0.0430430434644222 -0.000245676783379167
0.0440440438687801 -0.000249518547207117
0.045045044273138 -0.000253420468652621
0.046046044677496 -0.000257381936535239
0.0470470450818539 -0.0002614053664729
0.0480480492115021 -0.000265489710727707
0.04904904961586 -0.00026963819982484
0.0500500500202179 -0.000273849436780438
0.0510510504245758 -0.000278126186458394
0.0520520508289337 -0.000282469060039148
0.0530530512332916 -0.000286877795588225
0.0540540516376495 -0.000291355041554198
0.0550550557672977 -0.000295900768833235
0.0560560561716557 -0.000300516490824521
0.0570570565760136 -0.000305203255265951
0.0580580569803715 -0.000309963012114167
0.0590590573847294 -0.000314793986035511
0.0600600577890873 -0.000319700542604551
0.0610610619187355 -0.000324681168422103
0.0620620623230934 -0.000329740636516362
0.0630630627274513 -0.000334874377585948
0.0640640631318092 -0.00034008949296549
0.0650650635361671 -0.000345382723025978
0.0660660639405251 -0.000350758782587945
0.067067064344883 -0.000356216100044549
0.0680680647492409 -0.000361757702194154
0.0690690651535988 -0.000367384520359337
0.0700700655579567 -0.000373096205294132
0.0710710734128952 -0.000378896307665855
0.0720720738172531 -0.000384784361813217
0.073073074221611 -0.000390763918403536
0.0740740746259689 -0.000396834104321897
0.0750750750303268 -0.000402996782213449
0.0760760754346848 -0.000409252650570124
0.0770770758390427 -0.000415605958551168
0.0780780762434006 -0.000422055774834007
0.0790790766477585 -0.000428604078479111
0.0800800770521164 -0.000435251276940107
0.0810810774564743 -0.000442001735791564
0.0820820778608322 -0.000448853184934705
0.0830830782651901 -0.000455810455605388
0.0840840861201286 -0.000462874246295542
0.0850850865244865 -0.000470043974928558
0.0860860869288445 -0.000477324239909649
0.0870870873332024 -0.00048471603076905
0.0880880877375603 -0.000492218416184187
0.0890890881419182 -0.000499835645314306
0.0900900885462761 -0.000507569522596896
0.091091088950634 -0.000515419349540025
0.0920920893549919 -0.000523390015587211
0.0930930897593498 -0.000531481462530792
0.0940940901637077 -0.00053969636792317
0.0950950905680656 -0.000548034382518381
0.0960960984230042 -0.000556500279344618
0.0970970988273621 -0.000565095280762762
0.09809809923172 -0.00057381927035749
0.0990990996360779 -0.000582678068894893
0.100100100040436 -0.000591669173445553
0.101101100444794 -0.000600796076469123
0.102102100849152 -0.00061006163014099
0.10310310125351 -0.000619469326920807
0.104104101657867 -0.000629017129540443
0.105105102062225 -0.000638710509520024
0.106106102466583 -0.000648550048936158
0.107107102870941 -0.000658537494018674
0.108108103275299 -0.000668678083457053
0.109109111130238 -0.000678969896398485
0.110110111534595 -0.000689418870024383
0.111111111938953 -0.000700024305842817
0.112112112343311 -0.000710790744051337
0.113113112747669 -0.000721719232387841
0.114114113152027 -0.000732815591618419
0.115115113556385 -0.000744073768146336
0.116116113960743 -0.000755505519919097
0.117117114365101 -0.000767106073908508
0.118118114769459 -0.000778885209001601
0.119119115173817 -0.000790840247645974
0.120120115578175 -0.000802976195700467
0.121121115982533 -0.000815292703919113
0.122122123837471 -0.000827795942313969
0.123123124241829 -0.000840486260131001
0.124124124646187 -0.000853364588692784
0.125125125050545 -0.000866442453116179
0.126126125454903 -0.000879713799804449
0.127127125859261 -0.0008931839838624
0.128128126263618 -0.000906855799257755
0.129129126667976 -0.000920731690712273
0.130130127072334 -0.000934817246161401
0.131131127476692 -0.000949113862589002
0.13213212788105 -0.000963625963777304
0.133133128285408 -0.00097835308406502
0.134134128689766 -0.00099330220837146
0.135135129094124 -0.00100847228895873
0.136136129498482 -0.00102387380320579
0.13713712990284 -0.00103950093034655
0.138138130307198 -0.00105536461342126
0.139139130711555 -0.00107146170921624
0.140140131115913 -0.0010878040920943
0.141141146421432 -0.0011043855920434
0.14214214682579 -0.00112121761776507
0.143143147230148 -0.00113829714246094
0.144144147634506 -0.00115563604049385
0.145145148038864 -0.00117322825826705
0.146146148443222 -0.00119108567014337
0.14714714884758 -0.00120920571498573
0.148148149251938 -0.00122759828809649
0.149149149656296 -0.00124626327306032
0.150150150060654 -0.00126520963385701
0.151151150465012 -0.00128442957066
0.15215215086937 -0.00130394101142883
0.153153151273727 -0.00132373766973615
0.154154151678085 -0.0013438337482512
0.155155152082443 -0.00136422179639339
0.156156152486801 -0.00138491624966264
0.157157152891159 -0.00140591291710734
0.158158153295517 -0.00142722530290484
0.159159153699875 -0.00144884665496647
0.160160154104233 -0.00147079466842115
0.161161154508591 -0.0014930663164705
0.162162154912949 -0.00151566416025162
0.163163155317307 -0.00153859495185316
0.164164155721664 -0.00156187009997666
0.165165156126022 -0.00158548215404153
0.16616615653038 -0.00160944694653153
0.167167171835899 -0.00163375795818865
0.168168172240257 -0.00165843451395631
0.169169172644615 -0.00168347405269742
0.170170173048973 -0.0017088814638555
0.171171173453331 -0.00173466093838215
0.172172173857689 -0.00176081690005958
0.173173174262047 -0.00178736262023449
0.174174174666405 -0.001814293442294
0.175175175070763 -0.0018416210077703
0.176176175475121 -0.00186935346573591
0.177177175879478 -0.00189748918637633
0.178178176283836 -0.00192603608593345
0.179179176688194 -0.00195500440895557
0.180180177092552 -0.00198439601808786
0.18118117749691 -0.00201421556994319
0.182182177901268 -0.00204447470605373
0.183183178305626 -0.00207517179660499
0.184184178709984 -0.00210631755180657
0.185185179114342 -0.00213792128488421
0.1861861795187 -0.0021699839271605
0.187187179923058 -0.00220251735299826
0.188188180327415 -0.00223552249372005
0.189189180731773 -0.00226900586858392
0.190190181136131 -0.00230298517271876
0.191191181540489 -0.00233745062723756
0.192192196846008 -0.00237241992726922
0.193193197250366 -0.00240789633244276
0.194194197654724 -0.0024438900873065
0.195195198059082 -0.00248040491715074
0.19619619846344 -0.00251745292916894
0.197197198867798 -0.0025550345890224
0.198198199272156 -0.00259315688163042
0.199199199676514 -0.0026318347081542
0.200200200080872 -0.00267107458785176
0.201201200485229 -0.00271087931469083
0.202202200889587 -0.00275126146152616
0.203203201293945 -0.00279222894459963
0.204204201698303 -0.00283378269523382
0.205205202102661 -0.00287593901157379
0.206206202507019 -0.0029187030158937
0.207207202911377 -0.00296208076179028
0.208208203315735 -0.00300608621910214
0.209209203720093 -0.0030507231131196
0.210210204124451 -0.00309600122272968
0.211211204528809 -0.00314193125814199
0.212212204933167 -0.00318851973861456
0.213213205337524 -0.0032357769086957
0.214214205741882 -0.00328371254727244
0.21521520614624 -0.00333233689889312
0.216216206550598 -0.00338165182620287
0.217217206954956 -0.00343168014660478
0.218218222260475 -0.00348242372274399
0.219219222664833 -0.00353388488292694
0.220220223069191 -0.00358608970418572
0.221221223473549 -0.00363903306424618
0.222222223877907 -0.00369272939860821
0.223223224282265 -0.00374719733372331
0.224224224686623 -0.00380243733525276
0.225225225090981 -0.00385846849530935
0.226226225495338 -0.00391529221087694
0.227227225899696 -0.00397292338311672
0.228228226304054 -0.00403136992827058
0.229229226708412 -0.00409064535051584
0.23023022711277 -0.00415076874196529
0.231231227517128 -0.00421174243092537
0.232232227921486 -0.00427357573062181
0.233233228325844 -0.00433628354221582
0.234234228730202 -0.00439987797290087
0.23523522913456 -0.00446437066420913
0.236236229538918 -0.00452977512031794
0.237237229943275 -0.00459609646350145
0.238238230347633 -0.00466336216777563
0.239239230751991 -0.00473156198859215
0.240240231156349 -0.00480072759091854
0.241241231560707 -0.00487086595967412
0.242242231965065 -0.00494199339300394
0.243243232369423 -0.00501410523429513
0.244244247674942 -0.00508724804967642
0.2452452480793 -0.00516139715909958
0.246246248483658 -0.00523659959435463
0.247247248888016 -0.0053128432482481
0.248248249292374 -0.00539014488458633
0.249249249696732 -0.00546854175627232
0.250250250101089 -0.0055480245500803
0.251251250505447 -0.00562861654907465
0.252252250909805 -0.00571033079177141
0.253253251314163 -0.00579317566007376
0.254254251718521 -0.00587717443704605
0.255255252122879 -0.00596234295517206
0.256256252527237 -0.00604869239032269
0.257257252931595 -0.00613623391836882
0.258258253335953 -0.00622499734163284
0.259259253740311 -0.00631498359143734
0.260260254144669 -0.0064062075689435
0.261261254549026 -0.00649868883192539
0.262262254953384 -0.00659245532006025
0.263263255357742 -0.00668751262128353
0.2642642557621 -0.00678387656807899
0.265265256166458 -0.00688156206160784
0.266266256570816 -0.00698059052228928
0.267267256975174 -0.00708098523318768
0.268268257379532 -0.00718274898827076
0.26926925778389 -0.00728590786457062
0.270270258188248 -0.00739047396928072
0.271271258592606 -0.00749647058546543
0.272272258996964 -0.00760392844676971
0.273273259401321 -0.00771284196525812
0.274274259805679 -0.00782324001193047
0.275275260210037 -0.00793513655662537
0.276276260614395 -0.00804855115711689
0.277277261018753 -0.00816351175308228
0.278278261423111 -0.00828003138303757
0.279279261827469 -0.00839812960475683
0.280280262231827 -0.00851781759411097
0.281281262636185 -0.00863913726061583
0.282282292842865 -0.00876210629940033
0.283283293247223 -0.00888670980930328
0.284284293651581 -0.00901299156248569
0.285285294055939 -0.00914097763597965
0.286286294460297 -0.00927068293094635
0.287287294864655 -0.00940213538706303
0.288288295269012 -0.00953534990549088
0.28928929567337 -0.00967035628855228
0.290290296077728 -0.00980714336037636
0.291291296482086 -0.00994577910751104
0.292292296886444 -0.0100862551480532
0.293293297290802 -0.0102286040782928
0.29429429769516 -0.0103728640824556
0.295295298099518 -0.0105190053582191
0.296296298503876 -0.0106670930981636
0.297297298908234 -0.0108171589672565
0.298298299312592 -0.0109692048281431
0.299299299716949 -0.0111232716590166
0.300300300121307 -0.011279359459877
0.301301300525665 -0.011437501758337
0.302302300930023 -0.0115977376699448
0.303303301334381 -0.0117600820958614
0.304304301738739 -0.0119245462119579
0.305305302143097 -0.0120911858975887
0.306306302547455 -0.012259978801012
0.307307302951813 -0.0124310031533241
0.308308303356171 -0.0126042291522026
0.309309303760529 -0.0127797313034534
0.310310304164886 -0.0129575058817863
0.311311304569244 -0.0131375901401043
0.312312304973602 -0.0133200213313103
0.31331330537796 -0.0135048106312752
0.314314305782318 -0.013691995292902
0.315315306186676 -0.013881603255868
0.316316306591034 -0.0140736475586891
0.317317306995392 -0.0142681710422039
0.31831830739975 -0.0144651606678963
0.319319307804108 -0.0146647058427334
0.320320308208466 -0.0148667842149734
0.321321308612823 -0.0150714665651321
0.322322309017181 -0.0152787677943707
0.323323309421539 -0.0154886804521084
0.324324309825897 -0.0157012827694416
0.325325310230255 -0.0159165821969509
0.326326310634613 -0.0161346066743135
0.327327311038971 -0.016355387866497
0.328328311443329 -0.0165789686143398
0.329329311847687 -0.0168053600937128
0.330330312252045 -0.0170345939695835
0.331331312656403 -0.0172667317092419
0.33233231306076 -0.01750173792243
0.333333343267441 -0.0177397057414055
0.334334343671799 -0.0179806370288134
0.335335344076157 -0.0182245671749115
0.336336344480515 -0.0184715203940868
0.337337344884872 -0.018721567466855
0.33833834528923 -0.0189746990799904
0.339339345693588 -0.0192309562116861
0.340340346097946 -0.0194903593510389
0.341341346502304 -0.0197529643774033
0.342342346906662 -0.0200187973678112
0.34334334731102 -0.0202878788113594
0.344344347715378 -0.0205602683126926
0.345345348119736 -0.0208359807729721
0.346346348524094 -0.0211150161921978
0.347347348928452 -0.0213974341750145
0.348348349332809 -0.0216833166778088
0.349349349737167 -0.0219726413488388
0.350350350141525 -0.0222653970122337
0.351351350545883 -0.022561751306057
0.352352350950241 -0.0228616334497929
0.353353351354599 -0.0231650769710541
0.354354351758957 -0.0234721824526787
0.355355352163315 -0.023782916367054
0.356356352567673 -0.0240973718464375
0.357357352972031 -0.0244155265390873
0.358358353376389 -0.0247373953461647
0.359359353780746 -0.0250631533563137
0.360360354185104 -0.0253926925361156
0.361361354589462 -0.0257260650396347
0.36236235499382 -0.0260633751749992
0.363363355398178 -0.0264045894145966
0.364364355802536 -0.0267497487366199
0.365365356206894 -0.0270989276468754
0.366366356611252 -0.0274521559476852
0.36736735701561 -0.027809415012598
0.368368357419968 -0.0281708091497421
0.369369357824326 -0.0285363122820854
0.370370358228683 -0.0289060063660145
0.371371358633041 -0.0292798765003681
0.372372359037399 -0.0296579673886299
0.373373359441757 -0.0300403758883476
0.374374359846115 -0.0304270498454571
0.375375360250473 -0.0308181047439575
0.376376360654831 -0.0312134921550751
0.377377361059189 -0.0316132679581642
0.378378361463547 -0.0320175774395466
0.379379361867905 -0.0324262417852879
0.380380362272263 -0.0328394845128059
0.38138136267662 -0.0332572162151337
0.382382363080978 -0.0336795598268509
0.383383363485336 -0.0341064557433128
0.384384393692017 -0.0345380194485188
0.385385394096375 -0.0349742732942104
0.386386394500732 -0.0354151353240013
0.38738739490509 -0.0358607620000839
0.388388395309448 -0.0363111607730389
0.389389395713806 -0.0367663018405437
0.390390396118164 -0.0372263081371784
0.391391396522522 -0.0376911722123623
0.39239239692688 -0.0381608866155148
0.393393397331238 -0.0386354550719261
0.394394397735596 -0.0391150116920471
0.395395398139954 -0.0395994782447815
0.396396398544312 -0.0400889366865158
0.397397398948669 -0.0405834093689919
0.398398399353027 -0.0410829335451126
0.399399399757385 -0.0415875017642975
0.400400400161743 -0.0420971587300301
0.401401400566101 -0.0426118895411491
0.402402400970459 -0.0431318059563637
0.403403401374817 -0.0436568260192871
0.404404401779175 -0.0441870540380478
0.405405402183533 -0.0447224453091621
0.406406402587891 -0.0452630817890167
0.407407402992249 -0.0458089113235474
0.408408403396606 -0.0463600307703018
0.409409403800964 -0.0469163581728935
0.410410404205322 -0.0474780052900314
0.41141140460968 -0.0480449646711349
0.412412405014038 -0.0486171990633011
0.413413405418396 -0.049194760620594
0.414414405822754 -0.0497776418924332
0.415415406227112 -0.0503658950328827
0.41641640663147 -0.0509594529867172
0.417417407035828 -0.0515584498643875
0.418418407440186 -0.0521627441048622
0.419419407844543 -0.0527724325656891
0.420420408248901 -0.0533874779939651
0.421421408653259 -0.054007887840271
0.422422409057617 -0.0546336621046066
0.423423409461975 -0.055264875292778
0.424424409866333 -0.0559013560414314
0.425425410270691 -0.0565432533621788
0.426426410675049 -0.0571905001997948
0.427427411079407 -0.0578431040048599
0.428428411483765 -0.0585010349750519
0.429429411888123 -0.0591642260551453
0.43043041229248 -0.0598327666521072
0.431431412696838 -0.0605066642165184
0.432432413101196 -0.0611857771873474
0.433433413505554 -0.0618701502680779
0.434434413909912 -0.0625596195459366
0.43543541431427 -0.0632544085383415
0.43643644452095 -0.0639543831348419
0.437437444925308 -0.0646594390273094
0.438438445329666 -0.0653696358203888
0.439439445734024 -0.0660848617553711
0.440440446138382 -0.0668051317334175
0.44144144654274 -0.0675303339958191
0.442442446947098 -0.068260483443737
0.443443447351456 -0.0689955875277519
0.444444447755814 -0.0697354823350906
0.445445448160172 -0.070480115711689
0.446446448564529 -0.0712295398116112
0.447447448968887 -0.0719835832715034
0.448448449373245 -0.0727421641349792
0.449449449777603 -0.0735053271055222
0.450450450181961 -0.0742729008197784
0.451451450586319 -0.0750448852777481
0.452452450990677 -0.0758210867643356
0.453453451395035 -0.0766015201807022
0.454454451799393 -0.0773860514163971
0.455455452203751 -0.0781745761632919
0.456456452608109 -0.0789670348167419
0.457457453012466 -0.0797633826732635
0.458458453416824 -0.0805632919073105
0.459459453821182 -0.0813668221235275
0.46046045422554 -0.0821738988161087
0.461461454629898 -0.0829842686653137
0.462462455034256 -0.0837977677583694
0.463463455438614 -0.0846145153045654
0.464464455842972 -0.0854340940713882
0.46546545624733 -0.0862564146518707
0.466466456651688 -0.0870814621448517
0.467467457056046 -0.0879088640213013
0.468468457460403 -0.0887386798858643
0.469469457864761 -0.0895706117153168
0.470470458269119 -0.0904045104980469
0.471471458673477 -0.0912401229143143
0.472472459077835 -0.092077374458313
0.473473459482193 -0.0929158926010132
0.474474459886551 -0.0937557518482208
0.475475460290909 -0.0945964455604553
0.476476460695267 -0.0954378545284271
0.477477461099625 -0.0962798744440079
0.478478461503983 -0.0971220731735229
0.47947946190834 -0.097964271903038
0.480480462312698 -0.0988062620162964
0.481481462717056 -0.099647730588913
0.482482463121414 -0.100488424301147
0.483483463525772 -0.101327985525131
0.48448446393013 -0.102166205644608
0.485485464334488 -0.103002816438675
0.486486464738846 -0.103837370872498
0.487487494945526 -0.104669734835625
0.488488495349884 -0.105499371886253
0.489489495754242 -0.106325924396515
0.4904904961586 -0.10714915394783
0.491491496562958 -0.107968717813492
0.492492496967316 -0.108784005045891
0.493493497371674 -0.109595060348511
0.494494497776031 -0.110401064157486
0.495495498180389 -0.111201748251915
0.496496498584747 -0.111996620893478
0.497497498989105 -0.112785369157791
0.498498499393463 -0.113567441701889
0.499499499797821 -0.114342257380486
0.500500500202179 -0.11510956287384
0.501501500606537 -0.115868717432022
0.502502501010895 -0.116619169712067
0.503503501415253 -0.117360442876816
0.504504501819611 -0.118092000484467
0.505505502223969 -0.118813246488571
0.506506502628326 -0.119523614645004
0.507507503032684 -0.120222538709641
0.508508503437042 -0.12090927362442
0.5095095038414 -0.121583223342896
0.510510504245758 -0.122243896126747
0.511511504650116 -0.122890248894691
0.512512505054474 -0.123522043228149
0.513513505458832 -0.124138206243515
0.51451450586319 -0.124738216400146
0.515515506267548 -0.125321239233017
0.516516506671906 -0.125886499881744
0.517517507076263 -0.126433134078979
0.518518507480621 -0.126960515975952
0.519519507884979 -0.127467632293701
0.520520508289337 -0.1279536485672
0.521521508693695 -0.128417760133743
0.522522509098053 -0.128858774900436
0.523523509502411 -0.129276037216187
0.524524509906769 -0.12966850399971
0.525525510311127 -0.130035072565079
0.526526510715485 -0.130374908447266
0.527527511119843 -0.130686849355698
0.5285285115242 -0.130969732999802
0.529529511928558 -0.131222605705261
0.530530512332916 -0.131444245576859
0.531531512737274 -0.131633430719376
0.532532513141632 -0.131789088249207
0.53353351354599 -0.131909936666489
0.534534513950348 -0.131994754076004
0.535535514354706 -0.132042109966278
0.536536514759064 -0.132050782442093
0.537537515163422 -0.132019370794296
0.53853851556778 -0.131946504116058
0.539539575576782 -0.131830602884293
0.54054057598114 -0.131670564413071
0.541541576385498 -0.131464123725891
0.542542576789856 -0.131210535764694
0.543543577194214 -0.130907773971558
0.544544577598572 -0.130554437637329
0.54554557800293 -0.130148410797119
0.546546578407288 -0.129688501358032
0.547547578811646 -0.129172712564468
0.548548579216003 -0.128599017858505
0.549549579620361 -0.127965748310089
0.550550580024719 -0.127271115779877
0.551551580429077 -0.126513004302979
0.552552580833435 -0.125689446926117
0.553553581237793 -0.124798387289047
0.554554581642151 -0.123837888240814
0.555555582046509 -0.12280547618866
0.556556582450867 -0.121699064970016
0.557557582855225 -0.120516210794449
0.558558583259583 -0.119254976511002
0.55955958366394 -0.117912828922272
0.560560584068298 -0.116487234830856
0.561561584472656 -0.114975541830063
0.562562584877014 -0.113375425338745
0.563563585281372 -0.1116843521595
0.56456458568573 -0.1098992228508
0.565565586090088 -0.108017355203629
0.566566586494446 -0.106036245822906
0.567567586898804 -0.103952914476395
0.568568587303162 -0.10176408290863
0.56956958770752 -0.0994671881198883
0.570570588111877 -0.0970585942268372
0.571571588516235 -0.0945352911949158
0.572572588920593 -0.0918940901756287
0.573573589324951 -0.0891316533088684
0.574574589729309 -0.0862443447113037
0.575575590133667 -0.0832289159297943
0.576576590538025 -0.0800816416740417
0.577577590942383 -0.0768015682697296
0.578578591346741 -0.0733987390995026
0.579579591751099 -0.0698864758014679
0.580580592155457 -0.0662772655487061
0.581581592559814 -0.0625842809677124
0.582582592964172 -0.0588223934173584
0.58358359336853 -0.0550064444541931
0.584584593772888 -0.0511519312858582
0.585585594177246 -0.0472727417945862
0.586586594581604 -0.0433801114559174
0.587587594985962 -0.0394850373268127
0.58858859539032 -0.0355980396270752
0.589589595794678 -0.0317294001579285
0.590590596199036 -0.0278885960578918
0.591591596603394 -0.024079442024231
0.592592597007751 -0.0203046798706055
0.593593597412109 -0.0165659189224243
0.594594597816467 -0.0128664970397949
0.595595598220825 -0.00920861959457397
0.596596598625183 -0.00559377670288086
0.597597599029541 -0.00202101469039917
0.598598599433899 0.00151216983795166
0.599599599838257 0.00500756502151489
0.600600600242615 0.00846719741821289
0.601601600646973 0.0118935704231262
0.602602601051331 0.0152889490127563
0.603603601455688 0.0186574459075928
0.604604601860046 0.0220041275024414
0.605605602264404 0.0253342092037201
0.606606602668762 0.0286516547203064
0.60760760307312 0.0319620668888092
0.608608603477478 0.0352698564529419
0.609609603881836 0.0385794639587402
0.610610604286194 0.0418943464756012
0.611611604690552 0.0452168583869934
0.61261260509491 0.048550009727478
0.613613605499268 0.051896870136261
0.614614605903625 0.0552600920200348
0.615615606307983 0.0586424767971039
0.616616606712341 0.062046617269516
0.617617607116699 0.065475732088089
0.618618607521057 0.0689322650432587
0.619619607925415 0.0724183470010757
0.620620608329773 0.0759371221065521
0.621621608734131 0.0794905722141266
0.622622609138489 0.0830816626548767
0.623623609542847 0.0867128223180771
0.624624609947205 0.0903867185115814
0.625625610351562 0.0941053926944733
0.62662661075592 0.0978700369596481
0.627627611160278 0.101681634783745
0.628628611564636 0.105540677905083
0.629629611968994 0.109448552131653
0.630630612373352 0.113405808806419
0.63163161277771 0.11741304397583
0.632632613182068 0.121471494436264
0.633633613586426 0.125582098960876
0.634634613990784 0.12974551320076
0.635635614395142 0.133962839841843
0.6366366147995 0.13823264837265
0.637637615203857 0.142554178833961
0.638638615608215 0.146926701068878
0.639639616012573 0.15134784579277
0.640640616416931 0.155817493796349
0.641641676425934 0.16033461689949
0.642642676830292 0.164897337555885
0.64364367723465 0.169505268335342
0.644644677639008 0.174157068133354
0.645645678043365 0.178851634263992
0.646646678447723 0.183587744832039
0.647647678852081 0.188363403081894
0.648648679256439 0.193175405263901
0.649649679660797 0.198022097349167
0.650650680065155 0.202900648117065
0.651651680469513 0.207808405160904
0.652652680873871 0.212743163108826
0.653653681278229 0.217702388763428
0.654654681682587 0.222683280706406
0.655655682086945 0.227683514356613
0.656656682491302 0.232700854539871
0.65765768289566 0.237732529640198
0.658658683300018 0.242775782942772
0.659659683704376 0.247828364372253
0.660660684108734 0.252887010574341
0.661661684513092 0.257944524288177
0.66266268491745 0.262993097305298
0.663663685321808 0.268025547266006
0.664664685726166 0.273033499717712
0.665665686130524 0.278009474277496
0.666666686534882 0.282945275306702
0.66766768693924 0.287833094596863
0.668668687343597 0.292665064334869
0.669669687747955 0.297432899475098
0.670670688152313 0.302128732204437
0.671671688556671 0.306744813919067
0.672672688961029 0.311271965503693
0.673673689365387 0.315702319145203
0.674674689769745 0.320027321577072
0.675675690174103 0.324238538742065
0.676676690578461 0.328327655792236
0.677677690982819 0.332286268472672
0.678678691387177 0.336111724376678
0.679679691791534 0.339801579713821
0.680680692195892 0.343352258205414
0.68168169260025 0.346761286258698
0.682682693004608 0.350026339292526
0.683683693408966 0.353143841028214
0.684684693813324 0.356110751628876
0.685685694217682 0.358924090862274
0.68668669462204 0.361580550670624
0.687687695026398 0.364077001810074
0.688688695430756 0.36640852689743
0.689689695835114 0.368572384119034
0.690690696239471 0.370564728975296
0.691691696643829 0.372380912303925
0.692692697048187 0.374016880989075
0.693693697452545 0.375469207763672
0.694694697856903 0.37673231959343
0.695695698261261 0.377802670001984
0.696696698665619 0.378674745559692
0.697697699069977 0.379346370697021
0.698698699474335 0.379822671413422
0.699699699878693 0.380112260580063
0.700700700283051 0.380223453044891
0.701701700687408 0.380163192749023
0.702702701091766 0.379939436912537
0.703703701496124 0.379559516906738
0.704704701900482 0.379031956195831
0.70570570230484 0.378361642360687
0.706706702709198 0.377557396888733
0.707707703113556 0.376626193523407
0.708708703517914 0.375573813915253
0.709709703922272 0.374408304691315
0.71071070432663 0.373134583234787
0.711711704730988 0.371761411428452
0.712712705135345 0.370293498039246
0.713713705539703 0.368738681077957
0.714714705944061 0.367101758718491
0.715715706348419 0.365390241146088
0.716716706752777 0.363609552383423
0.717717707157135 0.361765533685684
0.718718707561493 0.359866291284561
0.719719707965851 0.357917428016663
0.720720708370209 0.355927556753159
0.721721708774567 0.353901445865631
0.722722709178925 0.351847678422928
0.723723709583282 0.349772393703461
0.72472470998764 0.347682118415833
0.725725710391998 0.345584213733673
0.726726710796356 0.343483984470367
0.727727711200714 0.341389775276184
0.728728711605072 0.339306503534317
0.72972971200943 0.337241888046265
0.730730712413788 0.335201859474182
0.731731712818146 0.333194017410278
0.732732713222504 0.331223636865616
0.733733713626862 0.329297244548798
0.734734714031219 0.327422350645065
0.735735714435577 0.325604230165482
0.736736714839935 0.323846876621246
0.737737715244293 0.32215404510498
0.738738715648651 0.320529937744141
0.739739716053009 0.318976283073425
0.740740716457367 0.317498534917831
0.741741716861725 0.31609970331192
0.742742717266083 0.314783126115799
0.743743777275085 0.313552528619766
0.744744777679443 0.312411457300186
0.745745778083801 0.311364740133286
0.746746778488159 0.310413777828217
0.747747778892517 0.309564501047134
0.748748779296875 0.308819204568863
0.749749779701233 0.308182626962662
0.750750780105591 0.307658612728119
0.751751780509949 0.307250142097473
0.752752780914307 0.306961953639984
0.753753781318665 0.306792616844177
0.754754781723022 0.306742250919342
0.75575578212738 0.306811213493347
0.756756782531738 0.306998461484909
0.757757782936096 0.307303786277771
0.758758783340454 0.307727366685867
0.759759783744812 0.308268785476685
0.76076078414917 0.308926522731781
0.761761784553528 0.30970299243927
0.762762784957886 0.310596257448196
0.763763785362244 0.31160768866539
0.764764785766602 0.312735378742218
0.765765786170959 0.313981115818024
0.766766786575317 0.315343856811523
0.767767786979675 0.316824048757553
0.768768787384033 0.318421483039856
0.769769787788391 0.320129692554474
0.770770788192749 0.321943402290344
0.771771788597107 0.323853135108948
0.772772789001465 0.325853705406189
0.773773789405823 0.327939033508301
0.774774789810181 0.330101728439331
0.775775790214539 0.332336068153381
0.776776790618896 0.334634244441986
0.777777791023254 0.336991250514984
0.778778791427612 0.339398086071014
0.77977979183197 0.341850817203522
0.780780792236328 0.344341039657593
0.781781792640686 0.346863031387329
0.782782793045044 0.349409461021423
0.783783793449402 0.351975560188293
0.78478479385376 0.354552030563354
0.785785794258118 0.35713404417038
0.786786794662476 0.359714388847351
0.787787795066833 0.362287223339081
0.788788795471191 0.364847958087921
0.789789795875549 0.367390334606171
0.790790796279907 0.369909644126892
0.791791796684265 0.372399210929871
0.792792797088623 0.37485545873642
0.793793797492981 0.377270698547363
0.794794797897339 0.37963992357254
0.795795798301697 0.381956934928894
0.796796798706055 0.38421618938446
0.797797799110413 0.386412084102631
0.798798799514771 0.388539463281631
0.799799799919128 0.390590071678162
0.800800800323486 0.392558991909027
0.801801800727844 0.394439458847046
0.802802801132202 0.396226406097412
0.80380380153656 0.397911667823792
0.804804801940918 0.399490296840668
0.805805802345276 0.400955945253372
0.806806802749634 0.40230119228363
0.807807803153992 0.403529703617096
0.80880880355835 0.404642283916473
0.809809803962708 0.40564352273941
0.810810804367065 0.406534492969513
0.811811804771423 0.407318353652954
0.812812805175781 0.407999753952026
0.813813805580139 0.408576846122742
0.814814805984497 0.409054160118103
0.815815806388855 0.409433007240295
0.816816806793213 0.409715533256531
0.817817807197571 0.409904181957245
0.818818807601929 0.410000681877136
0.819819808006287 0.410008132457733
0.820820808410645 0.409924685955048
0.821821808815002 0.409753948450089
0.82282280921936 0.409497082233429
0.823823809623718 0.409156054258347
0.824824810028076 0.408731162548065
0.825825810432434 0.408225357532501
0.826826810836792 0.407637625932693
0.82782781124115 0.406969517469406
0.828828811645508 0.406224876642227
0.829829812049866 0.40540474653244
0.830830812454224 0.404512047767639
0.831831812858582 0.403548926115036
0.832832813262939 0.402518898248672
0.833833813667297 0.401422739028931
0.834834814071655 0.400262296199799
0.835835814476013 0.399040073156357
0.836836814880371 0.397758305072784
0.837837815284729 0.396418988704681
0.838838815689087 0.395024180412292
0.839839816093445 0.393575131893158
0.840840816497803 0.392073035240173
0.841841816902161 0.390519380569458
0.842842817306519 0.388916999101639
0.843843817710876 0.387267112731934
0.844844818115234 0.385569840669632
0.845845818519592 0.383828431367874
0.846846878528595 0.3820421397686
0.847847878932953 0.380212843418121
0.848848879337311 0.378341287374496
0.849849879741669 0.376425355672836
0.850850880146027 0.374466478824615
0.851851880550385 0.372461289167404
0.852852880954742 0.370410650968552
0.8538538813591 0.368313550949097
0.854854881763458 0.366169840097427
0.855855882167816 0.363977611064911
0.856856882572174 0.361736238002777
0.857857882976532 0.359444916248322
0.85885888338089 0.357103258371353
0.859859883785248 0.35470786690712
0.860860884189606 0.352258682250977
0.861861884593964 0.34975528717041
0.862862884998322 0.347195506095886
0.863863885402679 0.344578474760056
0.864864885807037 0.341902375221252
0.865865886211395 0.339164435863495
0.866866886615753 0.33636611700058
0.867867887020111 0.333510518074036
0.868868887424469 0.33060348033905
0.869869887828827 0.327649146318436
0.870870888233185 0.324653267860413
0.871871888637543 0.321619868278503
0.872872889041901 0.318554997444153
0.873873889446259 0.31546288728714
0.874874889850616 0.312348514795303
0.875875890254974 0.309216201305389
0.876876890659332 0.306070327758789
0.87787789106369 0.30291759967804
0.878878891468048 0.299761712551117
0.879879891872406 0.296605616807938
0.880880892276764 0.293456107378006
0.881881892681122 0.290316343307495
0.88288289308548 0.287191450595856
0.883883893489838 0.284086763858795
0.884884893894196 0.281004339456558
0.885885894298553 0.277948915958405
0.886886894702911 0.274924039840698
0.887887895107269 0.271932750940323
0.888888895511627 0.268980443477631
0.889889895915985 0.266068756580353
0.890890896320343 0.26320207118988
0.891891896724701 0.2603839635849
0.892892897129059 0.25761890411377
0.893893897533417 0.25490927696228
0.894894897937775 0.252259492874146
0.895895898342133 0.249672561883926
0.89689689874649 0.247153639793396
0.897897899150848 0.244705855846405
0.898898899555206 0.242331147193909
0.899899899959564 0.240030109882355
0.900900900363922 0.237802803516388
0.90190190076828 0.235647797584534
0.902902901172638 0.233564347028732
0.903903901576996 0.231552958488464
0.904904901981354 0.229611694812775
0.905905902385712 0.227739572525024
0.90690690279007 0.225937932729721
0.907907903194427 0.224204838275909
0.908908903598785 0.222539097070694
0.909909904003143 0.220943510532379
0.910910904407501 0.219412952661514
0.911911904811859 0.217949569225311
0.912912905216217 0.216553717851639
0.913913905620575 0.215221107006073
0.914914906024933 0.213951528072357
0.915915906429291 0.212744802236557
0.916916906833649 0.211595952510834
0.917917907238007 0.210506439208984
0.918918907642365 0.209472119808197
0.919919908046722 0.208494126796722
0.92092090845108 0.207568317651749
0.921921908855438 0.206694543361664
0.922922909259796 0.205871403217316
0.923923909664154 0.205096572637558
0.924924910068512 0.204368054866791
0.92592591047287 0.203686624765396
0.926926910877228 0.203047782182693
0.927927911281586 0.202449768781662
0.928928911685944 0.201889663934708
0.929929912090302 0.201362639665604
0.930930912494659 0.200866132974625
0.931931912899017 0.200399547815323
0.932932913303375 0.199954867362976
0.933933913707733 0.199531853199005
0.934934914112091 0.199126303195953
0.935935914516449 0.198734939098358
0.936936914920807 0.198354303836823
0.937937915325165 0.197981745004654
0.938938915729523 0.197612822055817
0.939939916133881 0.19724577665329
0.940940916538239 0.196874976158142
0.941941916942596 0.196500957012177
0.942942917346954 0.196118324995041
0.943943917751312 0.195723325014114
0.94494491815567 0.195315718650818
0.945945918560028 0.194888114929199
0.946946918964386 0.19444152712822
0.947947919368744 0.193970948457718
0.948948979377747 0.193473517894745
0.949949979782104 0.192944884300232
0.950950980186462 0.192383080720901
0.95195198059082 0.191784054040909
0.952952980995178 0.191146373748779
0.953953981399536 0.190468057990074
0.954954981803894 0.189749345183372
0.955955982208252 0.188989028334618
0.95695698261261 0.188189342617989
0.957957983016968 0.187347710132599
0.958958983421326 0.186465963721275
0.959959983825684 0.185541793704033
0.960960984230042 0.184576600790024
0.961961984634399 0.183568671345711
0.962962985038757 0.182518884539604
0.963963985443115 0.181425809860229
0.964964985847473 0.180288180708885
0.965965986251831 0.179106310009956
0.966966986656189 0.177880987524986
0.967967987060547 0.176609098911285
0.968968987464905 0.175292566418648
0.969969987869263 0.173928245902061
0.970970988273621 0.172516316175461
0.971971988677979 0.171056360006332
0.972972989082336 0.169547006487846
0.973973989486694 0.16799196600914
0.974974989891052 0.166391149163246
0.97597599029541 0.164746731519699
0.976976990699768 0.163060232996941
0.977977991104126 0.161335468292236
0.978978991508484 0.159573405981064
0.979979991912842 0.157775670289993
0.9809809923172 0.155941858887672
0.981981992721558 0.154077708721161
0.982982993125916 0.152182191610336
0.983983993530273 0.150259122252464
0.984984993934631 0.1483104377985
0.985985994338989 0.146340280771255
0.986986994743347 0.144351333379745
0.987987995147705 0.142348095774651
0.988988995552063 0.140333041548729
0.989989995956421 0.138312011957169
0.990990996360779 0.136286094784737
0.991991996765137 0.134259417653084
0.992992997169495 0.132235422730446
0.993993997573853 0.130218103528023
0.99499499797821 0.128210455179214
0.995995998382568 0.126215368509293
0.996996998786926 0.124235674738884
0.997997999191284 0.122277051210403
0.998998999595642 0.120341241359711
1 0.118432730436325
};
\end{axis}

\end{tikzpicture}

